Transfer Learning with Large-Scale Quantile Regression

Quantile regression is increasingly encountered in modern big data applications due to its robustness and flexibility. We consider the scenario of learning the conditional quantiles of a specific target population when the available data may go beyond the target and be supplemented from other sources that possibly share similarities with the target. A crucial question is how to properly distinguish and utilize useful information from other sources to improve the quantile estimation and inference at the target. We develop transfer learning methods for high-dimensional quantile regression by detecting informative sources whose models are similar to the target and utilizing them to improve the target model. We show that under reasonable conditions, the detection of the informative sources based on sample splitting is consistent. Compared to the naive estimator with only the target data, the transfer learning estimator achieves a much lower error rate as a function of the sample sizes, the signal-to-noise ratios, and the similarity measures among the target and the source models. Extensive simulation studies demonstrate the superiority of our proposed approach. We apply our methods to tackle the problem of detecting hard-landing risk for flight safety and show the benefits and insights gained from transfer learning of three different types of airplanes: Boeing 737, Airbus A320, and Airbus A380.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{6.20 (1.48)} & \multicolumn{2}{c}{ 6.20 (1.48)} & \multicolumn{2}{c}{5.84 (1.27)} & \multicolumn{2}{c}{6.20 (1.48)} & \multicolumn{2}{c}{6.21 (1.48)} & \multicolumn{2}{c}{ 6.20 (1.48)} & \multicolumn{2}{c}{6.93 (2.69)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{6.22 (1.49)} & \multicolumn{2}{c}{ 3.61 (0.93)} & \multicolumn{2}{c}{5.54 (1.25)} & \multicolumn{2}{c}{3.61 (0.93)} & \multicolumn{2}{c}{3.64 (1.00)} & \multicolumn{2}{c}{ 3.00 (0.81)} & \multicolumn{2}{c}{3.35 (1.32)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{6.25 (1.50)} & \multicolumn{2}{c}{ 2.88 (0.66)} & \multicolumn{2}{c}{5.23 (1.20)} & \multicolumn{2}{c}{2.89 (0.65)} & \multicolumn{2}{c}{2.94 (0.86)} & \multicolumn{2}{c}{ 2.28 (0.51)} & \multicolumn{2}{c}{2.41 (0.75)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{6.26 (1.49)} & \multicolumn{2}{c}{ 2.33 (0.61)} & \multicolumn{2}{c}{4.78 (1.10)} & \multicolumn{2}{c}{2.35 (0.60)} & \multicolumn{2}{c}{2.35 (0.63)} & \multicolumn{2}{c}{ 1.73 (0.41)} & \multicolumn{2}{c}{1.77 (0.45)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{6.25 (1.51)} & \multicolumn{2}{c}{ 2.13 (0.55)} & \multicolumn{2}{c}{4.36 (1.01)} & \multicolumn{2}{c}{2.11 (0.54)} & \multicolumn{2}{c}{2.15 (0.57)} & \multicolumn{2}{c}{ 1.55 (0.36)} & \multicolumn{2}{c}{1.56 (0.35)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{6.27 (1.48)} & \multicolumn{2}{c}{ 2.01 (0.53)} & \multicolumn{2}{c}{3.90 (0.87)} & \multicolumn{2}{c}{1.98 (0.56)} & \multicolumn{2}{c}{2.03 (0.55)} & \multicolumn{2}{c}{ 1.43 (0.38)} & \multicolumn{2}{c}{1.42 (0.38)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{6.23 (1.48)} & \multicolumn{2}{c}{ 1.84 (0.46)} & \multicolumn{2}{c}{3.40 (0.74)} & \multicolumn{2}{c}{1.84 (0.49)} & \multicolumn{2}{c}{1.87 (0.50)} & \multicolumn{2}{c}{ 1.36 (0.38)} & \multicolumn{2}{c}{1.37 (0.39)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{6.19 (1.48)} & \multicolumn{2}{c}{ 1.82 (0.53)} & \multicolumn{2}{c}{2.84 (0.65)} & \multicolumn{2}{c}{1.81 (0.50)} & \multicolumn{2}{c}{1.82 (0.54)} & \multicolumn{2}{c}{ 1.28 (0.38)} & \multicolumn{2}{c}{1.30 (0.39)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{6.22 (1.52)} & \multicolumn{2}{c}{ 1.75 (0.56)} & \multicolumn{2}{c}{2.39 (0.50)} & \multicolumn{2}{c}{1.77 (0.55)} & \multicolumn{2}{c}{1.76 (0.57)} & \multicolumn{2}{c}{ 1.24 (0.35)} & \multicolumn{2}{c}{1.24 (0.35)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{6.26 (1.52)} & \multicolumn{2}{c}{ 1.73 (0.53)} & \multicolumn{2}{c}{1.98 (0.46)} & \multicolumn{2}{c}{1.72 (0.54)} & \multicolumn{2}{c}{1.75 (0.54)} & \multicolumn{2}{c}{ 1.22 (0.37)} & \multicolumn{2}{c}{1.23 (0.38)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{6.25 (1.51)} & \multicolumn{2}{c}{ 1.73 (0.55)} & \multicolumn{2}{c}{1.66 (0.42)} & \multicolumn{2}{c}{1.73 (0.50)} & \multicolumn{2}{c}{1.76 (0.54)} & \multicolumn{2}{c}{ 1.21 (0.39)} & \multicolumn{2}{c}{1.21 (0.39)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{6.28 (1.53)} & \multicolumn{2}{c}{ 1.73 (0.50)} & \multicolumn{2}{c}{1.73 (0.50)} & \multicolumn{2}{c}{1.74 (0.55)} & \multicolumn{2}{c}{1.77 (0.51)} & \multicolumn{2}{c}{ 1.20 (0.39)} & \multicolumn{2}{c}{1.21 (0.40)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{6.20 (1.48)} & \multicolumn{2}{c}{ 6.20 (1.48)} & \multicolumn{2}{c}{5.84 (1.27)} & \multicolumn{2}{c}{6.20 (1.48)} & \multicolumn{2}{c}{6.21 (1.48)} & \multicolumn{2}{c}{ 6.20 (1.48)} & \multicolumn{2}{c}{6.93 (2.69)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{6.22 (1.49)} & \multicolumn{2}{c}{ 4.81 (1.20)} & \multicolumn{2}{c}{5.58 (1.26)} & \multicolumn{2}{c}{4.86 (1.23)} & \multicolumn{2}{c}{5.24 (1.42)} & \multicolumn{2}{c}{ 5.26 (1.31)} & \multicolumn{2}{c}{5.74 (1.67)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{6.25 (1.50)} & \multicolumn{2}{c}{ 4.01 (0.86)} & \multicolumn{2}{c}{5.33 (1.22)} & \multicolumn{2}{c}{4.07 (0.89)} & \multicolumn{2}{c}{4.66 (1.42)} & \multicolumn{2}{c}{ 4.30 (1.08)} & \multicolumn{2}{c}{4.93 (1.51)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{6.26 (1.49)} & \multicolumn{2}{c}{ 3.19 (0.71)} & \multicolumn{2}{c}{4.91 (1.13)} & \multicolumn{2}{c}{3.19 (0.71)} & \multicolumn{2}{c}{3.90 (1.27)} & \multicolumn{2}{c}{ 3.41 (0.75)} & \multicolumn{2}{c}{3.84 (1.04)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{6.25 (1.51)} & \multicolumn{2}{c}{ 2.58 (0.54)} & \multicolumn{2}{c}{4.51 (1.04)} & \multicolumn{2}{c}{2.58 (0.54)} & \multicolumn{2}{c}{3.26 (1.08)} & \multicolumn{2}{c}{ 2.82 (0.69)} & \multicolumn{2}{c}{3.26 (1.12)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{6.27 (1.48)} & \multicolumn{2}{c}{ 2.31 (0.51)} & \multicolumn{2}{c}{4.10 (0.91)} & \multicolumn{2}{c}{2.33 (0.53)} & \multicolumn{2}{c}{2.89 (0.99)} & \multicolumn{2}{c}{ 2.50 (0.57)} & \multicolumn{2}{c}{2.78 (0.88)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{6.23 (1.48)} & \multicolumn{2}{c}{ 2.13 (0.45)} & \multicolumn{2}{c}{3.63 (0.78)} & \multicolumn{2}{c}{2.13 (0.44)} & \multicolumn{2}{c}{2.60 (0.91)} & \multicolumn{2}{c}{ 2.28 (0.49)} & \multicolumn{2}{c}{2.54 (0.76)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{6.19 (1.48)} & \multicolumn{2}{c}{ 2.02 (0.48)} & \multicolumn{2}{c}{3.12 (0.68)} & \multicolumn{2}{c}{2.02 (0.47)} & \multicolumn{2}{c}{2.54 (0.87)} & \multicolumn{2}{c}{ 2.09 (0.45)} & \multicolumn{2}{c}{2.34 (0.65)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{6.22 (1.52)} & \multicolumn{2}{c}{ 1.90 (0.49)} & \multicolumn{2}{c}{2.74 (0.59)} & \multicolumn{2}{c}{1.93 (0.51)} & \multicolumn{2}{c}{2.37 (0.81)} & \multicolumn{2}{c}{ 2.00 (0.44)} & \multicolumn{2}{c}{2.18 (0.56)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{6.26 (1.52)} & \multicolumn{2}{c}{ 1.86 (0.47)} & \multicolumn{2}{c}{2.35 (0.54)} & \multicolumn{2}{c}{1.84 (0.44)} & \multicolumn{2}{c}{2.25 (0.74)} & \multicolumn{2}{c}{ 1.91 (0.44)} & \multicolumn{2}{c}{2.11 (0.58)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{6.27 (1.50)} & \multicolumn{2}{c}{ 1.77 (0.43)} & \multicolumn{2}{c}{1.99 (0.47)} & \multicolumn{2}{c}{1.77 (0.45)} & \multicolumn{2}{c}{2.14 (0.69)} & \multicolumn{2}{c}{ 1.84 (0.43)} & \multicolumn{2}{c}{2.02 (0.60)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{6.30 (1.52)} & \multicolumn{2}{c}{ 1.73 (0.42)} & \multicolumn{2}{c}{1.73 (0.42)} & \multicolumn{2}{c}{1.74 (0.47)} & \multicolumn{2}{c}{2.11 (0.71)} & \multicolumn{2}{c}{ 1.75 (0.44)} & \multicolumn{2}{c}{1.93 (0.57)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
     $0$ & \multicolumn{2}{c}{6.20 (1.48)} & \multicolumn{2}{c}{ 6.20 (1.48)} & \multicolumn{2}{c}{5.84 (1.27)} & \multicolumn{2}{c}{6.20 (1.48)} & \multicolumn{2}{c}{6.21 (1.48)} & \multicolumn{2}{c}{ 6.20 (1.48)} & \multicolumn{2}{c}{6.93 (2.69)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{6.22 (1.49)} & \multicolumn{2}{c}{11.88 (2.99)} & \multicolumn{2}{c}{5.77 (1.27)} & \multicolumn{2}{c}{6.65 (2.20)} & \multicolumn{2}{c}{6.23 (1.49)} & \multicolumn{2}{c}{13.46 (3.75)} & \multicolumn{2}{c}{6.92 (2.58)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{6.25 (1.50)} & \multicolumn{2}{c}{11.74 (2.72)} & \multicolumn{2}{c}{5.72 (1.29)} & \multicolumn{2}{c}{8.16 (3.06)} & \multicolumn{2}{c}{6.25 (1.50)} & \multicolumn{2}{c}{13.85 (3.57)} & \multicolumn{2}{c}{7.00 (2.59)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{6.26 (1.49)} & \multicolumn{2}{c}{10.40 (2.11)} & \multicolumn{2}{c}{5.62 (1.24)} & \multicolumn{2}{c}{9.61 (2.62)} & \multicolumn{2}{c}{6.26 (1.49)} & \multicolumn{2}{c}{12.54 (2.53)} & \multicolumn{2}{c}{7.12 (2.44)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{6.25 (1.51)} & \multicolumn{2}{c}{ 8.62 (1.82)} & \multicolumn{2}{c}{5.49 (1.22)} & \multicolumn{2}{c}{9.14 (2.27)} & \multicolumn{2}{c}{6.25 (1.51)} & \multicolumn{2}{c}{10.86 (2.70)} & \multicolumn{2}{c}{7.07 (2.39)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{6.27 (1.48)} & \multicolumn{2}{c}{ 7.57 (1.72)} & \multicolumn{2}{c}{5.39 (1.19)} & \multicolumn{2}{c}{8.40 (2.22)} & \multicolumn{2}{c}{6.29 (1.49)} & \multicolumn{2}{c}{ 9.57 (2.31)} & \multicolumn{2}{c}{7.34 (2.48)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{6.23 (1.48)} & \multicolumn{2}{c}{ 6.77 (1.44)} & \multicolumn{2}{c}{5.28 (1.15)} & \multicolumn{2}{c}{7.31 (1.88)} & \multicolumn{2}{c}{6.25 (1.49)} & \multicolumn{2}{c}{ 8.71 (1.94)} & \multicolumn{2}{c}{7.27 (2.44)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{6.19 (1.48)} & \multicolumn{2}{c}{ 6.23 (1.31)} & \multicolumn{2}{c}{5.15 (1.11)} & \multicolumn{2}{c}{6.56 (1.55)} & \multicolumn{2}{c}{6.20 (1.47)} & \multicolumn{2}{c}{ 8.08 (2.00)} & \multicolumn{2}{c}{7.29 (2.54)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{6.22 (1.52)} & \multicolumn{2}{c}{ 5.70 (1.21)} & \multicolumn{2}{c}{5.05 (1.07)} & \multicolumn{2}{c}{5.82 (1.27)} & \multicolumn{2}{c}{6.23 (1.52)} & \multicolumn{2}{c}{ 7.57 (1.75)} & \multicolumn{2}{c}{7.23 (2.49)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{6.26 (1.52)} & \multicolumn{2}{c}{ 5.39 (1.13)} & \multicolumn{2}{c}{4.95 (1.09)} & \multicolumn{2}{c}{5.36 (1.12)} & \multicolumn{2}{c}{6.27 (1.52)} & \multicolumn{2}{c}{ 6.91 (1.53)} & \multicolumn{2}{c}{7.21 (2.42)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{6.25 (1.51)} & \multicolumn{2}{c}{ 4.97 (1.03)} & \multicolumn{2}{c}{4.81 (1.07)} & \multicolumn{2}{c}{4.96 (1.08)} & \multicolumn{2}{c}{6.26 (1.51)} & \multicolumn{2}{c}{ 6.37 (1.57)} & \multicolumn{2}{c}{7.23 (2.43)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{6.28 (1.53)} & \multicolumn{2}{c}{ 4.75 (1.06)} & \multicolumn{2}{c}{4.75 (1.06)} & \multicolumn{2}{c}{4.71 (1.05)} & \multicolumn{2}{c}{6.30 (1.53)} & \multicolumn{2}{c}{ 5.88 (1.47)} & \multicolumn{2}{c}{7.40 (2.57)} \\[0.1cm] 
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.15 (0.09)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.08)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.97 (0.06)} & \multicolumn{2}{c}{1.14 (0.09)} & \multicolumn{2}{c}{0.97 (0.06)} & \multicolumn{2}{c}{0.97 (0.06)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.92 (0.05)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.95 (0.05)} & \multicolumn{2}{c}{1.13 (0.08)} & \multicolumn{2}{c}{0.95 (0.05)} & \multicolumn{2}{c}{0.96 (0.06)} & \multicolumn{2}{c}{0.89 (0.04)} & \multicolumn{2}{c}{0.89 (0.05)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{1.10 (0.08)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{0.94 (0.05)} & \multicolumn{2}{c}{0.87 (0.05)} & \multicolumn{2}{c}{0.87 (0.04)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{1.07 (0.08)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{0.86 (0.04)} & \multicolumn{2}{c}{0.86 (0.04)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{1.04 (0.08)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.86 (0.04)} & \multicolumn{2}{c}{0.86 (0.04)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{1.01 (0.07)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.85 (0.05)} & \multicolumn{2}{c}{0.85 (0.05)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.97 (0.07)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.85 (0.04)} & \multicolumn{2}{c}{0.85 (0.04)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{1.07 (0.08)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.95 (0.06)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.85 (0.04)} & \multicolumn{2}{c}{0.85 (0.04)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{1.07 (0.08)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.93 (0.06)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.85 (0.04)} & \multicolumn{2}{c}{0.85 (0.04)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.85 (0.04)} & \multicolumn{2}{c}{0.85 (0.04)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.84 (0.04)} & \multicolumn{2}{c}{0.84 (0.04)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
     $0$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.15 (0.09)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.08)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.02 (0.07)} & \multicolumn{2}{c}{1.14 (0.08)} & \multicolumn{2}{c}{1.02 (0.07)} & \multicolumn{2}{c}{1.03 (0.07)} & \multicolumn{2}{c}{1.00 (0.06)} & \multicolumn{2}{c}{1.01 (0.07)} \\[0.1cm]  
  $2$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.99 (0.06)} & \multicolumn{2}{c}{1.13 (0.08)} & \multicolumn{2}{c}{1.00 (0.06)} & \multicolumn{2}{c}{1.02 (0.06)} & \multicolumn{2}{c}{0.96 (0.05)} & \multicolumn{2}{c}{0.98 (0.06)} \\[0.1cm]  
  $4$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.96 (0.05)} & \multicolumn{2}{c}{1.10 (0.08)} & \multicolumn{2}{c}{0.96 (0.05)} & \multicolumn{2}{c}{0.99 (0.07)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.94 (0.05)} \\[0.1cm]  
  $6$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{1.08 (0.08)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{0.97 (0.06)} & \multicolumn{2}{c}{0.90 (0.04)} & \multicolumn{2}{c}{0.92 (0.04)} \\[0.1cm]  
  $8$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{1.05 (0.08)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{0.95 (0.06)} & \multicolumn{2}{c}{0.90 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} \\[0.1cm]  
  $10$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{1.02 (0.07)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.94 (0.05)} & \multicolumn{2}{c}{0.89 (0.04)} & \multicolumn{2}{c}{0.90 (0.04)} \\[0.1cm]  
  $12$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.99 (0.07)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.94 (0.06)} & \multicolumn{2}{c}{0.88 (0.04)} & \multicolumn{2}{c}{0.89 (0.04)} \\[0.1cm]  
  $14$ & \multicolumn{2}{c}{1.07 (0.08)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.97 (0.06)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.94 (0.06)} & \multicolumn{2}{c}{0.88 (0.04)} & \multicolumn{2}{c}{0.89 (0.04)} \\[0.1cm]  
  $16$ & \multicolumn{2}{c}{1.07 (0.08)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.95 (0.06)} & \multicolumn{2}{c}{0.92 (0.05)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{0.87 (0.04)} & \multicolumn{2}{c}{0.88 (0.04)} \\[0.1cm]  
  $18$ & \multicolumn{2}{c}{1.08 (0.08)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{0.87 (0.04)} & \multicolumn{2}{c}{0.88 (0.04)} \\[0.1cm]  
  $20$ & \multicolumn{2}{c}{1.08 (0.08)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.91 (0.05)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{0.86 (0.04)} & \multicolumn{2}{c}{0.87 (0.04)} \\[0.1cm]  
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
     $0$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.15 (0.09)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.07 (0.08)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.32 (0.11)} & \multicolumn{2}{c}{1.15 (0.09)} & \multicolumn{2}{c}{1.09 (0.08)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.28 (0.13)} & \multicolumn{2}{c}{1.07 (0.08)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.31 (0.12)} & \multicolumn{2}{c}{1.15 (0.08)} & \multicolumn{2}{c}{1.15 (0.10)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.26 (0.10)} & \multicolumn{2}{c}{1.08 (0.08)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.27 (0.10)} & \multicolumn{2}{c}{1.14 (0.08)} & \multicolumn{2}{c}{1.23 (0.10)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.20 (0.07)} & \multicolumn{2}{c}{1.08 (0.08)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.21 (0.07)} & \multicolumn{2}{c}{1.13 (0.09)} & \multicolumn{2}{c}{1.21 (0.09)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.14 (0.06)} & \multicolumn{2}{c}{1.08 (0.07)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.18 (0.08)} & \multicolumn{2}{c}{1.13 (0.09)} & \multicolumn{2}{c}{1.20 (0.09)} & \multicolumn{2}{c}{1.08 (0.07)} & \multicolumn{2}{c}{1.10 (0.07)} & \multicolumn{2}{c}{1.09 (0.07)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.15 (0.07)} & \multicolumn{2}{c}{1.12 (0.09)} & \multicolumn{2}{c}{1.17 (0.08)} & \multicolumn{2}{c}{1.08 (0.07)} & \multicolumn{2}{c}{1.08 (0.07)} & \multicolumn{2}{c}{1.09 (0.07)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.14 (0.09)} & \multicolumn{2}{c}{1.11 (0.08)} & \multicolumn{2}{c}{1.15 (0.08)} & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.06 (0.06)} & \multicolumn{2}{c}{1.09 (0.07)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{1.07 (0.08)} & \multicolumn{2}{c}{1.13 (0.08)} & \multicolumn{2}{c}{1.10 (0.08)} & \multicolumn{2}{c}{1.12 (0.08)} & \multicolumn{2}{c}{1.07 (0.08)} & \multicolumn{2}{c}{1.05 (0.06)} & \multicolumn{2}{c}{1.09 (0.08)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{1.07 (0.08)} & \multicolumn{2}{c}{1.11 (0.08)} & \multicolumn{2}{c}{1.10 (0.08)} & \multicolumn{2}{c}{1.11 (0.08)} & \multicolumn{2}{c}{1.08 (0.08)} & \multicolumn{2}{c}{1.02 (0.05)} & \multicolumn{2}{c}{1.09 (0.08)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.10 (0.09)} & \multicolumn{2}{c}{1.10 (0.08)} & \multicolumn{2}{c}{1.10 (0.08)} & \multicolumn{2}{c}{1.08 (0.08)} & \multicolumn{2}{c}{1.01 (0.05)} & \multicolumn{2}{c}{1.09 (0.08)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{1.07 (0.07)} & \multicolumn{2}{c}{1.09 (0.08)} & \multicolumn{2}{c}{1.09 (0.08)} & \multicolumn{2}{c}{1.09 (0.08)} & \multicolumn{2}{c}{1.08 (0.08)} & \multicolumn{2}{c}{0.99 (0.06)} & \multicolumn{2}{c}{1.09 (0.08)} \\[0.1cm] 
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{22.69 (6.69)} & \multicolumn{2}{c}{22.69 (6.69)} & \multicolumn{2}{c}{12.16 (2.20)} & \multicolumn{2}{c}{22.69 (6.69)} & \multicolumn{2}{c}{21.40 (5.80)} & \multicolumn{2}{c}{22.69 ( 6.69)} & \multicolumn{2}{c}{31.08 (11.09)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{22.72 (6.66)} & \multicolumn{2}{c}{15.20 (5.94)} & \multicolumn{2}{c}{11.96 (2.27)} & \multicolumn{2}{c}{17.39 (7.10)} & \multicolumn{2}{c}{15.78 (4.70)} & \multicolumn{2}{c}{15.56 ( 4.82)} & \multicolumn{2}{c}{23.29 ( 8.84)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{22.69 (6.68)} & \multicolumn{2}{c}{12.55 (4.52)} & \multicolumn{2}{c}{11.61 (2.40)} & \multicolumn{2}{c}{13.58 (5.24)} & \multicolumn{2}{c}{13.39 (4.58)} & \multicolumn{2}{c}{13.61 ( 4.80)} & \multicolumn{2}{c}{19.13 ( 7.38)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{22.80 (6.61)} & \multicolumn{2}{c}{11.18 (4.81)} & \multicolumn{2}{c}{11.29 (2.79)} & \multicolumn{2}{c}{11.72 (5.17)} & \multicolumn{2}{c}{11.42 (4.59)} & \multicolumn{2}{c}{11.36 ( 3.98)} & \multicolumn{2}{c}{14.93 ( 5.60)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{23.12 (7.33)} & \multicolumn{2}{c}{10.43 (4.85)} & \multicolumn{2}{c}{10.55 (2.64)} & \multicolumn{2}{c}{10.84 (5.35)} & \multicolumn{2}{c}{10.26 (4.44)} & \multicolumn{2}{c}{10.45 ( 3.86)} & \multicolumn{2}{c}{12.66 ( 5.06)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{22.89 (7.32)} & \multicolumn{2}{c}{10.15 (5.69)} & \multicolumn{2}{c}{10.05 (3.10)} & \multicolumn{2}{c}{10.36 (5.54)} & \multicolumn{2}{c}{10.10 (5.09)} & \multicolumn{2}{c}{ 9.78 ( 3.69)} & \multicolumn{2}{c}{11.37 ( 4.41)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{22.91 (7.31)} & \multicolumn{2}{c}{ 9.81 (5.44)} & \multicolumn{2}{c}{ 9.46 (3.11)} & \multicolumn{2}{c}{ 9.84 (5.34)} & \multicolumn{2}{c}{ 9.48 (4.76)} & \multicolumn{2}{c}{ 9.38 ( 3.48)} & \multicolumn{2}{c}{10.53 ( 3.98)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{22.68 (7.18)} & \multicolumn{2}{c}{ 9.06 (4.70)} & \multicolumn{2}{c}{ 8.73 (3.13)} & \multicolumn{2}{c}{ 9.31 (4.87)} & \multicolumn{2}{c}{ 8.87 (4.41)} & \multicolumn{2}{c}{ 9.25 ( 3.75)} & \multicolumn{2}{c}{10.06 ( 4.07)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{22.70 (7.18)} & \multicolumn{2}{c}{ 8.83 (4.55)} & \multicolumn{2}{c}{ 8.39 (3.46)} & \multicolumn{2}{c}{ 8.87 (4.39)} & \multicolumn{2}{c}{ 8.68 (4.21)} & \multicolumn{2}{c}{ 8.79 ( 3.64)} & \multicolumn{2}{c}{ 9.40 ( 4.02)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{22.72 (7.15)} & \multicolumn{2}{c}{ 9.30 (5.17)} & \multicolumn{2}{c}{ 8.15 (3.81)} & \multicolumn{2}{c}{ 9.31 (5.44)} & \multicolumn{2}{c}{ 9.15 (4.84)} & \multicolumn{2}{c}{ 8.93 ( 3.72)} & \multicolumn{2}{c}{ 9.06 ( 3.95)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{22.61 (7.20)} & \multicolumn{2}{c}{ 9.31 (5.37)} & \multicolumn{2}{c}{ 8.16 (4.18)} & \multicolumn{2}{c}{ 9.08 (5.16)} & \multicolumn{2}{c}{ 9.38 (5.46)} & \multicolumn{2}{c}{ 8.76 ( 3.95)} & \multicolumn{2}{c}{ 8.88 ( 4.04)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{22.48 (7.26)} & \multicolumn{2}{c}{ 9.01 (5.17)} & \multicolumn{2}{c}{ 9.01 (5.17)} & \multicolumn{2}{c}{ 8.90 (5.06)} & \multicolumn{2}{c}{ 9.11 (5.20)} & \multicolumn{2}{c}{ 8.56 ( 3.95)} & \multicolumn{2}{c}{ 8.62 ( 3.90)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{22.69 (6.69)} & \multicolumn{2}{c}{22.69 (6.69)} & \multicolumn{2}{c}{12.16 (2.20)} & \multicolumn{2}{c}{22.69 (6.69)} & \multicolumn{2}{c}{21.40 (5.80)} & \multicolumn{2}{c}{22.69 ( 6.69)} & \multicolumn{2}{c}{31.08 (11.09)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{22.72 (6.66)} & \multicolumn{2}{c}{16.41 (5.33)} & \multicolumn{2}{c}{11.95 (2.26)} & \multicolumn{2}{c}{19.25 (7.40)} & \multicolumn{2}{c}{17.21 (5.31)} & \multicolumn{2}{c}{18.91 ( 6.22)} & \multicolumn{2}{c}{25.97 ( 9.16)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{22.69 (6.68)} & \multicolumn{2}{c}{14.12 (4.92)} & \multicolumn{2}{c}{11.62 (2.34)} & \multicolumn{2}{c}{16.07 (6.44)} & \multicolumn{2}{c}{14.65 (4.06)} & \multicolumn{2}{c}{16.33 ( 5.21)} & \multicolumn{2}{c}{22.53 ( 8.44)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{22.80 (6.61)} & \multicolumn{2}{c}{11.99 (4.56)} & \multicolumn{2}{c}{11.25 (2.55)} & \multicolumn{2}{c}{12.82 (4.80)} & \multicolumn{2}{c}{12.62 (4.11)} & \multicolumn{2}{c}{14.60 ( 5.33)} & \multicolumn{2}{c}{18.26 ( 7.11)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{23.12 (7.33)} & \multicolumn{2}{c}{10.79 (4.39)} & \multicolumn{2}{c}{10.63 (2.62)} & \multicolumn{2}{c}{11.13 (4.31)} & \multicolumn{2}{c}{11.23 (4.14)} & \multicolumn{2}{c}{13.25 ( 4.63)} & \multicolumn{2}{c}{16.34 ( 6.31)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{22.89 (7.32)} & \multicolumn{2}{c}{10.08 (4.59)} & \multicolumn{2}{c}{10.17 (2.95)} & \multicolumn{2}{c}{10.54 (4.93)} & \multicolumn{2}{c}{10.85 (4.43)} & \multicolumn{2}{c}{12.70 ( 4.58)} & \multicolumn{2}{c}{15.09 ( 5.90)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{22.91 (7.31)} & \multicolumn{2}{c}{ 9.33 (4.65)} & \multicolumn{2}{c}{ 9.59 (3.04)} & \multicolumn{2}{c}{ 9.86 (5.08)} & \multicolumn{2}{c}{ 9.98 (5.29)} & \multicolumn{2}{c}{12.08 ( 4.42)} & \multicolumn{2}{c}{13.98 ( 5.50)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{22.68 (7.18)} & \multicolumn{2}{c}{ 9.27 (4.57)} & \multicolumn{2}{c}{ 9.17 (3.32)} & \multicolumn{2}{c}{ 9.53 (4.67)} & \multicolumn{2}{c}{ 9.97 (4.93)} & \multicolumn{2}{c}{12.12 ( 4.73)} & \multicolumn{2}{c}{13.50 ( 5.48)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{22.70 (7.18)} & \multicolumn{2}{c}{ 8.76 (4.34)} & \multicolumn{2}{c}{ 8.73 (3.21)} & \multicolumn{2}{c}{ 8.78 (4.01)} & \multicolumn{2}{c}{ 9.18 (4.01)} & \multicolumn{2}{c}{11.85 ( 4.41)} & \multicolumn{2}{c}{12.81 ( 5.15)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{22.72 (7.15)} & \multicolumn{2}{c}{ 8.43 (3.77)} & \multicolumn{2}{c}{ 8.22 (3.19)} & \multicolumn{2}{c}{ 8.72 (4.10)} & \multicolumn{2}{c}{ 9.25 (4.05)} & \multicolumn{2}{c}{11.29 ( 4.54)} & \multicolumn{2}{c}{12.13 ( 5.06)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{22.61 (7.20)} & \multicolumn{2}{c}{ 8.49 (4.30)} & \multicolumn{2}{c}{ 7.90 (3.62)} & \multicolumn{2}{c}{ 8.57 (4.24)} & \multicolumn{2}{c}{ 9.09 (4.44)} & \multicolumn{2}{c}{11.51 ( 4.70)} & \multicolumn{2}{c}{11.86 ( 4.83)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{22.48 (7.26)} & \multicolumn{2}{c}{ 8.33 (4.80)} & \multicolumn{2}{c}{ 8.33 (4.80)} & \multicolumn{2}{c}{ 8.41 (4.79)} & \multicolumn{2}{c}{ 9.05 (4.90)} & \multicolumn{2}{c}{11.13 ( 4.78)} & \multicolumn{2}{c}{11.51 ( 4.89)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{22.69 (6.69)} & \multicolumn{2}{c}{22.69 (6.69)} & \multicolumn{2}{c}{12.16 (2.20)} & \multicolumn{2}{c}{22.69 (6.69)} & \multicolumn{2}{c}{21.40 (5.80)} & \multicolumn{2}{c}{22.69 ( 6.69)} & \multicolumn{2}{c}{31.08 (11.09)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{22.72 (6.66)} & \multicolumn{2}{c}{25.84 (7.97)} & \multicolumn{2}{c}{12.08 (2.22)} & \multicolumn{2}{c}{22.44 (6.73)} & \multicolumn{2}{c}{21.39 (5.89)} & \multicolumn{2}{c}{32.86 (12.09)} & \multicolumn{2}{c}{31.20 (11.52)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{22.69 (6.68)} & \multicolumn{2}{c}{24.23 (6.78)} & \multicolumn{2}{c}{11.99 (2.24)} & \multicolumn{2}{c}{22.17 (6.89)} & \multicolumn{2}{c}{21.37 (5.88)} & \multicolumn{2}{c}{32.69 (10.22)} & \multicolumn{2}{c}{30.65 (10.99)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{22.80 (6.61)} & \multicolumn{2}{c}{19.88 (5.26)} & \multicolumn{2}{c}{11.83 (2.28)} & \multicolumn{2}{c}{20.89 (6.42)} & \multicolumn{2}{c}{21.02 (6.10)} & \multicolumn{2}{c}{31.94 ( 9.64)} & \multicolumn{2}{c}{30.36 (10.72)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{23.12 (7.33)} & \multicolumn{2}{c}{17.37 (4.69)} & \multicolumn{2}{c}{11.63 (2.38)} & \multicolumn{2}{c}{19.14 (6.26)} & \multicolumn{2}{c}{20.70 (6.18)} & \multicolumn{2}{c}{31.31 ( 9.08)} & \multicolumn{2}{c}{30.78 (11.27)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{22.89 (7.32)} & \multicolumn{2}{c}{15.34 (4.16)} & \multicolumn{2}{c}{11.47 (2.47)} & \multicolumn{2}{c}{16.52 (4.28)} & \multicolumn{2}{c}{20.35 (6.26)} & \multicolumn{2}{c}{30.00 ( 9.38)} & \multicolumn{2}{c}{30.28 ( 9.75)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{22.91 (7.31)} & \multicolumn{2}{c}{13.76 (3.86)} & \multicolumn{2}{c}{11.35 (2.54)} & \multicolumn{2}{c}{15.02 (4.60)} & \multicolumn{2}{c}{20.05 (6.10)} & \multicolumn{2}{c}{28.39 ( 8.68)} & \multicolumn{2}{c}{30.23 ( 9.92)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{22.68 (7.18)} & \multicolumn{2}{c}{12.72 (3.23)} & \multicolumn{2}{c}{11.12 (2.48)} & \multicolumn{2}{c}{13.27 (3.57)} & \multicolumn{2}{c}{19.58 (6.08)} & \multicolumn{2}{c}{27.48 ( 9.39)} & \multicolumn{2}{c}{29.86 ( 9.75)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{22.70 (7.18)} & \multicolumn{2}{c}{12.15 (3.40)} & \multicolumn{2}{c}{10.90 (2.31)} & \multicolumn{2}{c}{12.09 (3.32)} & \multicolumn{2}{c}{19.64 (6.25)} & \multicolumn{2}{c}{26.17 ( 9.65)} & \multicolumn{2}{c}{29.35 ( 9.52)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{22.72 (7.15)} & \multicolumn{2}{c}{11.48 (2.89)} & \multicolumn{2}{c}{10.79 (2.46)} & \multicolumn{2}{c}{11.50 (3.04)} & \multicolumn{2}{c}{19.46 (6.51)} & \multicolumn{2}{c}{26.04 ( 9.96)} & \multicolumn{2}{c}{28.96 ( 9.06)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{22.61 (7.20)} & \multicolumn{2}{c}{11.01 (2.81)} & \multicolumn{2}{c}{10.49 (2.39)} & \multicolumn{2}{c}{10.91 (2.71)} & \multicolumn{2}{c}{19.34 (6.31)} & \multicolumn{2}{c}{25.06 (10.05)} & \multicolumn{2}{c}{28.74 ( 9.30)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{22.48 (7.26)} & \multicolumn{2}{c}{10.34 (2.55)} & \multicolumn{2}{c}{10.34 (2.55)} & \multicolumn{2}{c}{10.42 (2.73)} & \multicolumn{2}{c}{19.11 (6.15)} & \multicolumn{2}{c}{24.27 ( 9.76)} & \multicolumn{2}{c}{28.65 ( 9.29)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.71 (2.42)} & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.85 (2.39)} & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.88 (2.41)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{5.82 (2.39)} & \multicolumn{2}{c}{5.65 (2.39)} & \multicolumn{2}{c}{5.64 (2.43)} & \multicolumn{2}{c}{5.71 (2.39)} & \multicolumn{2}{c}{5.67 (2.39)} & \multicolumn{2}{c}{5.60 (2.41)} & \multicolumn{2}{c}{5.69 (2.42)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{5.83 (2.38)} & \multicolumn{2}{c}{5.61 (2.40)} & \multicolumn{2}{c}{5.65 (2.41)} & \multicolumn{2}{c}{5.63 (2.39)} & \multicolumn{2}{c}{5.63 (2.39)} & \multicolumn{2}{c}{5.57 (2.41)} & \multicolumn{2}{c}{5.62 (2.39)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{5.68 (2.21)} & \multicolumn{2}{c}{5.43 (2.20)} & \multicolumn{2}{c}{5.48 (2.23)} & \multicolumn{2}{c}{5.45 (2.21)} & \multicolumn{2}{c}{5.44 (2.21)} & \multicolumn{2}{c}{5.39 (2.22)} & \multicolumn{2}{c}{5.43 (2.22)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{5.69 (2.21)} & \multicolumn{2}{c}{5.42 (2.21)} & \multicolumn{2}{c}{5.46 (2.23)} & \multicolumn{2}{c}{5.43 (2.21)} & \multicolumn{2}{c}{5.42 (2.21)} & \multicolumn{2}{c}{5.38 (2.22)} & \multicolumn{2}{c}{5.41 (2.22)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{5.72 (2.31)} & \multicolumn{2}{c}{5.46 (2.31)} & \multicolumn{2}{c}{5.48 (2.34)} & \multicolumn{2}{c}{5.47 (2.31)} & \multicolumn{2}{c}{5.46 (2.31)} & \multicolumn{2}{c}{5.41 (2.32)} & \multicolumn{2}{c}{5.44 (2.31)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{5.72 (2.37)} & \multicolumn{2}{c}{5.44 (2.37)} & \multicolumn{2}{c}{5.45 (2.39)} & \multicolumn{2}{c}{5.44 (2.36)} & \multicolumn{2}{c}{5.44 (2.36)} & \multicolumn{2}{c}{5.40 (2.38)} & \multicolumn{2}{c}{5.42 (2.37)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{5.76 (2.44)} & \multicolumn{2}{c}{5.48 (2.45)} & \multicolumn{2}{c}{5.48 (2.47)} & \multicolumn{2}{c}{5.49 (2.45)} & \multicolumn{2}{c}{5.48 (2.45)} & \multicolumn{2}{c}{5.46 (2.45)} & \multicolumn{2}{c}{5.46 (2.46)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{5.72 (2.45)} & \multicolumn{2}{c}{5.44 (2.46)} & \multicolumn{2}{c}{5.42 (2.47)} & \multicolumn{2}{c}{5.43 (2.46)} & \multicolumn{2}{c}{5.44 (2.46)} & \multicolumn{2}{c}{5.41 (2.46)} & \multicolumn{2}{c}{5.41 (2.46)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{5.66 (2.43)} & \multicolumn{2}{c}{5.38 (2.42)} & \multicolumn{2}{c}{5.35 (2.44)} & \multicolumn{2}{c}{5.38 (2.43)} & \multicolumn{2}{c}{5.38 (2.43)} & \multicolumn{2}{c}{5.34 (2.43)} & \multicolumn{2}{c}{5.35 (2.44)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{5.62 (2.38)} & \multicolumn{2}{c}{5.33 (2.38)} & \multicolumn{2}{c}{5.31 (2.38)} & \multicolumn{2}{c}{5.33 (2.37)} & \multicolumn{2}{c}{5.34 (2.37)} & \multicolumn{2}{c}{5.30 (2.38)} & \multicolumn{2}{c}{5.30 (2.38)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{5.63 (2.38)} & \multicolumn{2}{c}{5.34 (2.37)} & \multicolumn{2}{c}{5.34 (2.37)} & \multicolumn{2}{c}{5.35 (2.37)} & \multicolumn{2}{c}{5.35 (2.37)} & \multicolumn{2}{c}{5.31 (2.38)} & \multicolumn{2}{c}{5.31 (2.38)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.71 (2.42)} & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.85 (2.39)} & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.88 (2.41)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{5.82 (2.39)} & \multicolumn{2}{c}{5.67 (2.40)} & \multicolumn{2}{c}{5.64 (2.43)} & \multicolumn{2}{c}{5.74 (2.39)} & \multicolumn{2}{c}{5.70 (2.40)} & \multicolumn{2}{c}{5.65 (2.41)} & \multicolumn{2}{c}{5.72 (2.41)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{5.83 (2.38)} & \multicolumn{2}{c}{5.63 (2.40)} & \multicolumn{2}{c}{5.65 (2.41)} & \multicolumn{2}{c}{5.68 (2.38)} & \multicolumn{2}{c}{5.66 (2.40)} & \multicolumn{2}{c}{5.61 (2.40)} & \multicolumn{2}{c}{5.67 (2.38)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{5.68 (2.21)} & \multicolumn{2}{c}{5.46 (2.21)} & \multicolumn{2}{c}{5.48 (2.22)} & \multicolumn{2}{c}{5.47 (2.20)} & \multicolumn{2}{c}{5.48 (2.21)} & \multicolumn{2}{c}{5.44 (2.22)} & \multicolumn{2}{c}{5.46 (2.22)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{5.69 (2.21)} & \multicolumn{2}{c}{5.44 (2.21)} & \multicolumn{2}{c}{5.46 (2.22)} & \multicolumn{2}{c}{5.45 (2.20)} & \multicolumn{2}{c}{5.45 (2.21)} & \multicolumn{2}{c}{5.42 (2.22)} & \multicolumn{2}{c}{5.45 (2.22)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{5.72 (2.31)} & \multicolumn{2}{c}{5.47 (2.31)} & \multicolumn{2}{c}{5.48 (2.33)} & \multicolumn{2}{c}{5.47 (2.31)} & \multicolumn{2}{c}{5.48 (2.31)} & \multicolumn{2}{c}{5.44 (2.31)} & \multicolumn{2}{c}{5.45 (2.31)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{5.72 (2.37)} & \multicolumn{2}{c}{5.45 (2.37)} & \multicolumn{2}{c}{5.46 (2.38)} & \multicolumn{2}{c}{5.45 (2.37)} & \multicolumn{2}{c}{5.46 (2.37)} & \multicolumn{2}{c}{5.42 (2.37)} & \multicolumn{2}{c}{5.44 (2.36)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{5.76 (2.44)} & \multicolumn{2}{c}{5.49 (2.45)} & \multicolumn{2}{c}{5.50 (2.46)} & \multicolumn{2}{c}{5.49 (2.45)} & \multicolumn{2}{c}{5.51 (2.44)} & \multicolumn{2}{c}{5.47 (2.45)} & \multicolumn{2}{c}{5.49 (2.44)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{5.72 (2.45)} & \multicolumn{2}{c}{5.44 (2.46)} & \multicolumn{2}{c}{5.44 (2.47)} & \multicolumn{2}{c}{5.44 (2.47)} & \multicolumn{2}{c}{5.45 (2.45)} & \multicolumn{2}{c}{5.43 (2.46)} & \multicolumn{2}{c}{5.44 (2.45)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{5.66 (2.43)} & \multicolumn{2}{c}{5.36 (2.43)} & \multicolumn{2}{c}{5.36 (2.44)} & \multicolumn{2}{c}{5.37 (2.44)} & \multicolumn{2}{c}{5.39 (2.43)} & \multicolumn{2}{c}{5.36 (2.43)} & \multicolumn{2}{c}{5.36 (2.43)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{5.62 (2.38)} & \multicolumn{2}{c}{5.33 (2.38)} & \multicolumn{2}{c}{5.32 (2.39)} & \multicolumn{2}{c}{5.33 (2.38)} & \multicolumn{2}{c}{5.34 (2.38)} & \multicolumn{2}{c}{5.32 (2.37)} & \multicolumn{2}{c}{5.32 (2.37)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{5.63 (2.38)} & \multicolumn{2}{c}{5.34 (2.38)} & \multicolumn{2}{c}{5.34 (2.38)} & \multicolumn{2}{c}{5.34 (2.38)} & \multicolumn{2}{c}{5.35 (2.37)} & \multicolumn{2}{c}{5.33 (2.38)} & \multicolumn{2}{c}{5.33 (2.38)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
     $0$ & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.71 (2.42)} & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.85 (2.39)} & \multicolumn{2}{c}{5.88 (2.39)} & \multicolumn{2}{c}{5.88 (2.41)} \\ 
  $1$ & \multicolumn{2}{c}{5.82 (2.39)} & \multicolumn{2}{c}{5.89 (2.41)} & \multicolumn{2}{c}{5.65 (2.43)} & \multicolumn{2}{c}{5.81 (2.40)} & \multicolumn{2}{c}{5.79 (2.40)} & \multicolumn{2}{c}{5.88 (2.44)} & \multicolumn{2}{c}{5.82 (2.41)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{5.83 (2.38)} & \multicolumn{2}{c}{5.87 (2.42)} & \multicolumn{2}{c}{5.66 (2.42)} & \multicolumn{2}{c}{5.81 (2.38)} & \multicolumn{2}{c}{5.80 (2.39)} & \multicolumn{2}{c}{5.84 (2.44)} & \multicolumn{2}{c}{5.82 (2.40)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{5.68 (2.21)} & \multicolumn{2}{c}{5.67 (2.20)} & \multicolumn{2}{c}{5.51 (2.23)} & \multicolumn{2}{c}{5.67 (2.21)} & \multicolumn{2}{c}{5.64 (2.22)} & \multicolumn{2}{c}{5.67 (2.22)} & \multicolumn{2}{c}{5.67 (2.22)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{5.69 (2.21)} & \multicolumn{2}{c}{5.61 (2.21)} & \multicolumn{2}{c}{5.50 (2.23)} & \multicolumn{2}{c}{5.63 (2.21)} & \multicolumn{2}{c}{5.65 (2.21)} & \multicolumn{2}{c}{5.64 (2.19)} & \multicolumn{2}{c}{5.67 (2.23)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{5.72 (2.31)} & \multicolumn{2}{c}{5.61 (2.32)} & \multicolumn{2}{c}{5.53 (2.34)} & \multicolumn{2}{c}{5.63 (2.32)} & \multicolumn{2}{c}{5.69 (2.32)} & \multicolumn{2}{c}{5.65 (2.29)} & \multicolumn{2}{c}{5.69 (2.33)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{5.72 (2.37)} & \multicolumn{2}{c}{5.56 (2.39)} & \multicolumn{2}{c}{5.52 (2.39)} & \multicolumn{2}{c}{5.60 (2.39)} & \multicolumn{2}{c}{5.67 (2.38)} & \multicolumn{2}{c}{5.61 (2.36)} & \multicolumn{2}{c}{5.68 (2.40)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{5.76 (2.44)} & \multicolumn{2}{c}{5.60 (2.47)} & \multicolumn{2}{c}{5.57 (2.47)} & \multicolumn{2}{c}{5.61 (2.46)} & \multicolumn{2}{c}{5.72 (2.44)} & \multicolumn{2}{c}{5.65 (2.44)} & \multicolumn{2}{c}{5.73 (2.48)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{5.72 (2.45)} & \multicolumn{2}{c}{5.56 (2.48)} & \multicolumn{2}{c}{5.52 (2.48)} & \multicolumn{2}{c}{5.55 (2.48)} & \multicolumn{2}{c}{5.68 (2.45)} & \multicolumn{2}{c}{5.59 (2.45)} & \multicolumn{2}{c}{5.69 (2.48)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{5.66 (2.43)} & \multicolumn{2}{c}{5.47 (2.45)} & \multicolumn{2}{c}{5.45 (2.45)} & \multicolumn{2}{c}{5.46 (2.44)} & \multicolumn{2}{c}{5.61 (2.42)} & \multicolumn{2}{c}{5.52 (2.42)} & \multicolumn{2}{c}{5.61 (2.45)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{5.62 (2.38)} & \multicolumn{2}{c}{5.42 (2.40)} & \multicolumn{2}{c}{5.41 (2.40)} & \multicolumn{2}{c}{5.42 (2.40)} & \multicolumn{2}{c}{5.57 (2.37)} & \multicolumn{2}{c}{5.46 (2.37)} & \multicolumn{2}{c}{5.56 (2.40)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{5.63 (2.38)} & \multicolumn{2}{c}{5.42 (2.40)} & \multicolumn{2}{c}{5.42 (2.40)} & \multicolumn{2}{c}{5.42 (2.40)} & \multicolumn{2}{c}{5.58 (2.38)} & \multicolumn{2}{c}{5.48 (2.37)} & \multicolumn{2}{c}{5.58 (2.39)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{1.94 (0.77)} & \multicolumn{2}{c}{ 1.94 (0.77)} & \multicolumn{2}{c}{6.51 (0.95)} & \multicolumn{2}{c}{1.94 (0.77)} & \multicolumn{2}{c}{1.94 (0.75)} & \multicolumn{2}{c}{ 1.94 (0.77)} & \multicolumn{2}{c}{3.56 (3.12)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{1.96 (0.79)} & \multicolumn{2}{c}{ 1.31 (0.38)} & \multicolumn{2}{c}{6.17 (0.92)} & \multicolumn{2}{c}{1.31 (0.38)} & \multicolumn{2}{c}{1.33 (0.42)} & \multicolumn{2}{c}{ 0.82 (0.23)} & \multicolumn{2}{c}{1.16 (0.83)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{1.97 (0.81)} & \multicolumn{2}{c}{ 1.18 (0.33)} & \multicolumn{2}{c}{5.79 (0.87)} & \multicolumn{2}{c}{1.18 (0.33)} & \multicolumn{2}{c}{1.20 (0.37)} & \multicolumn{2}{c}{ 0.66 (0.19)} & \multicolumn{2}{c}{0.84 (0.51)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{1.98 (0.81)} & \multicolumn{2}{c}{ 1.05 (0.27)} & \multicolumn{2}{c}{5.13 (0.77)} & \multicolumn{2}{c}{1.05 (0.28)} & \multicolumn{2}{c}{1.10 (0.38)} & \multicolumn{2}{c}{ 0.52 (0.12)} & \multicolumn{2}{c}{0.57 (0.22)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{1.98 (0.81)} & \multicolumn{2}{c}{ 0.93 (0.22)} & \multicolumn{2}{c}{4.46 (0.67)} & \multicolumn{2}{c}{0.93 (0.22)} & \multicolumn{2}{c}{1.00 (0.36)} & \multicolumn{2}{c}{ 0.46 (0.10)} & \multicolumn{2}{c}{0.49 (0.13)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{1.98 (0.81)} & \multicolumn{2}{c}{ 0.83 (0.19)} & \multicolumn{2}{c}{3.95 (0.62)} & \multicolumn{2}{c}{0.84 (0.20)} & \multicolumn{2}{c}{0.89 (0.26)} & \multicolumn{2}{c}{ 0.42 (0.09)} & \multicolumn{2}{c}{0.43 (0.10)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{1.99 (0.81)} & \multicolumn{2}{c}{ 0.76 (0.16)} & \multicolumn{2}{c}{3.34 (0.58)} & \multicolumn{2}{c}{0.77 (0.17)} & \multicolumn{2}{c}{0.82 (0.24)} & \multicolumn{2}{c}{ 0.37 (0.08)} & \multicolumn{2}{c}{0.37 (0.08)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{1.99 (0.81)} & \multicolumn{2}{c}{ 0.69 (0.15)} & \multicolumn{2}{c}{2.76 (0.47)} & \multicolumn{2}{c}{0.70 (0.15)} & \multicolumn{2}{c}{0.75 (0.22)} & \multicolumn{2}{c}{ 0.34 (0.07)} & \multicolumn{2}{c}{0.35 (0.07)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{2.01 (0.82)} & \multicolumn{2}{c}{ 0.66 (0.15)} & \multicolumn{2}{c}{2.18 (0.38)} & \multicolumn{2}{c}{0.66 (0.15)} & \multicolumn{2}{c}{0.70 (0.19)} & \multicolumn{2}{c}{ 0.32 (0.06)} & \multicolumn{2}{c}{0.32 (0.06)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{2.04 (0.84)} & \multicolumn{2}{c}{ 0.64 (0.14)} & \multicolumn{2}{c}{1.64 (0.30)} & \multicolumn{2}{c}{0.63 (0.14)} & \multicolumn{2}{c}{0.67 (0.18)} & \multicolumn{2}{c}{ 0.30 (0.06)} & \multicolumn{2}{c}{0.30 (0.06)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{2.02 (0.84)} & \multicolumn{2}{c}{ 0.61 (0.13)} & \multicolumn{2}{c}{1.10 (0.20)} & \multicolumn{2}{c}{0.61 (0.13)} & \multicolumn{2}{c}{0.65 (0.17)} & \multicolumn{2}{c}{ 0.27 (0.06)} & \multicolumn{2}{c}{0.27 (0.06)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{2.03 (0.84)} & \multicolumn{2}{c}{ 0.59 (0.13)} & \multicolumn{2}{c}{0.59 (0.13)} & \multicolumn{2}{c}{0.60 (0.14)} & \multicolumn{2}{c}{0.63 (0.18)} & \multicolumn{2}{c}{ 0.26 (0.06)} & \multicolumn{2}{c}{0.26 (0.06)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{1.94 (0.77)} & \multicolumn{2}{c}{ 1.94 (0.77)} & \multicolumn{2}{c}{6.51 (0.95)} & \multicolumn{2}{c}{1.94 (0.77)} & \multicolumn{2}{c}{1.94 (0.75)} & \multicolumn{2}{c}{ 1.94 (0.77)} & \multicolumn{2}{c}{3.56 (3.12)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{1.96 (0.79)} & \multicolumn{2}{c}{ 2.69 (0.71)} & \multicolumn{2}{c}{6.21 (0.92)} & \multicolumn{2}{c}{2.71 (0.81)} & \multicolumn{2}{c}{2.31 (0.74)} & \multicolumn{2}{c}{ 2.24 (0.72)} & \multicolumn{2}{c}{2.68 (1.21)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{1.97 (0.81)} & \multicolumn{2}{c}{ 2.56 (0.63)} & \multicolumn{2}{c}{5.88 (0.89)} & \multicolumn{2}{c}{2.57 (0.66)} & \multicolumn{2}{c}{2.31 (0.75)} & \multicolumn{2}{c}{ 2.01 (0.61)} & \multicolumn{2}{c}{2.23 (0.74)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{1.98 (0.82)} & \multicolumn{2}{c}{ 2.22 (0.46)} & \multicolumn{2}{c}{5.29 (0.79)} & \multicolumn{2}{c}{2.24 (0.48)} & \multicolumn{2}{c}{2.27 (0.72)} & \multicolumn{2}{c}{ 1.57 (0.38)} & \multicolumn{2}{c}{1.69 (0.54)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{1.98 (0.81)} & \multicolumn{2}{c}{ 1.90 (0.39)} & \multicolumn{2}{c}{4.71 (0.68)} & \multicolumn{2}{c}{1.93 (0.40)} & \multicolumn{2}{c}{2.21 (0.70)} & \multicolumn{2}{c}{ 1.35 (0.30)} & \multicolumn{2}{c}{1.41 (0.33)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{1.98 (0.81)} & \multicolumn{2}{c}{ 1.66 (0.34)} & \multicolumn{2}{c}{4.23 (0.65)} & \multicolumn{2}{c}{1.67 (0.34)} & \multicolumn{2}{c}{2.03 (0.62)} & \multicolumn{2}{c}{ 1.15 (0.24)} & \multicolumn{2}{c}{1.23 (0.28)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{1.99 (0.81)} & \multicolumn{2}{c}{ 1.50 (0.31)} & \multicolumn{2}{c}{3.67 (0.60)} & \multicolumn{2}{c}{1.51 (0.32)} & \multicolumn{2}{c}{1.92 (0.62)} & \multicolumn{2}{c}{ 1.03 (0.24)} & \multicolumn{2}{c}{1.08 (0.26)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{1.99 (0.81)} & \multicolumn{2}{c}{ 1.38 (0.27)} & \multicolumn{2}{c}{3.15 (0.51)} & \multicolumn{2}{c}{1.39 (0.27)} & \multicolumn{2}{c}{1.83 (0.61)} & \multicolumn{2}{c}{ 0.93 (0.20)} & \multicolumn{2}{c}{0.96 (0.22)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{2.01 (0.82)} & \multicolumn{2}{c}{ 1.28 (0.23)} & \multicolumn{2}{c}{2.66 (0.45)} & \multicolumn{2}{c}{1.28 (0.23)} & \multicolumn{2}{c}{1.75 (0.58)} & \multicolumn{2}{c}{ 0.86 (0.19)} & \multicolumn{2}{c}{0.90 (0.22)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{2.04 (0.84)} & \multicolumn{2}{c}{ 1.22 (0.20)} & \multicolumn{2}{c}{2.14 (0.37)} & \multicolumn{2}{c}{1.22 (0.20)} & \multicolumn{2}{c}{1.71 (0.61)} & \multicolumn{2}{c}{ 0.78 (0.18)} & \multicolumn{2}{c}{0.81 (0.20)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{2.02 (0.84)} & \multicolumn{2}{c}{ 1.16 (0.18)} & \multicolumn{2}{c}{1.63 (0.27)} & \multicolumn{2}{c}{1.16 (0.18)} & \multicolumn{2}{c}{1.62 (0.54)} & \multicolumn{2}{c}{ 0.74 (0.16)} & \multicolumn{2}{c}{0.75 (0.17)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{2.03 (0.84)} & \multicolumn{2}{c}{ 1.12 (0.18)} & \multicolumn{2}{c}{1.12 (0.18)} & \multicolumn{2}{c}{1.12 (0.18)} & \multicolumn{2}{c}{1.62 (0.60)} & \multicolumn{2}{c}{ 0.67 (0.14)} & \multicolumn{2}{c}{0.69 (0.16)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
     $0$ & \multicolumn{2}{c}{1.94 (0.77)} & \multicolumn{2}{c}{ 1.94 (0.77)} & \multicolumn{2}{c}{6.51 (0.95)} & \multicolumn{2}{c}{1.94 (0.77)} & \multicolumn{2}{c}{1.94 (0.75)} & \multicolumn{2}{c}{ 1.94 (0.77)} & \multicolumn{2}{c}{3.56 (3.12)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{1.96 (0.79)} & \multicolumn{2}{c}{11.58 (3.48)} & \multicolumn{2}{c}{6.43 (0.95)} & \multicolumn{2}{c}{2.97 (2.47)} & \multicolumn{2}{c}{1.96 (0.78)} & \multicolumn{2}{c}{10.50 (4.35)} & \multicolumn{2}{c}{3.57 (2.88)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{1.97 (0.81)} & \multicolumn{2}{c}{12.21 (3.24)} & \multicolumn{2}{c}{6.34 (0.93)} & \multicolumn{2}{c}{4.99 (3.70)} & \multicolumn{2}{c}{1.97 (0.80)} & \multicolumn{2}{c}{11.41 (3.33)} & \multicolumn{2}{c}{3.74 (2.91)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{1.98 (0.82)} & \multicolumn{2}{c}{10.93 (2.13)} & \multicolumn{2}{c}{6.19 (0.91)} & \multicolumn{2}{c}{8.73 (3.13)} & \multicolumn{2}{c}{1.99 (0.81)} & \multicolumn{2}{c}{ 9.74 (2.91)} & \multicolumn{2}{c}{3.81 (2.86)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{1.98 (0.81)} & \multicolumn{2}{c}{ 9.32 (1.56)} & \multicolumn{2}{c}{6.03 (0.89)} & \multicolumn{2}{c}{9.30 (1.87)} & \multicolumn{2}{c}{1.99 (0.81)} & \multicolumn{2}{c}{ 8.19 (2.70)} & \multicolumn{2}{c}{3.85 (2.86)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{1.98 (0.81)} & \multicolumn{2}{c}{ 7.95 (1.44)} & \multicolumn{2}{c}{5.93 (0.88)} & \multicolumn{2}{c}{8.37 (1.45)} & \multicolumn{2}{c}{1.99 (0.81)} & \multicolumn{2}{c}{ 6.75 (2.06)} & \multicolumn{2}{c}{3.86 (2.79)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{1.99 (0.81)} & \multicolumn{2}{c}{ 7.09 (1.28)} & \multicolumn{2}{c}{5.78 (0.88)} & \multicolumn{2}{c}{7.36 (1.34)} & \multicolumn{2}{c}{2.00 (0.80)} & \multicolumn{2}{c}{ 5.89 (1.87)} & \multicolumn{2}{c}{3.96 (2.88)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{1.99 (0.81)} & \multicolumn{2}{c}{ 6.49 (1.22)} & \multicolumn{2}{c}{5.66 (0.84)} & \multicolumn{2}{c}{6.65 (1.24)} & \multicolumn{2}{c}{2.00 (0.80)} & \multicolumn{2}{c}{ 5.31 (1.57)} & \multicolumn{2}{c}{4.01 (2.79)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{2.01 (0.82)} & \multicolumn{2}{c}{ 5.97 (1.03)} & \multicolumn{2}{c}{5.52 (0.80)} & \multicolumn{2}{c}{6.11 (1.04)} & \multicolumn{2}{c}{2.02 (0.82)} & \multicolumn{2}{c}{ 4.83 (1.42)} & \multicolumn{2}{c}{4.03 (2.82)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{2.04 (0.84)} & \multicolumn{2}{c}{ 5.62 (0.93)} & \multicolumn{2}{c}{5.38 (0.80)} & \multicolumn{2}{c}{5.73 (0.90)} & \multicolumn{2}{c}{2.05 (0.84)} & \multicolumn{2}{c}{ 4.29 (1.26)} & \multicolumn{2}{c}{3.99 (2.72)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{2.02 (0.84)} & \multicolumn{2}{c}{ 5.32 (0.81)} & \multicolumn{2}{c}{5.23 (0.76)} & \multicolumn{2}{c}{5.40 (0.91)} & \multicolumn{2}{c}{2.03 (0.84)} & \multicolumn{2}{c}{ 3.90 (1.04)} & \multicolumn{2}{c}{4.09 (2.86)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{2.03 (0.84)} & \multicolumn{2}{c}{ 5.10 (0.74)} & \multicolumn{2}{c}{5.10 (0.74)} & \multicolumn{2}{c}{5.08 (0.72)} & \multicolumn{2}{c}{2.04 (0.84)} & \multicolumn{2}{c}{ 3.58 (0.97)} & \multicolumn{2}{c}{4.10 (2.88)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.87 (0.07)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.57 (0.12)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.44 (0.04)} & \multicolumn{2}{c}{0.85 (0.07)} & \multicolumn{2}{c}{0.44 (0.04)} & \multicolumn{2}{c}{0.44 (0.04)} & \multicolumn{2}{c}{0.39 (0.03)} & \multicolumn{2}{c}{0.41 (0.05)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.42 (0.03)} & \multicolumn{2}{c}{0.83 (0.07)} & \multicolumn{2}{c}{0.42 (0.03)} & \multicolumn{2}{c}{0.43 (0.03)} & \multicolumn{2}{c}{0.37 (0.02)} & \multicolumn{2}{c}{0.38 (0.03)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.41 (0.03)} & \multicolumn{2}{c}{0.78 (0.06)} & \multicolumn{2}{c}{0.41 (0.03)} & \multicolumn{2}{c}{0.41 (0.03)} & \multicolumn{2}{c}{0.35 (0.02)} & \multicolumn{2}{c}{0.36 (0.02)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.39 (0.03)} & \multicolumn{2}{c}{0.72 (0.06)} & \multicolumn{2}{c}{0.40 (0.03)} & \multicolumn{2}{c}{0.40 (0.03)} & \multicolumn{2}{c}{0.34 (0.02)} & \multicolumn{2}{c}{0.35 (0.02)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.39 (0.03)} & \multicolumn{2}{c}{0.68 (0.06)} & \multicolumn{2}{c}{0.39 (0.03)} & \multicolumn{2}{c}{0.39 (0.03)} & \multicolumn{2}{c}{0.34 (0.02)} & \multicolumn{2}{c}{0.34 (0.02)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.38 (0.03)} & \multicolumn{2}{c}{0.64 (0.05)} & \multicolumn{2}{c}{0.38 (0.02)} & \multicolumn{2}{c}{0.38 (0.03)} & \multicolumn{2}{c}{0.33 (0.02)} & \multicolumn{2}{c}{0.33 (0.02)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.37 (0.02)} & \multicolumn{2}{c}{0.58 (0.04)} & \multicolumn{2}{c}{0.37 (0.02)} & \multicolumn{2}{c}{0.37 (0.03)} & \multicolumn{2}{c}{0.33 (0.02)} & \multicolumn{2}{c}{0.33 (0.02)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.37 (0.02)} & \multicolumn{2}{c}{0.53 (0.03)} & \multicolumn{2}{c}{0.37 (0.02)} & \multicolumn{2}{c}{0.37 (0.03)} & \multicolumn{2}{c}{0.32 (0.02)} & \multicolumn{2}{c}{0.32 (0.02)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.36 (0.03)} & \multicolumn{2}{c}{0.47 (0.03)} & \multicolumn{2}{c}{0.36 (0.02)} & \multicolumn{2}{c}{0.37 (0.03)} & \multicolumn{2}{c}{0.32 (0.02)} & \multicolumn{2}{c}{0.32 (0.02)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.36 (0.03)} & \multicolumn{2}{c}{0.42 (0.03)} & \multicolumn{2}{c}{0.36 (0.03)} & \multicolumn{2}{c}{0.36 (0.03)} & \multicolumn{2}{c}{0.32 (0.02)} & \multicolumn{2}{c}{0.32 (0.02)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{0.51 (0.07)} & \multicolumn{2}{c}{0.36 (0.03)} & \multicolumn{2}{c}{0.36 (0.03)} & \multicolumn{2}{c}{0.36 (0.03)} & \multicolumn{2}{c}{0.36 (0.03)} & \multicolumn{2}{c}{0.32 (0.02)} & \multicolumn{2}{c}{0.32 (0.02)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.87 (0.07)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.57 (0.12)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.57 (0.06)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{0.57 (0.06)} & \multicolumn{2}{c}{0.53 (0.05)} & \multicolumn{2}{c}{0.51 (0.05)} & \multicolumn{2}{c}{0.53 (0.07)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.56 (0.05)} & \multicolumn{2}{c}{0.83 (0.07)} & \multicolumn{2}{c}{0.56 (0.05)} & \multicolumn{2}{c}{0.54 (0.06)} & \multicolumn{2}{c}{0.48 (0.04)} & \multicolumn{2}{c}{0.50 (0.05)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.53 (0.04)} & \multicolumn{2}{c}{0.79 (0.07)} & \multicolumn{2}{c}{0.53 (0.04)} & \multicolumn{2}{c}{0.54 (0.06)} & \multicolumn{2}{c}{0.45 (0.02)} & \multicolumn{2}{c}{0.45 (0.03)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.50 (0.04)} & \multicolumn{2}{c}{0.75 (0.06)} & \multicolumn{2}{c}{0.50 (0.04)} & \multicolumn{2}{c}{0.53 (0.05)} & \multicolumn{2}{c}{0.42 (0.03)} & \multicolumn{2}{c}{0.43 (0.03)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.47 (0.04)} & \multicolumn{2}{c}{0.70 (0.06)} & \multicolumn{2}{c}{0.48 (0.04)} & \multicolumn{2}{c}{0.51 (0.04)} & \multicolumn{2}{c}{0.41 (0.03)} & \multicolumn{2}{c}{0.41 (0.03)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.46 (0.03)} & \multicolumn{2}{c}{0.66 (0.05)} & \multicolumn{2}{c}{0.46 (0.03)} & \multicolumn{2}{c}{0.50 (0.05)} & \multicolumn{2}{c}{0.40 (0.02)} & \multicolumn{2}{c}{0.40 (0.02)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.44 (0.03)} & \multicolumn{2}{c}{0.62 (0.05)} & \multicolumn{2}{c}{0.44 (0.03)} & \multicolumn{2}{c}{0.49 (0.05)} & \multicolumn{2}{c}{0.38 (0.02)} & \multicolumn{2}{c}{0.39 (0.03)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.43 (0.03)} & \multicolumn{2}{c}{0.57 (0.04)} & \multicolumn{2}{c}{0.43 (0.03)} & \multicolumn{2}{c}{0.48 (0.05)} & \multicolumn{2}{c}{0.38 (0.03)} & \multicolumn{2}{c}{0.38 (0.03)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.43 (0.03)} & \multicolumn{2}{c}{0.52 (0.04)} & \multicolumn{2}{c}{0.43 (0.03)} & \multicolumn{2}{c}{0.47 (0.04)} & \multicolumn{2}{c}{0.37 (0.02)} & \multicolumn{2}{c}{0.37 (0.02)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.42 (0.03)} & \multicolumn{2}{c}{0.47 (0.03)} & \multicolumn{2}{c}{0.42 (0.03)} & \multicolumn{2}{c}{0.47 (0.04)} & \multicolumn{2}{c}{0.36 (0.02)} & \multicolumn{2}{c}{0.36 (0.02)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{0.51 (0.07)} & \multicolumn{2}{c}{0.42 (0.03)} & \multicolumn{2}{c}{0.42 (0.03)} & \multicolumn{2}{c}{0.42 (0.03)} & \multicolumn{2}{c}{0.47 (0.05)} & \multicolumn{2}{c}{0.36 (0.02)} & \multicolumn{2}{c}{0.36 (0.02)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
     $0$ & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.87 (0.07)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.50 (0.06)} & \multicolumn{2}{c}{0.57 (0.12)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{1.16 (0.14)} & \multicolumn{2}{c}{0.87 (0.07)} & \multicolumn{2}{c}{0.56 (0.12)} & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.91 (0.14)} & \multicolumn{2}{c}{0.58 (0.11)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{1.20 (0.15)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{0.71 (0.22)} & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.94 (0.10)} & \multicolumn{2}{c}{0.59 (0.12)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{1.14 (0.10)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{1.03 (0.16)} & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.84 (0.07)} & \multicolumn{2}{c}{0.60 (0.11)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{1.05 (0.08)} & \multicolumn{2}{c}{0.84 (0.07)} & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.77 (0.08)} & \multicolumn{2}{c}{0.60 (0.11)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.97 (0.08)} & \multicolumn{2}{c}{0.83 (0.07)} & \multicolumn{2}{c}{1.00 (0.09)} & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.71 (0.07)} & \multicolumn{2}{c}{0.59 (0.10)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.91 (0.08)} & \multicolumn{2}{c}{0.82 (0.07)} & \multicolumn{2}{c}{0.94 (0.09)} & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.68 (0.06)} & \multicolumn{2}{c}{0.60 (0.11)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.81 (0.07)} & \multicolumn{2}{c}{0.89 (0.08)} & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.65 (0.06)} & \multicolumn{2}{c}{0.60 (0.10)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.84 (0.08)} & \multicolumn{2}{c}{0.81 (0.07)} & \multicolumn{2}{c}{0.85 (0.08)} & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.62 (0.06)} & \multicolumn{2}{c}{0.60 (0.11)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.82 (0.07)} & \multicolumn{2}{c}{0.79 (0.07)} & \multicolumn{2}{c}{0.82 (0.07)} & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.61 (0.06)} & \multicolumn{2}{c}{0.61 (0.11)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.79 (0.06)} & \multicolumn{2}{c}{0.79 (0.07)} & \multicolumn{2}{c}{0.80 (0.06)} & \multicolumn{2}{c}{0.51 (0.06)} & \multicolumn{2}{c}{0.58 (0.05)} & \multicolumn{2}{c}{0.61 (0.11)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{0.51 (0.07)} & \multicolumn{2}{c}{0.78 (0.06)} & \multicolumn{2}{c}{0.78 (0.06)} & \multicolumn{2}{c}{0.78 (0.06)} & \multicolumn{2}{c}{0.51 (0.07)} & \multicolumn{2}{c}{0.56 (0.05)} & \multicolumn{2}{c}{0.61 (0.11)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{12.26 (2.12)} & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{10.99 (3.22)} & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{14.59 (7.26)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{11.01 (3.27)} & \multicolumn{2}{c}{ 7.79 (2.16)} & \multicolumn{2}{c}{11.75 (2.05)} & \multicolumn{2}{c}{ 7.79 (2.16)} & \multicolumn{2}{c}{ 8.35 (2.58)} & \multicolumn{2}{c}{ 5.13 (1.88)} & \multicolumn{2}{c}{ 7.60 (5.03)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{11.00 (3.27)} & \multicolumn{2}{c}{ 6.70 (1.64)} & \multicolumn{2}{c}{11.20 (1.95)} & \multicolumn{2}{c}{ 6.73 (1.74)} & \multicolumn{2}{c}{ 7.49 (2.17)} & \multicolumn{2}{c}{ 4.08 (1.33)} & \multicolumn{2}{c}{ 5.47 (3.19)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{11.08 (3.20)} & \multicolumn{2}{c}{ 5.60 (1.41)} & \multicolumn{2}{c}{10.16 (1.85)} & \multicolumn{2}{c}{ 5.59 (1.40)} & \multicolumn{2}{c}{ 6.71 (2.11)} & \multicolumn{2}{c}{ 3.26 (0.94)} & \multicolumn{2}{c}{ 4.01 (2.06)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{11.13 (3.24)} & \multicolumn{2}{c}{ 4.88 (1.27)} & \multicolumn{2}{c}{ 9.22 (1.75)} & \multicolumn{2}{c}{ 4.91 (1.33)} & \multicolumn{2}{c}{ 6.19 (1.93)} & \multicolumn{2}{c}{ 2.99 (0.93)} & \multicolumn{2}{c}{ 3.49 (1.72)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{11.05 (3.27)} & \multicolumn{2}{c}{ 4.41 (1.27)} & \multicolumn{2}{c}{ 8.31 (1.73)} & \multicolumn{2}{c}{ 4.46 (1.25)} & \multicolumn{2}{c}{ 5.76 (1.90)} & \multicolumn{2}{c}{ 2.65 (0.77)} & \multicolumn{2}{c}{ 3.06 (1.38)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{11.02 (3.28)} & \multicolumn{2}{c}{ 4.04 (1.19)} & \multicolumn{2}{c}{ 7.32 (1.53)} & \multicolumn{2}{c}{ 4.10 (1.16)} & \multicolumn{2}{c}{ 5.28 (1.88)} & \multicolumn{2}{c}{ 2.39 (0.62)} & \multicolumn{2}{c}{ 2.65 (0.99)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{10.99 (3.27)} & \multicolumn{2}{c}{ 3.84 (1.24)} & \multicolumn{2}{c}{ 6.37 (1.34)} & \multicolumn{2}{c}{ 3.87 (1.15)} & \multicolumn{2}{c}{ 4.91 (1.77)} & \multicolumn{2}{c}{ 2.17 (0.62)} & \multicolumn{2}{c}{ 2.28 (0.73)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{11.04 (3.34)} & \multicolumn{2}{c}{ 3.65 (1.18)} & \multicolumn{2}{c}{ 5.55 (1.23)} & \multicolumn{2}{c}{ 3.68 (1.18)} & \multicolumn{2}{c}{ 4.58 (1.56)} & \multicolumn{2}{c}{ 2.03 (0.63)} & \multicolumn{2}{c}{ 2.10 (0.70)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{11.02 (3.32)} & \multicolumn{2}{c}{ 3.58 (1.21)} & \multicolumn{2}{c}{ 4.73 (1.15)} & \multicolumn{2}{c}{ 3.58 (1.20)} & \multicolumn{2}{c}{ 4.41 (1.63)} & \multicolumn{2}{c}{ 1.93 (0.58)} & \multicolumn{2}{c}{ 1.97 (0.63)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{10.94 (3.34)} & \multicolumn{2}{c}{ 3.53 (1.20)} & \multicolumn{2}{c}{ 3.97 (1.08)} & \multicolumn{2}{c}{ 3.56 (1.23)} & \multicolumn{2}{c}{ 4.16 (1.53)} & \multicolumn{2}{c}{ 1.80 (0.56)} & \multicolumn{2}{c}{ 1.83 (0.59)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{10.89 (3.29)} & \multicolumn{2}{c}{ 3.45 (1.27)} & \multicolumn{2}{c}{ 3.45 (1.27)} & \multicolumn{2}{c}{ 3.45 (1.21)} & \multicolumn{2}{c}{ 4.03 (1.58)} & \multicolumn{2}{c}{ 1.70 (0.55)} & \multicolumn{2}{c}{ 1.71 (0.56)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{12.26 (2.12)} & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{10.99 (3.22)} & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{14.59 (7.26)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{11.01 (3.27)} & \multicolumn{2}{c}{ 9.86 (2.66)} & \multicolumn{2}{c}{11.81 (2.04)} & \multicolumn{2}{c}{ 9.88 (2.81)} & \multicolumn{2}{c}{10.33 (3.01)} & \multicolumn{2}{c}{ 8.48 (2.97)} & \multicolumn{2}{c}{10.57 (5.62)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{11.00 (3.27)} & \multicolumn{2}{c}{ 8.65 (2.03)} & \multicolumn{2}{c}{11.28 (1.96)} & \multicolumn{2}{c}{ 8.76 (2.07)} & \multicolumn{2}{c}{ 9.84 (2.89)} & \multicolumn{2}{c}{ 6.84 (2.15)} & \multicolumn{2}{c}{ 8.52 (4.20)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{11.08 (3.20)} & \multicolumn{2}{c}{ 7.15 (1.54)} & \multicolumn{2}{c}{10.41 (1.87)} & \multicolumn{2}{c}{ 7.44 (1.82)} & \multicolumn{2}{c}{ 9.13 (2.75)} & \multicolumn{2}{c}{ 5.78 (1.89)} & \multicolumn{2}{c}{ 7.08 (3.30)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{11.13 (3.24)} & \multicolumn{2}{c}{ 6.21 (1.48)} & \multicolumn{2}{c}{ 9.48 (1.76)} & \multicolumn{2}{c}{ 6.59 (1.70)} & \multicolumn{2}{c}{ 8.88 (2.54)} & \multicolumn{2}{c}{ 5.25 (1.70)} & \multicolumn{2}{c}{ 6.29 (2.62)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{11.05 (3.27)} & \multicolumn{2}{c}{ 5.46 (1.35)} & \multicolumn{2}{c}{ 8.64 (1.76)} & \multicolumn{2}{c}{ 5.80 (1.56)} & \multicolumn{2}{c}{ 8.41 (2.51)} & \multicolumn{2}{c}{ 4.81 (1.59)} & \multicolumn{2}{c}{ 5.57 (1.99)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{11.02 (3.28)} & \multicolumn{2}{c}{ 4.96 (1.25)} & \multicolumn{2}{c}{ 7.76 (1.53)} & \multicolumn{2}{c}{ 5.26 (1.36)} & \multicolumn{2}{c}{ 7.80 (2.51)} & \multicolumn{2}{c}{ 4.32 (1.31)} & \multicolumn{2}{c}{ 4.95 (1.81)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{10.99 (3.27)} & \multicolumn{2}{c}{ 4.59 (1.12)} & \multicolumn{2}{c}{ 6.88 (1.34)} & \multicolumn{2}{c}{ 4.79 (1.17)} & \multicolumn{2}{c}{ 7.52 (2.58)} & \multicolumn{2}{c}{ 3.84 (1.16)} & \multicolumn{2}{c}{ 4.46 (1.67)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{11.04 (3.34)} & \multicolumn{2}{c}{ 4.37 (1.14)} & \multicolumn{2}{c}{ 6.08 (1.23)} & \multicolumn{2}{c}{ 4.49 (1.14)} & \multicolumn{2}{c}{ 7.25 (2.60)} & \multicolumn{2}{c}{ 3.70 (1.16)} & \multicolumn{2}{c}{ 4.18 (1.59)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{11.02 (3.32)} & \multicolumn{2}{c}{ 4.14 (1.11)} & \multicolumn{2}{c}{ 5.33 (1.12)} & \multicolumn{2}{c}{ 4.26 (1.11)} & \multicolumn{2}{c}{ 6.92 (2.63)} & \multicolumn{2}{c}{ 3.51 (1.11)} & \multicolumn{2}{c}{ 3.92 (1.29)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{10.94 (3.34)} & \multicolumn{2}{c}{ 4.05 (1.13)} & \multicolumn{2}{c}{ 4.57 (1.06)} & \multicolumn{2}{c}{ 4.09 (1.11)} & \multicolumn{2}{c}{ 6.59 (2.53)} & \multicolumn{2}{c}{ 3.43 (1.19)} & \multicolumn{2}{c}{ 3.75 (1.27)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{10.89 (3.29)} & \multicolumn{2}{c}{ 3.93 (1.09)} & \multicolumn{2}{c}{ 3.93 (1.09)} & \multicolumn{2}{c}{ 3.97 (1.10)} & \multicolumn{2}{c}{ 6.48 (2.54)} & \multicolumn{2}{c}{ 3.22 (1.17)} & \multicolumn{2}{c}{ 3.53 (1.18)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{12.26 (2.12)} & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{10.99 (3.22)} & \multicolumn{2}{c}{11.02 (3.27)} & \multicolumn{2}{c}{14.59 (7.26)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{11.01 (3.27)} & \multicolumn{2}{c}{23.09 (6.99)} & \multicolumn{2}{c}{12.12 (2.09)} & \multicolumn{2}{c}{12.83 (4.47)} & \multicolumn{2}{c}{10.98 (3.22)} & \multicolumn{2}{c}{19.69 (7.77)} & \multicolumn{2}{c}{14.65 (7.10)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{11.00 (3.27)} & \multicolumn{2}{c}{23.16 (6.53)} & \multicolumn{2}{c}{11.94 (2.10)} & \multicolumn{2}{c}{15.37 (4.66)} & \multicolumn{2}{c}{10.98 (3.22)} & \multicolumn{2}{c}{21.09 (7.07)} & \multicolumn{2}{c}{14.75 (7.22)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{11.08 (3.20)} & \multicolumn{2}{c}{19.70 (4.68)} & \multicolumn{2}{c}{11.73 (2.07)} & \multicolumn{2}{c}{17.36 (3.67)} & \multicolumn{2}{c}{11.04 (3.16)} & \multicolumn{2}{c}{21.22 (6.83)} & \multicolumn{2}{c}{14.90 (7.38)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{11.13 (3.24)} & \multicolumn{2}{c}{17.17 (3.94)} & \multicolumn{2}{c}{11.47 (2.08)} & \multicolumn{2}{c}{16.87 (3.68)} & \multicolumn{2}{c}{11.12 (3.27)} & \multicolumn{2}{c}{20.36 (6.31)} & \multicolumn{2}{c}{14.68 (6.92)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{11.05 (3.27)} & \multicolumn{2}{c}{15.25 (3.10)} & \multicolumn{2}{c}{11.22 (2.06)} & \multicolumn{2}{c}{15.03 (2.98)} & \multicolumn{2}{c}{11.04 (3.30)} & \multicolumn{2}{c}{18.82 (5.74)} & \multicolumn{2}{c}{14.53 (6.87)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{11.02 (3.28)} & \multicolumn{2}{c}{13.55 (2.62)} & \multicolumn{2}{c}{10.96 (1.98)} & \multicolumn{2}{c}{13.94 (2.75)} & \multicolumn{2}{c}{11.01 (3.31)} & \multicolumn{2}{c}{17.43 (4.94)} & \multicolumn{2}{c}{14.80 (6.77)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{10.99 (3.27)} & \multicolumn{2}{c}{12.41 (2.44)} & \multicolumn{2}{c}{10.70 (1.94)} & \multicolumn{2}{c}{12.59 (2.16)} & \multicolumn{2}{c}{11.07 (3.33)} & \multicolumn{2}{c}{16.09 (4.98)} & \multicolumn{2}{c}{14.48 (6.74)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{11.04 (3.34)} & \multicolumn{2}{c}{11.58 (2.31)} & \multicolumn{2}{c}{10.47 (1.86)} & \multicolumn{2}{c}{11.63 (2.09)} & \multicolumn{2}{c}{11.19 (3.43)} & \multicolumn{2}{c}{15.43 (4.70)} & \multicolumn{2}{c}{14.87 (7.03)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{11.02 (3.32)} & \multicolumn{2}{c}{10.91 (2.21)} & \multicolumn{2}{c}{10.25 (1.81)} & \multicolumn{2}{c}{10.88 (1.95)} & \multicolumn{2}{c}{11.15 (3.37)} & \multicolumn{2}{c}{14.18 (4.66)} & \multicolumn{2}{c}{14.66 (6.63)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{10.94 (3.34)} & \multicolumn{2}{c}{10.37 (1.93)} & \multicolumn{2}{c}{10.01 (1.79)} & \multicolumn{2}{c}{10.26 (1.97)} & \multicolumn{2}{c}{11.07 (3.40)} & \multicolumn{2}{c}{13.36 (4.13)} & \multicolumn{2}{c}{14.53 (6.37)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{10.89 (3.29)} & \multicolumn{2}{c}{ 9.80 (1.84)} & \multicolumn{2}{c}{ 9.80 (1.84)} & \multicolumn{2}{c}{ 9.75 (1.79)} & \multicolumn{2}{c}{11.08 (3.42)} & \multicolumn{2}{c}{12.91 (3.93)} & \multicolumn{2}{c}{14.29 (6.28)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.46 (0.84)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.47 (0.83)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{2.42 (0.86)} & \multicolumn{2}{c}{2.26 (0.86)} & \multicolumn{2}{c}{2.41 (0.84)} & \multicolumn{2}{c}{2.26 (0.86)} & \multicolumn{2}{c}{2.29 (0.87)} & \multicolumn{2}{c}{2.18 (0.88)} & \multicolumn{2}{c}{2.22 (0.87)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{2.43 (0.85)} & \multicolumn{2}{c}{2.22 (0.86)} & \multicolumn{2}{c}{2.40 (0.83)} & \multicolumn{2}{c}{2.22 (0.85)} & \multicolumn{2}{c}{2.25 (0.85)} & \multicolumn{2}{c}{2.13 (0.85)} & \multicolumn{2}{c}{2.16 (0.85)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{2.38 (0.79)} & \multicolumn{2}{c}{2.12 (0.79)} & \multicolumn{2}{c}{2.31 (0.78)} & \multicolumn{2}{c}{2.12 (0.79)} & \multicolumn{2}{c}{2.17 (0.79)} & \multicolumn{2}{c}{2.05 (0.79)} & \multicolumn{2}{c}{2.07 (0.78)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{2.38 (0.79)} & \multicolumn{2}{c}{2.08 (0.79)} & \multicolumn{2}{c}{2.26 (0.78)} & \multicolumn{2}{c}{2.08 (0.79)} & \multicolumn{2}{c}{2.15 (0.80)} & \multicolumn{2}{c}{2.03 (0.79)} & \multicolumn{2}{c}{2.05 (0.78)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{2.39 (0.82)} & \multicolumn{2}{c}{2.08 (0.82)} & \multicolumn{2}{c}{2.24 (0.82)} & \multicolumn{2}{c}{2.08 (0.82)} & \multicolumn{2}{c}{2.15 (0.84)} & \multicolumn{2}{c}{2.03 (0.83)} & \multicolumn{2}{c}{2.04 (0.83)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{2.39 (0.85)} & \multicolumn{2}{c}{2.05 (0.84)} & \multicolumn{2}{c}{2.19 (0.84)} & \multicolumn{2}{c}{2.06 (0.84)} & \multicolumn{2}{c}{2.12 (0.85)} & \multicolumn{2}{c}{2.01 (0.85)} & \multicolumn{2}{c}{2.02 (0.85)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{2.41 (0.87)} & \multicolumn{2}{c}{2.06 (0.87)} & \multicolumn{2}{c}{2.17 (0.87)} & \multicolumn{2}{c}{2.06 (0.87)} & \multicolumn{2}{c}{2.11 (0.88)} & \multicolumn{2}{c}{2.01 (0.88)} & \multicolumn{2}{c}{2.02 (0.88)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{2.40 (0.87)} & \multicolumn{2}{c}{2.03 (0.87)} & \multicolumn{2}{c}{2.13 (0.88)} & \multicolumn{2}{c}{2.03 (0.87)} & \multicolumn{2}{c}{2.08 (0.88)} & \multicolumn{2}{c}{1.99 (0.88)} & \multicolumn{2}{c}{2.00 (0.88)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{2.37 (0.86)} & \multicolumn{2}{c}{2.00 (0.86)} & \multicolumn{2}{c}{2.06 (0.86)} & \multicolumn{2}{c}{2.00 (0.86)} & \multicolumn{2}{c}{2.05 (0.87)} & \multicolumn{2}{c}{1.96 (0.87)} & \multicolumn{2}{c}{1.96 (0.86)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{2.35 (0.83)} & \multicolumn{2}{c}{1.98 (0.84)} & \multicolumn{2}{c}{2.01 (0.84)} & \multicolumn{2}{c}{1.99 (0.84)} & \multicolumn{2}{c}{2.02 (0.85)} & \multicolumn{2}{c}{1.94 (0.84)} & \multicolumn{2}{c}{1.94 (0.85)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{2.36 (0.83)} & \multicolumn{2}{c}{1.98 (0.84)} & \multicolumn{2}{c}{1.98 (0.84)} & \multicolumn{2}{c}{1.98 (0.84)} & \multicolumn{2}{c}{2.02 (0.84)} & \multicolumn{2}{c}{1.94 (0.85)} & \multicolumn{2}{c}{1.94 (0.85)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.46 (0.84)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.47 (0.83)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{2.42 (0.86)} & \multicolumn{2}{c}{2.35 (0.87)} & \multicolumn{2}{c}{2.42 (0.84)} & \multicolumn{2}{c}{2.36 (0.87)} & \multicolumn{2}{c}{2.38 (0.87)} & \multicolumn{2}{c}{2.27 (0.87)} & \multicolumn{2}{c}{2.30 (0.86)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{2.43 (0.85)} & \multicolumn{2}{c}{2.30 (0.86)} & \multicolumn{2}{c}{2.40 (0.84)} & \multicolumn{2}{c}{2.31 (0.85)} & \multicolumn{2}{c}{2.36 (0.87)} & \multicolumn{2}{c}{2.21 (0.86)} & \multicolumn{2}{c}{2.25 (0.86)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{2.38 (0.79)} & \multicolumn{2}{c}{2.19 (0.78)} & \multicolumn{2}{c}{2.32 (0.78)} & \multicolumn{2}{c}{2.20 (0.79)} & \multicolumn{2}{c}{2.28 (0.81)} & \multicolumn{2}{c}{2.12 (0.80)} & \multicolumn{2}{c}{2.15 (0.79)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{2.38 (0.79)} & \multicolumn{2}{c}{2.14 (0.78)} & \multicolumn{2}{c}{2.27 (0.78)} & \multicolumn{2}{c}{2.15 (0.79)} & \multicolumn{2}{c}{2.26 (0.79)} & \multicolumn{2}{c}{2.09 (0.79)} & \multicolumn{2}{c}{2.12 (0.79)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{2.39 (0.82)} & \multicolumn{2}{c}{2.13 (0.82)} & \multicolumn{2}{c}{2.25 (0.82)} & \multicolumn{2}{c}{2.14 (0.83)} & \multicolumn{2}{c}{2.26 (0.84)} & \multicolumn{2}{c}{2.07 (0.82)} & \multicolumn{2}{c}{2.11 (0.84)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{2.39 (0.85)} & \multicolumn{2}{c}{2.10 (0.84)} & \multicolumn{2}{c}{2.22 (0.84)} & \multicolumn{2}{c}{2.11 (0.85)} & \multicolumn{2}{c}{2.23 (0.86)} & \multicolumn{2}{c}{2.05 (0.84)} & \multicolumn{2}{c}{2.08 (0.85)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{2.41 (0.87)} & \multicolumn{2}{c}{2.10 (0.87)} & \multicolumn{2}{c}{2.20 (0.87)} & \multicolumn{2}{c}{2.11 (0.88)} & \multicolumn{2}{c}{2.24 (0.89)} & \multicolumn{2}{c}{2.05 (0.87)} & \multicolumn{2}{c}{2.08 (0.88)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{2.40 (0.87)} & \multicolumn{2}{c}{2.07 (0.88)} & \multicolumn{2}{c}{2.15 (0.87)} & \multicolumn{2}{c}{2.08 (0.88)} & \multicolumn{2}{c}{2.21 (0.88)} & \multicolumn{2}{c}{2.03 (0.88)} & \multicolumn{2}{c}{2.05 (0.89)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{2.37 (0.86)} & \multicolumn{2}{c}{2.03 (0.86)} & \multicolumn{2}{c}{2.09 (0.86)} & \multicolumn{2}{c}{2.04 (0.86)} & \multicolumn{2}{c}{2.17 (0.87)} & \multicolumn{2}{c}{1.99 (0.86)} & \multicolumn{2}{c}{2.01 (0.87)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{2.35 (0.83)} & \multicolumn{2}{c}{2.02 (0.84)} & \multicolumn{2}{c}{2.04 (0.84)} & \multicolumn{2}{c}{2.01 (0.84)} & \multicolumn{2}{c}{2.14 (0.85)} & \multicolumn{2}{c}{1.98 (0.84)} & \multicolumn{2}{c}{2.00 (0.85)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{2.36 (0.83)} & \multicolumn{2}{c}{2.01 (0.84)} & \multicolumn{2}{c}{2.01 (0.84)} & \multicolumn{2}{c}{2.01 (0.84)} & \multicolumn{2}{c}{2.14 (0.84)} & \multicolumn{2}{c}{1.97 (0.84)} & \multicolumn{2}{c}{1.99 (0.85)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.46 (0.84)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.47 (0.83)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{2.42 (0.86)} & \multicolumn{2}{c}{2.81 (0.88)} & \multicolumn{2}{c}{2.43 (0.84)} & \multicolumn{2}{c}{2.49 (0.83)} & \multicolumn{2}{c}{2.42 (0.86)} & \multicolumn{2}{c}{2.56 (0.86)} & \multicolumn{2}{c}{2.44 (0.83)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{2.43 (0.85)} & \multicolumn{2}{c}{2.84 (0.88)} & \multicolumn{2}{c}{2.43 (0.84)} & \multicolumn{2}{c}{2.59 (0.86)} & \multicolumn{2}{c}{2.43 (0.85)} & \multicolumn{2}{c}{2.58 (0.89)} & \multicolumn{2}{c}{2.46 (0.84)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{2.38 (0.79)} & \multicolumn{2}{c}{2.68 (0.79)} & \multicolumn{2}{c}{2.37 (0.78)} & \multicolumn{2}{c}{2.58 (0.77)} & \multicolumn{2}{c}{2.38 (0.79)} & \multicolumn{2}{c}{2.50 (0.78)} & \multicolumn{2}{c}{2.41 (0.76)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{2.38 (0.79)} & \multicolumn{2}{c}{2.59 (0.78)} & \multicolumn{2}{c}{2.35 (0.78)} & \multicolumn{2}{c}{2.57 (0.76)} & \multicolumn{2}{c}{2.38 (0.79)} & \multicolumn{2}{c}{2.45 (0.77)} & \multicolumn{2}{c}{2.40 (0.76)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{2.39 (0.82)} & \multicolumn{2}{c}{2.54 (0.82)} & \multicolumn{2}{c}{2.36 (0.82)} & \multicolumn{2}{c}{2.52 (0.80)} & \multicolumn{2}{c}{2.39 (0.82)} & \multicolumn{2}{c}{2.42 (0.80)} & \multicolumn{2}{c}{2.40 (0.80)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{2.39 (0.85)} & \multicolumn{2}{c}{2.48 (0.83)} & \multicolumn{2}{c}{2.35 (0.84)} & \multicolumn{2}{c}{2.48 (0.83)} & \multicolumn{2}{c}{2.39 (0.85)} & \multicolumn{2}{c}{2.37 (0.83)} & \multicolumn{2}{c}{2.40 (0.82)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{2.41 (0.87)} & \multicolumn{2}{c}{2.44 (0.86)} & \multicolumn{2}{c}{2.35 (0.87)} & \multicolumn{2}{c}{2.44 (0.88)} & \multicolumn{2}{c}{2.41 (0.87)} & \multicolumn{2}{c}{2.36 (0.86)} & \multicolumn{2}{c}{2.41 (0.83)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{2.40 (0.87)} & \multicolumn{2}{c}{2.38 (0.86)} & \multicolumn{2}{c}{2.33 (0.87)} & \multicolumn{2}{c}{2.39 (0.87)} & \multicolumn{2}{c}{2.40 (0.87)} & \multicolumn{2}{c}{2.32 (0.86)} & \multicolumn{2}{c}{2.40 (0.84)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{2.37 (0.86)} & \multicolumn{2}{c}{2.33 (0.86)} & \multicolumn{2}{c}{2.30 (0.86)} & \multicolumn{2}{c}{2.32 (0.85)} & \multicolumn{2}{c}{2.38 (0.86)} & \multicolumn{2}{c}{2.27 (0.86)} & \multicolumn{2}{c}{2.37 (0.83)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{2.35 (0.83)} & \multicolumn{2}{c}{2.29 (0.84)} & \multicolumn{2}{c}{2.27 (0.84)} & \multicolumn{2}{c}{2.28 (0.83)} & \multicolumn{2}{c}{2.36 (0.83)} & \multicolumn{2}{c}{2.24 (0.82)} & \multicolumn{2}{c}{2.35 (0.82)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{2.36 (0.83)} & \multicolumn{2}{c}{2.27 (0.84)} & \multicolumn{2}{c}{2.27 (0.84)} & \multicolumn{2}{c}{2.27 (0.83)} & \multicolumn{2}{c}{2.36 (0.83)} & \multicolumn{2}{c}{2.24 (0.83)} & \multicolumn{2}{c}{2.36 (0.82)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{9.19 (1.85)} & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{15.16 (3.06)} & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{19.12 (5.05)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{15.12 (3.08)} & \multicolumn{2}{c}{10.01 (1.96)} & \multicolumn{2}{c}{8.86 (1.76)} & \multicolumn{2}{c}{10.70 (2.92)} & \multicolumn{2}{c}{10.72 (2.70)} & \multicolumn{2}{c}{10.36 (2.03)} & \multicolumn{2}{c}{12.48 (2.93)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{15.19 (3.14)} & \multicolumn{2}{c}{ 8.33 (1.76)} & \multicolumn{2}{c}{8.55 (1.78)} & \multicolumn{2}{c}{ 8.62 (2.07)} & \multicolumn{2}{c}{ 9.02 (2.32)} & \multicolumn{2}{c}{ 8.89 (1.89)} & \multicolumn{2}{c}{10.19 (2.34)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{15.28 (3.17)} & \multicolumn{2}{c}{ 6.90 (1.49)} & \multicolumn{2}{c}{8.02 (1.63)} & \multicolumn{2}{c}{ 7.07 (1.68)} & \multicolumn{2}{c}{ 7.44 (1.98)} & \multicolumn{2}{c}{ 7.08 (1.94)} & \multicolumn{2}{c}{ 7.83 (2.18)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{15.30 (3.17)} & \multicolumn{2}{c}{ 6.38 (1.55)} & \multicolumn{2}{c}{7.56 (1.66)} & \multicolumn{2}{c}{ 6.35 (1.63)} & \multicolumn{2}{c}{ 6.83 (1.97)} & \multicolumn{2}{c}{ 6.28 (1.90)} & \multicolumn{2}{c}{ 6.79 (1.95)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{15.29 (3.16)} & \multicolumn{2}{c}{ 5.94 (1.61)} & \multicolumn{2}{c}{7.11 (1.55)} & \multicolumn{2}{c}{ 6.01 (1.67)} & \multicolumn{2}{c}{ 6.41 (2.10)} & \multicolumn{2}{c}{ 5.83 (1.75)} & \multicolumn{2}{c}{ 6.17 (1.73)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{15.32 (3.23)} & \multicolumn{2}{c}{ 5.90 (1.71)} & \multicolumn{2}{c}{6.54 (1.45)} & \multicolumn{2}{c}{ 5.92 (1.84)} & \multicolumn{2}{c}{ 6.17 (2.08)} & \multicolumn{2}{c}{ 5.41 (1.52)} & \multicolumn{2}{c}{ 5.75 (1.75)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{15.22 (3.22)} & \multicolumn{2}{c}{ 5.55 (1.66)} & \multicolumn{2}{c}{5.85 (1.33)} & \multicolumn{2}{c}{ 5.59 (1.76)} & \multicolumn{2}{c}{ 5.85 (2.04)} & \multicolumn{2}{c}{ 5.21 (1.76)} & \multicolumn{2}{c}{ 5.40 (1.70)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{15.30 (3.24)} & \multicolumn{2}{c}{ 5.49 (1.53)} & \multicolumn{2}{c}{5.45 (1.36)} & \multicolumn{2}{c}{ 5.56 (1.54)} & \multicolumn{2}{c}{ 5.74 (1.81)} & \multicolumn{2}{c}{ 5.02 (1.45)} & \multicolumn{2}{c}{ 5.12 (1.48)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{15.27 (3.28)} & \multicolumn{2}{c}{ 5.55 (1.67)} & \multicolumn{2}{c}{5.12 (1.46)} & \multicolumn{2}{c}{ 5.58 (1.78)} & \multicolumn{2}{c}{ 5.73 (1.85)} & \multicolumn{2}{c}{ 5.02 (1.64)} & \multicolumn{2}{c}{ 5.08 (1.65)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{15.26 (3.26)} & \multicolumn{2}{c}{ 5.47 (1.75)} & \multicolumn{2}{c}{4.92 (1.36)} & \multicolumn{2}{c}{ 5.45 (1.62)} & \multicolumn{2}{c}{ 5.60 (1.79)} & \multicolumn{2}{c}{ 4.99 (1.66)} & \multicolumn{2}{c}{ 5.01 (1.69)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{15.27 (3.25)} & \multicolumn{2}{c}{ 5.39 (1.52)} & \multicolumn{2}{c}{5.39 (1.52)} & \multicolumn{2}{c}{ 5.35 (1.54)} & \multicolumn{2}{c}{ 5.57 (1.79)} & \multicolumn{2}{c}{ 4.85 (1.67)} & \multicolumn{2}{c}{ 4.87 (1.59)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{9.19 (1.85)} & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{15.16 (3.06)} & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{19.12 (5.05)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{15.12 (3.08)} & \multicolumn{2}{c}{10.95 (2.17)} & \multicolumn{2}{c}{8.91 (1.79)} & \multicolumn{2}{c}{12.13 (3.23)} & \multicolumn{2}{c}{12.43 (3.37)} & \multicolumn{2}{c}{12.69 (3.04)} & \multicolumn{2}{c}{15.47 (4.46)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{15.19 (3.14)} & \multicolumn{2}{c}{ 9.35 (1.86)} & \multicolumn{2}{c}{8.65 (1.77)} & \multicolumn{2}{c}{10.25 (2.43)} & \multicolumn{2}{c}{10.85 (3.37)} & \multicolumn{2}{c}{11.25 (2.35)} & \multicolumn{2}{c}{12.99 (3.49)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{15.27 (3.19)} & \multicolumn{2}{c}{ 7.44 (1.54)} & \multicolumn{2}{c}{8.08 (1.69)} & \multicolumn{2}{c}{ 8.08 (1.61)} & \multicolumn{2}{c}{ 9.04 (3.31)} & \multicolumn{2}{c}{ 9.33 (1.98)} & \multicolumn{2}{c}{10.28 (2.90)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{15.30 (3.17)} & \multicolumn{2}{c}{ 6.71 (1.54)} & \multicolumn{2}{c}{7.66 (1.66)} & \multicolumn{2}{c}{ 7.05 (1.52)} & \multicolumn{2}{c}{ 8.17 (3.14)} & \multicolumn{2}{c}{ 8.09 (1.97)} & \multicolumn{2}{c}{ 8.91 (2.77)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{15.29 (3.16)} & \multicolumn{2}{c}{ 6.14 (1.47)} & \multicolumn{2}{c}{7.17 (1.52)} & \multicolumn{2}{c}{ 6.22 (1.48)} & \multicolumn{2}{c}{ 7.22 (2.79)} & \multicolumn{2}{c}{ 7.30 (1.94)} & \multicolumn{2}{c}{ 8.21 (2.67)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{15.32 (3.23)} & \multicolumn{2}{c}{ 5.75 (1.51)} & \multicolumn{2}{c}{6.62 (1.45)} & \multicolumn{2}{c}{ 5.87 (1.54)} & \multicolumn{2}{c}{ 6.93 (2.72)} & \multicolumn{2}{c}{ 6.76 (1.84)} & \multicolumn{2}{c}{ 7.67 (2.60)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{15.22 (3.22)} & \multicolumn{2}{c}{ 5.65 (1.41)} & \multicolumn{2}{c}{6.07 (1.39)} & \multicolumn{2}{c}{ 5.64 (1.43)} & \multicolumn{2}{c}{ 6.55 (2.54)} & \multicolumn{2}{c}{ 6.38 (1.78)} & \multicolumn{2}{c}{ 6.98 (2.00)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{15.30 (3.24)} & \multicolumn{2}{c}{ 5.49 (1.59)} & \multicolumn{2}{c}{5.69 (1.35)} & \multicolumn{2}{c}{ 5.59 (1.70)} & \multicolumn{2}{c}{ 6.39 (2.55)} & \multicolumn{2}{c}{ 6.20 (1.59)} & \multicolumn{2}{c}{ 6.69 (1.83)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{15.27 (3.28)} & \multicolumn{2}{c}{ 5.22 (1.35)} & \multicolumn{2}{c}{5.38 (1.41)} & \multicolumn{2}{c}{ 5.42 (1.59)} & \multicolumn{2}{c}{ 6.11 (2.44)} & \multicolumn{2}{c}{ 5.88 (1.61)} & \multicolumn{2}{c}{ 6.30 (1.81)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{15.26 (3.26)} & \multicolumn{2}{c}{ 5.29 (1.37)} & \multicolumn{2}{c}{5.04 (1.33)} & \multicolumn{2}{c}{ 5.21 (1.41)} & \multicolumn{2}{c}{ 6.10 (2.44)} & \multicolumn{2}{c}{ 5.83 (1.67)} & \multicolumn{2}{c}{ 6.16 (1.79)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{15.27 (3.25)} & \multicolumn{2}{c}{ 5.14 (1.46)} & \multicolumn{2}{c}{5.14 (1.46)} & \multicolumn{2}{c}{ 5.14 (1.49)} & \multicolumn{2}{c}{ 5.84 (2.09)} & \multicolumn{2}{c}{ 5.57 (1.64)} & \multicolumn{2}{c}{ 5.80 (1.60)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{9.19 (1.85)} & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{15.16 (3.06)} & \multicolumn{2}{c}{15.01 (2.89)} & \multicolumn{2}{c}{19.12 (5.05)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{15.12 (3.08)} & \multicolumn{2}{c}{18.79 (4.97)} & \multicolumn{2}{c}{9.09 (1.80)} & \multicolumn{2}{c}{15.23 (3.13)} & \multicolumn{2}{c}{15.24 (3.17)} & \multicolumn{2}{c}{20.33 (4.67)} & \multicolumn{2}{c}{18.93 (5.05)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{15.19 (3.14)} & \multicolumn{2}{c}{17.81 (4.02)} & \multicolumn{2}{c}{8.98 (1.76)} & \multicolumn{2}{c}{15.64 (3.53)} & \multicolumn{2}{c}{15.28 (3.22)} & \multicolumn{2}{c}{21.26 (4.03)} & \multicolumn{2}{c}{18.74 (4.70)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{15.28 (3.17)} & \multicolumn{2}{c}{15.18 (3.26)} & \multicolumn{2}{c}{8.83 (1.79)} & \multicolumn{2}{c}{15.45 (3.89)} & \multicolumn{2}{c}{15.51 (3.43)} & \multicolumn{2}{c}{20.36 (3.69)} & \multicolumn{2}{c}{18.87 (4.45)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{15.30 (3.17)} & \multicolumn{2}{c}{13.11 (2.96)} & \multicolumn{2}{c}{8.73 (1.77)} & \multicolumn{2}{c}{14.43 (3.23)} & \multicolumn{2}{c}{15.54 (3.24)} & \multicolumn{2}{c}{17.85 (3.68)} & \multicolumn{2}{c}{18.86 (4.44)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{15.29 (3.16)} & \multicolumn{2}{c}{11.26 (2.25)} & \multicolumn{2}{c}{8.59 (1.74)} & \multicolumn{2}{c}{12.77 (2.69)} & \multicolumn{2}{c}{15.45 (3.27)} & \multicolumn{2}{c}{16.69 (3.34)} & \multicolumn{2}{c}{18.44 (4.41)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{15.32 (3.23)} & \multicolumn{2}{c}{10.43 (2.23)} & \multicolumn{2}{c}{8.45 (1.72)} & \multicolumn{2}{c}{11.19 (2.23)} & \multicolumn{2}{c}{15.37 (3.42)} & \multicolumn{2}{c}{15.48 (2.91)} & \multicolumn{2}{c}{18.53 (4.64)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{15.22 (3.22)} & \multicolumn{2}{c}{ 9.63 (1.97)} & \multicolumn{2}{c}{8.28 (1.71)} & \multicolumn{2}{c}{10.25 (2.02)} & \multicolumn{2}{c}{15.28 (3.36)} & \multicolumn{2}{c}{14.29 (2.86)} & \multicolumn{2}{c}{18.17 (4.37)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{15.30 (3.24)} & \multicolumn{2}{c}{ 8.96 (1.63)} & \multicolumn{2}{c}{8.15 (1.66)} & \multicolumn{2}{c}{ 9.28 (1.85)} & \multicolumn{2}{c}{15.24 (3.41)} & \multicolumn{2}{c}{13.65 (3.06)} & \multicolumn{2}{c}{17.96 (4.26)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{15.27 (3.28)} & \multicolumn{2}{c}{ 8.52 (1.67)} & \multicolumn{2}{c}{8.04 (1.69)} & \multicolumn{2}{c}{ 8.71 (1.78)} & \multicolumn{2}{c}{15.22 (3.42)} & \multicolumn{2}{c}{13.14 (2.75)} & \multicolumn{2}{c}{17.94 (4.24)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{15.26 (3.26)} & \multicolumn{2}{c}{ 8.15 (1.77)} & \multicolumn{2}{c}{7.94 (1.75)} & \multicolumn{2}{c}{ 8.09 (1.62)} & \multicolumn{2}{c}{15.23 (3.49)} & \multicolumn{2}{c}{12.73 (2.64)} & \multicolumn{2}{c}{18.06 (4.29)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{15.27 (3.25)} & \multicolumn{2}{c}{ 7.80 (1.76)} & \multicolumn{2}{c}{7.80 (1.76)} & \multicolumn{2}{c}{ 7.76 (1.70)} & \multicolumn{2}{c}{15.16 (3.49)} & \multicolumn{2}{c}{12.01 (2.62)} & \multicolumn{2}{c}{17.99 (4.33)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.89 (0.12)} & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{2.01 (0.14)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.84 (0.12)} & \multicolumn{2}{c}{1.89 (0.12)} & \multicolumn{2}{c}{1.86 (0.12)} & \multicolumn{2}{c}{1.87 (0.13)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.84 (0.10)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.81 (0.12)} & \multicolumn{2}{c}{1.88 (0.12)} & \multicolumn{2}{c}{1.82 (0.11)} & \multicolumn{2}{c}{1.83 (0.12)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.79 (0.11)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.86 (0.12)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.80 (0.12)} & \multicolumn{2}{c}{1.72 (0.09)} & \multicolumn{2}{c}{1.73 (0.10)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.84 (0.12)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.79 (0.12)} & \multicolumn{2}{c}{1.71 (0.10)} & \multicolumn{2}{c}{1.72 (0.11)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.83 (0.12)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.79 (0.11)} & \multicolumn{2}{c}{1.70 (0.09)} & \multicolumn{2}{c}{1.71 (0.10)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.77 (0.11)} & \multicolumn{2}{c}{1.80 (0.11)} & \multicolumn{2}{c}{1.77 (0.11)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.69 (0.09)} & \multicolumn{2}{c}{1.70 (0.10)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.77 (0.12)} & \multicolumn{2}{c}{1.69 (0.09)} & \multicolumn{2}{c}{1.70 (0.09)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.77 (0.11)} & \multicolumn{2}{c}{1.69 (0.09)} & \multicolumn{2}{c}{1.69 (0.09)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.77 (0.11)} & \multicolumn{2}{c}{1.69 (0.08)} & \multicolumn{2}{c}{1.69 (0.08)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.74 (0.10)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.69 (0.08)} & \multicolumn{2}{c}{1.69 (0.08)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{1.95 (0.13)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.69 (0.08)} & \multicolumn{2}{c}{1.69 (0.08)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.89 (0.12)} & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{2.01 (0.14)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.86 (0.13)} & \multicolumn{2}{c}{1.88 (0.12)} & \multicolumn{2}{c}{1.89 (0.14)} & \multicolumn{2}{c}{1.91 (0.14)} & \multicolumn{2}{c}{1.85 (0.11)} & \multicolumn{2}{c}{1.89 (0.12)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.83 (0.12)} & \multicolumn{2}{c}{1.88 (0.12)} & \multicolumn{2}{c}{1.85 (0.12)} & \multicolumn{2}{c}{1.88 (0.14)} & \multicolumn{2}{c}{1.80 (0.10)} & \multicolumn{2}{c}{1.84 (0.11)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.80 (0.11)} & \multicolumn{2}{c}{1.86 (0.12)} & \multicolumn{2}{c}{1.80 (0.12)} & \multicolumn{2}{c}{1.83 (0.14)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.79 (0.11)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.79 (0.11)} & \multicolumn{2}{c}{1.84 (0.12)} & \multicolumn{2}{c}{1.79 (0.11)} & \multicolumn{2}{c}{1.82 (0.14)} & \multicolumn{2}{c}{1.75 (0.09)} & \multicolumn{2}{c}{1.77 (0.10)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.83 (0.12)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.80 (0.13)} & \multicolumn{2}{c}{1.74 (0.09)} & \multicolumn{2}{c}{1.75 (0.10)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.81 (0.11)} & \multicolumn{2}{c}{1.77 (0.11)} & \multicolumn{2}{c}{1.79 (0.13)} & \multicolumn{2}{c}{1.73 (0.10)} & \multicolumn{2}{c}{1.74 (0.11)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.79 (0.11)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.78 (0.13)} & \multicolumn{2}{c}{1.72 (0.10)} & \multicolumn{2}{c}{1.73 (0.09)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.78 (0.12)} & \multicolumn{2}{c}{1.72 (0.09)} & \multicolumn{2}{c}{1.73 (0.09)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.75 (0.11)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.75 (0.11)} & \multicolumn{2}{c}{1.77 (0.13)} & \multicolumn{2}{c}{1.71 (0.09)} & \multicolumn{2}{c}{1.72 (0.09)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.77 (0.12)} & \multicolumn{2}{c}{1.70 (0.09)} & \multicolumn{2}{c}{1.71 (0.09)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{1.95 (0.13)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.76 (0.11)} & \multicolumn{2}{c}{1.70 (0.09)} & \multicolumn{2}{c}{1.71 (0.09)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.89 (0.12)} & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{2.01 (0.14)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{2.07 (0.17)} & \multicolumn{2}{c}{1.89 (0.12)} & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.96 (0.13)} & \multicolumn{2}{c}{2.04 (0.14)} & \multicolumn{2}{c}{2.01 (0.14)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{2.05 (0.17)} & \multicolumn{2}{c}{1.89 (0.12)} & \multicolumn{2}{c}{1.99 (0.16)} & \multicolumn{2}{c}{1.97 (0.13)} & \multicolumn{2}{c}{2.02 (0.13)} & \multicolumn{2}{c}{2.01 (0.13)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{1.95 (0.14)} & \multicolumn{2}{c}{1.99 (0.14)} & \multicolumn{2}{c}{1.88 (0.12)} & \multicolumn{2}{c}{2.02 (0.16)} & \multicolumn{2}{c}{1.97 (0.14)} & \multicolumn{2}{c}{1.99 (0.12)} & \multicolumn{2}{c}{2.00 (0.13)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.95 (0.12)} & \multicolumn{2}{c}{1.88 (0.12)} & \multicolumn{2}{c}{2.01 (0.15)} & \multicolumn{2}{c}{1.97 (0.14)} & \multicolumn{2}{c}{1.94 (0.10)} & \multicolumn{2}{c}{2.00 (0.13)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.93 (0.12)} & \multicolumn{2}{c}{1.88 (0.12)} & \multicolumn{2}{c}{1.98 (0.14)} & \multicolumn{2}{c}{1.97 (0.13)} & \multicolumn{2}{c}{1.93 (0.11)} & \multicolumn{2}{c}{1.99 (0.14)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.88 (0.12)} & \multicolumn{2}{c}{1.94 (0.12)} & \multicolumn{2}{c}{1.97 (0.14)} & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.98 (0.13)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.89 (0.11)} & \multicolumn{2}{c}{1.86 (0.12)} & \multicolumn{2}{c}{1.92 (0.12)} & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.87 (0.10)} & \multicolumn{2}{c}{1.97 (0.13)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.87 (0.11)} & \multicolumn{2}{c}{1.86 (0.12)} & \multicolumn{2}{c}{1.89 (0.12)} & \multicolumn{2}{c}{1.97 (0.15)} & \multicolumn{2}{c}{1.84 (0.11)} & \multicolumn{2}{c}{1.98 (0.13)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.86 (0.11)} & \multicolumn{2}{c}{1.85 (0.12)} & \multicolumn{2}{c}{1.87 (0.12)} & \multicolumn{2}{c}{1.96 (0.15)} & \multicolumn{2}{c}{1.83 (0.09)} & \multicolumn{2}{c}{1.97 (0.14)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.85 (0.11)} & \multicolumn{2}{c}{1.85 (0.11)} & \multicolumn{2}{c}{1.85 (0.12)} & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.82 (0.08)} & \multicolumn{2}{c}{1.96 (0.12)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{1.95 (0.13)} & \multicolumn{2}{c}{1.84 (0.11)} & \multicolumn{2}{c}{1.84 (0.11)} & \multicolumn{2}{c}{1.84 (0.11)} & \multicolumn{2}{c}{1.96 (0.14)} & \multicolumn{2}{c}{1.81 (0.09)} & \multicolumn{2}{c}{1.95 (0.13)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{34.51 (8.05)} & \multicolumn{2}{c}{34.51 ( 8.05)} & \multicolumn{2}{c}{19.71 (5.01)} & \multicolumn{2}{c}{34.51 (8.05)} & \multicolumn{2}{c}{33.09 ( 8.73)} & \multicolumn{2}{c}{34.51 ( 8.05)} & \multicolumn{2}{c}{42.39 (12.60)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{34.42 (7.96)} & \multicolumn{2}{c}{24.63 ( 6.55)} & \multicolumn{2}{c}{19.01 (4.99)} & \multicolumn{2}{c}{27.27 (8.76)} & \multicolumn{2}{c}{24.88 ( 7.11)} & \multicolumn{2}{c}{28.39 ( 5.91)} & \multicolumn{2}{c}{34.41 ( 8.85)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{34.60 (8.12)} & \multicolumn{2}{c}{22.23 ( 6.43)} & \multicolumn{2}{c}{18.69 (5.10)} & \multicolumn{2}{c}{23.97 (7.07)} & \multicolumn{2}{c}{22.31 ( 6.70)} & \multicolumn{2}{c}{26.90 ( 5.67)} & \multicolumn{2}{c}{30.58 ( 7.31)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{34.63 (8.44)} & \multicolumn{2}{c}{19.49 ( 6.07)} & \multicolumn{2}{c}{17.96 (5.21)} & \multicolumn{2}{c}{20.66 (6.48)} & \multicolumn{2}{c}{19.36 ( 6.09)} & \multicolumn{2}{c}{24.27 ( 5.59)} & \multicolumn{2}{c}{26.80 ( 7.30)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{34.55 (8.35)} & \multicolumn{2}{c}{18.98 ( 6.91)} & \multicolumn{2}{c}{17.47 (5.31)} & \multicolumn{2}{c}{19.60 (7.77)} & \multicolumn{2}{c}{18.58 ( 6.45)} & \multicolumn{2}{c}{22.80 ( 6.04)} & \multicolumn{2}{c}{24.83 ( 6.81)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{34.41 (8.35)} & \multicolumn{2}{c}{17.82 ( 6.94)} & \multicolumn{2}{c}{17.19 (5.39)} & \multicolumn{2}{c}{18.31 (7.00)} & \multicolumn{2}{c}{17.60 ( 6.43)} & \multicolumn{2}{c}{21.92 ( 5.50)} & \multicolumn{2}{c}{23.28 ( 6.77)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{34.20 (8.00)} & \multicolumn{2}{c}{17.05 ( 6.52)} & \multicolumn{2}{c}{16.31 (4.93)} & \multicolumn{2}{c}{17.36 (6.55)} & \multicolumn{2}{c}{17.19 ( 6.50)} & \multicolumn{2}{c}{21.21 ( 5.86)} & \multicolumn{2}{c}{22.15 ( 6.25)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{33.87 (7.69)} & \multicolumn{2}{c}{16.88 ( 6.04)} & \multicolumn{2}{c}{15.67 (5.30)} & \multicolumn{2}{c}{17.10 (5.94)} & \multicolumn{2}{c}{17.02 ( 6.12)} & \multicolumn{2}{c}{20.18 ( 5.63)} & \multicolumn{2}{c}{21.08 ( 6.08)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{33.78 (7.59)} & \multicolumn{2}{c}{16.75 ( 6.21)} & \multicolumn{2}{c}{15.21 (5.36)} & \multicolumn{2}{c}{17.03 (6.10)} & \multicolumn{2}{c}{16.97 ( 6.00)} & \multicolumn{2}{c}{20.07 ( 5.59)} & \multicolumn{2}{c}{20.65 ( 6.02)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{33.63 (7.69)} & \multicolumn{2}{c}{16.66 ( 6.18)} & \multicolumn{2}{c}{14.79 (5.04)} & \multicolumn{2}{c}{16.54 (6.15)} & \multicolumn{2}{c}{16.46 ( 6.00)} & \multicolumn{2}{c}{19.35 ( 5.74)} & \multicolumn{2}{c}{19.91 ( 5.91)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{33.44 (7.74)} & \multicolumn{2}{c}{16.10 ( 6.50)} & \multicolumn{2}{c}{14.73 (5.65)} & \multicolumn{2}{c}{16.09 (6.33)} & \multicolumn{2}{c}{16.27 ( 6.54)} & \multicolumn{2}{c}{19.37 ( 6.36)} & \multicolumn{2}{c}{19.99 ( 6.23)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{33.47 (7.68)} & \multicolumn{2}{c}{16.52 ( 7.11)} & \multicolumn{2}{c}{16.52 (7.11)} & \multicolumn{2}{c}{16.68 (7.21)} & \multicolumn{2}{c}{16.82 ( 7.08)} & \multicolumn{2}{c}{19.04 ( 5.94)} & \multicolumn{2}{c}{19.87 ( 5.90)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{34.51 (8.05)} & \multicolumn{2}{c}{34.51 ( 8.05)} & \multicolumn{2}{c}{19.71 (5.01)} & \multicolumn{2}{c}{34.51 (8.05)} & \multicolumn{2}{c}{33.09 ( 8.73)} & \multicolumn{2}{c}{34.51 ( 8.05)} & \multicolumn{2}{c}{42.39 (12.60)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{34.42 (7.96)} & \multicolumn{2}{c}{25.72 ( 6.84)} & \multicolumn{2}{c}{19.09 (5.00)} & \multicolumn{2}{c}{29.22 (8.21)} & \multicolumn{2}{c}{27.06 ( 7.68)} & \multicolumn{2}{c}{31.71 ( 6.44)} & \multicolumn{2}{c}{37.04 (10.05)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{34.60 (8.12)} & \multicolumn{2}{c}{23.79 ( 6.87)} & \multicolumn{2}{c}{18.94 (5.26)} & \multicolumn{2}{c}{25.86 (7.32)} & \multicolumn{2}{c}{24.81 ( 7.71)} & \multicolumn{2}{c}{29.44 ( 5.95)} & \multicolumn{2}{c}{34.12 ( 8.55)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{34.62 (8.40)} & \multicolumn{2}{c}{20.54 ( 6.61)} & \multicolumn{2}{c}{18.11 (5.32)} & \multicolumn{2}{c}{21.62 (6.46)} & \multicolumn{2}{c}{21.23 ( 6.94)} & \multicolumn{2}{c}{27.19 ( 5.81)} & \multicolumn{2}{c}{30.06 ( 7.82)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{34.55 (8.35)} & \multicolumn{2}{c}{19.26 ( 6.64)} & \multicolumn{2}{c}{17.64 (5.29)} & \multicolumn{2}{c}{20.35 (6.79)} & \multicolumn{2}{c}{20.28 ( 7.67)} & \multicolumn{2}{c}{24.83 ( 6.75)} & \multicolumn{2}{c}{26.66 ( 7.22)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{34.41 (8.35)} & \multicolumn{2}{c}{18.25 ( 8.28)} & \multicolumn{2}{c}{17.46 (5.46)} & \multicolumn{2}{c}{18.57 (6.26)} & \multicolumn{2}{c}{18.63 ( 7.06)} & \multicolumn{2}{c}{23.56 ( 6.28)} & \multicolumn{2}{c}{25.59 ( 7.26)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{34.20 (8.00)} & \multicolumn{2}{c}{17.22 ( 6.70)} & \multicolumn{2}{c}{17.22 (6.10)} & \multicolumn{2}{c}{17.69 (6.30)} & \multicolumn{2}{c}{18.00 ( 6.56)} & \multicolumn{2}{c}{22.98 ( 6.32)} & \multicolumn{2}{c}{24.87 ( 6.93)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{33.87 (7.69)} & \multicolumn{2}{c}{16.41 ( 6.04)} & \multicolumn{2}{c}{16.11 (5.25)} & \multicolumn{2}{c}{17.01 (6.55)} & \multicolumn{2}{c}{17.13 ( 6.22)} & \multicolumn{2}{c}{21.78 ( 6.07)} & \multicolumn{2}{c}{23.56 ( 6.83)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{33.78 (7.59)} & \multicolumn{2}{c}{15.95 ( 5.53)} & \multicolumn{2}{c}{15.67 (5.23)} & \multicolumn{2}{c}{16.70 (6.15)} & \multicolumn{2}{c}{17.17 ( 5.74)} & \multicolumn{2}{c}{21.26 ( 5.71)} & \multicolumn{2}{c}{23.02 ( 6.44)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{33.63 (7.69)} & \multicolumn{2}{c}{15.80 ( 5.81)} & \multicolumn{2}{c}{14.69 (4.95)} & \multicolumn{2}{c}{16.22 (5.97)} & \multicolumn{2}{c}{16.62 ( 5.57)} & \multicolumn{2}{c}{21.03 ( 5.92)} & \multicolumn{2}{c}{22.30 ( 6.17)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{33.44 (7.74)} & \multicolumn{2}{c}{15.35 ( 6.04)} & \multicolumn{2}{c}{14.81 (5.65)} & \multicolumn{2}{c}{15.00 (5.71)} & \multicolumn{2}{c}{15.78 ( 5.78)} & \multicolumn{2}{c}{20.67 ( 6.07)} & \multicolumn{2}{c}{21.63 ( 5.98)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{33.47 (7.68)} & \multicolumn{2}{c}{15.38 ( 6.17)} & \multicolumn{2}{c}{15.38 (6.17)} & \multicolumn{2}{c}{15.20 (5.86)} & \multicolumn{2}{c}{15.75 ( 5.29)} & \multicolumn{2}{c}{20.10 ( 5.84)} & \multicolumn{2}{c}{21.32 ( 5.95)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{34.51 (8.05)} & \multicolumn{2}{c}{34.51 ( 8.05)} & \multicolumn{2}{c}{19.71 (5.01)} & \multicolumn{2}{c}{34.51 (8.05)} & \multicolumn{2}{c}{33.09 ( 8.73)} & \multicolumn{2}{c}{34.51 ( 8.05)} & \multicolumn{2}{c}{42.39 (12.60)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{34.42 (7.96)} & \multicolumn{2}{c}{36.88 (11.35)} & \multicolumn{2}{c}{19.53 (5.11)} & \multicolumn{2}{c}{34.48 (8.48)} & \multicolumn{2}{c}{32.40 ( 9.11)} & \multicolumn{2}{c}{46.40 (11.18)} & \multicolumn{2}{c}{41.56 (12.32)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{34.60 (8.12)} & \multicolumn{2}{c}{36.09 ( 9.20)} & \multicolumn{2}{c}{19.47 (5.09)} & \multicolumn{2}{c}{34.93 (8.58)} & \multicolumn{2}{c}{32.24 ( 9.39)} & \multicolumn{2}{c}{47.26 (10.88)} & \multicolumn{2}{c}{41.83 (12.59)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{34.62 (8.40)} & \multicolumn{2}{c}{31.20 ( 8.11)} & \multicolumn{2}{c}{19.25 (5.02)} & \multicolumn{2}{c}{31.95 (8.08)} & \multicolumn{2}{c}{31.75 ( 9.83)} & \multicolumn{2}{c}{45.51 (10.55)} & \multicolumn{2}{c}{41.42 (12.21)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{34.55 (8.35)} & \multicolumn{2}{c}{27.24 ( 7.46)} & \multicolumn{2}{c}{18.87 (4.69)} & \multicolumn{2}{c}{29.21 (7.71)} & \multicolumn{2}{c}{31.39 (10.12)} & \multicolumn{2}{c}{41.30 (10.26)} & \multicolumn{2}{c}{41.84 (11.66)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{34.41 (8.35)} & \multicolumn{2}{c}{24.23 ( 6.24)} & \multicolumn{2}{c}{18.81 (4.80)} & \multicolumn{2}{c}{26.48 (7.10)} & \multicolumn{2}{c}{31.39 (10.69)} & \multicolumn{2}{c}{38.80 ( 8.29)} & \multicolumn{2}{c}{41.31 (11.54)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{34.20 (8.00)} & \multicolumn{2}{c}{21.92 ( 5.67)} & \multicolumn{2}{c}{18.54 (5.11)} & \multicolumn{2}{c}{23.60 (5.87)} & \multicolumn{2}{c}{30.75 ( 9.41)} & \multicolumn{2}{c}{37.56 ( 9.02)} & \multicolumn{2}{c}{40.60 (10.84)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{33.87 (7.69)} & \multicolumn{2}{c}{20.59 ( 5.43)} & \multicolumn{2}{c}{17.95 (4.86)} & \multicolumn{2}{c}{21.68 (6.15)} & \multicolumn{2}{c}{30.40 ( 8.92)} & \multicolumn{2}{c}{35.94 ( 8.47)} & \multicolumn{2}{c}{39.86 (10.70)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{33.78 (7.59)} & \multicolumn{2}{c}{19.52 ( 4.93)} & \multicolumn{2}{c}{17.82 (4.83)} & \multicolumn{2}{c}{20.16 (5.55)} & \multicolumn{2}{c}{29.67 ( 8.81)} & \multicolumn{2}{c}{34.09 ( 7.70)} & \multicolumn{2}{c}{39.70 (10.43)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{33.63 (7.69)} & \multicolumn{2}{c}{18.63 ( 4.88)} & \multicolumn{2}{c}{17.55 (4.78)} & \multicolumn{2}{c}{19.14 (5.27)} & \multicolumn{2}{c}{29.11 ( 9.00)} & \multicolumn{2}{c}{32.88 ( 7.48)} & \multicolumn{2}{c}{39.83 (10.59)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{33.44 (7.74)} & \multicolumn{2}{c}{17.95 ( 5.10)} & \multicolumn{2}{c}{17.18 (4.86)} & \multicolumn{2}{c}{17.90 (4.78)} & \multicolumn{2}{c}{28.64 ( 8.98)} & \multicolumn{2}{c}{31.61 ( 7.66)} & \multicolumn{2}{c}{39.12 (10.31)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{33.47 (7.68)} & \multicolumn{2}{c}{17.32 ( 5.00)} & \multicolumn{2}{c}{17.32 (5.00)} & \multicolumn{2}{c}{17.56 (5.17)} & \multicolumn{2}{c}{28.60 ( 8.90)} & \multicolumn{2}{c}{31.64 ( 7.09)} & \multicolumn{2}{c}{38.97 (10.40)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.48 (0.20)} & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.63 (0.20)} & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.70 (0.21)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.51 (0.18)} & \multicolumn{2}{c}{3.48 (0.19)} & \multicolumn{2}{c}{3.55 (0.18)} & \multicolumn{2}{c}{3.52 (0.19)} & \multicolumn{2}{c}{3.51 (0.17)} & \multicolumn{2}{c}{3.58 (0.19)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{3.65 (0.19)} & \multicolumn{2}{c}{3.48 (0.17)} & \multicolumn{2}{c}{3.47 (0.18)} & \multicolumn{2}{c}{3.51 (0.18)} & \multicolumn{2}{c}{3.49 (0.18)} & \multicolumn{2}{c}{3.46 (0.16)} & \multicolumn{2}{c}{3.50 (0.18)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{3.65 (0.19)} & \multicolumn{2}{c}{3.44 (0.18)} & \multicolumn{2}{c}{3.46 (0.19)} & \multicolumn{2}{c}{3.45 (0.18)} & \multicolumn{2}{c}{3.45 (0.19)} & \multicolumn{2}{c}{3.44 (0.17)} & \multicolumn{2}{c}{3.48 (0.19)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{3.66 (0.19)} & \multicolumn{2}{c}{3.44 (0.18)} & \multicolumn{2}{c}{3.45 (0.20)} & \multicolumn{2}{c}{3.45 (0.18)} & \multicolumn{2}{c}{3.43 (0.19)} & \multicolumn{2}{c}{3.43 (0.17)} & \multicolumn{2}{c}{3.46 (0.17)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.42 (0.17)} & \multicolumn{2}{c}{3.43 (0.19)} & \multicolumn{2}{c}{3.43 (0.17)} & \multicolumn{2}{c}{3.42 (0.17)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.43 (0.16)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.41 (0.17)} & \multicolumn{2}{c}{3.41 (0.18)} & \multicolumn{2}{c}{3.42 (0.17)} & \multicolumn{2}{c}{3.42 (0.17)} & \multicolumn{2}{c}{3.40 (0.17)} & \multicolumn{2}{c}{3.43 (0.17)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{3.65 (0.18)} & \multicolumn{2}{c}{3.41 (0.18)} & \multicolumn{2}{c}{3.40 (0.18)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.39 (0.17)} & \multicolumn{2}{c}{3.42 (0.18)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.42 (0.17)} & \multicolumn{2}{c}{3.40 (0.17)} & \multicolumn{2}{c}{3.42 (0.17)} & \multicolumn{2}{c}{3.42 (0.17)} & \multicolumn{2}{c}{3.40 (0.17)} & \multicolumn{2}{c}{3.41 (0.18)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.40 (0.19)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.39 (0.17)} & \multicolumn{2}{c}{3.40 (0.16)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.41 (0.18)} & \multicolumn{2}{c}{3.39 (0.18)} & \multicolumn{2}{c}{3.41 (0.18)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.38 (0.16)} & \multicolumn{2}{c}{3.40 (0.16)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{3.65 (0.18)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.42 (0.17)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.39 (0.17)} & \multicolumn{2}{c}{3.40 (0.16)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.48 (0.20)} & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.63 (0.20)} & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.70 (0.21)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.52 (0.19)} & \multicolumn{2}{c}{3.48 (0.19)} & \multicolumn{2}{c}{3.57 (0.19)} & \multicolumn{2}{c}{3.56 (0.19)} & \multicolumn{2}{c}{3.55 (0.17)} & \multicolumn{2}{c}{3.61 (0.19)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{3.65 (0.19)} & \multicolumn{2}{c}{3.50 (0.17)} & \multicolumn{2}{c}{3.47 (0.18)} & \multicolumn{2}{c}{3.55 (0.18)} & \multicolumn{2}{c}{3.53 (0.18)} & \multicolumn{2}{c}{3.49 (0.17)} & \multicolumn{2}{c}{3.56 (0.17)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{3.65 (0.19)} & \multicolumn{2}{c}{3.45 (0.18)} & \multicolumn{2}{c}{3.46 (0.19)} & \multicolumn{2}{c}{3.48 (0.18)} & \multicolumn{2}{c}{3.47 (0.18)} & \multicolumn{2}{c}{3.47 (0.16)} & \multicolumn{2}{c}{3.52 (0.18)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{3.66 (0.19)} & \multicolumn{2}{c}{3.44 (0.18)} & \multicolumn{2}{c}{3.45 (0.19)} & \multicolumn{2}{c}{3.46 (0.18)} & \multicolumn{2}{c}{3.46 (0.19)} & \multicolumn{2}{c}{3.44 (0.17)} & \multicolumn{2}{c}{3.47 (0.17)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.43 (0.17)} & \multicolumn{2}{c}{3.43 (0.19)} & \multicolumn{2}{c}{3.44 (0.17)} & \multicolumn{2}{c}{3.44 (0.19)} & \multicolumn{2}{c}{3.44 (0.17)} & \multicolumn{2}{c}{3.46 (0.17)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.43 (0.18)} & \multicolumn{2}{c}{3.43 (0.17)} & \multicolumn{2}{c}{3.44 (0.18)} & \multicolumn{2}{c}{3.43 (0.18)} & \multicolumn{2}{c}{3.45 (0.18)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{3.65 (0.18)} & \multicolumn{2}{c}{3.41 (0.17)} & \multicolumn{2}{c}{3.41 (0.18)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.43 (0.17)} & \multicolumn{2}{c}{3.45 (0.18)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.40 (0.18)} & \multicolumn{2}{c}{3.41 (0.17)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.42 (0.17)} & \multicolumn{2}{c}{3.41 (0.17)} & \multicolumn{2}{c}{3.45 (0.17)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.41 (0.18)} & \multicolumn{2}{c}{3.40 (0.18)} & \multicolumn{2}{c}{3.41 (0.18)} & \multicolumn{2}{c}{3.43 (0.18)} & \multicolumn{2}{c}{3.41 (0.17)} & \multicolumn{2}{c}{3.45 (0.18)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.41 (0.18)} & \multicolumn{2}{c}{3.40 (0.18)} & \multicolumn{2}{c}{3.40 (0.18)} & \multicolumn{2}{c}{3.42 (0.18)} & \multicolumn{2}{c}{3.41 (0.16)} & \multicolumn{2}{c}{3.44 (0.17)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{3.65 (0.18)} & \multicolumn{2}{c}{3.41 (0.18)} & \multicolumn{2}{c}{3.41 (0.18)} & \multicolumn{2}{c}{3.41 (0.18)} & \multicolumn{2}{c}{3.42 (0.17)} & \multicolumn{2}{c}{3.39 (0.16)} & \multicolumn{2}{c}{3.43 (0.16)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.48 (0.20)} & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.63 (0.20)} & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.70 (0.21)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{3.64 (0.18)} & \multicolumn{2}{c}{3.69 (0.22)} & \multicolumn{2}{c}{3.48 (0.19)} & \multicolumn{2}{c}{3.65 (0.19)} & \multicolumn{2}{c}{3.62 (0.19)} & \multicolumn{2}{c}{3.76 (0.21)} & \multicolumn{2}{c}{3.68 (0.21)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{3.65 (0.19)} & \multicolumn{2}{c}{3.67 (0.19)} & \multicolumn{2}{c}{3.49 (0.19)} & \multicolumn{2}{c}{3.67 (0.18)} & \multicolumn{2}{c}{3.62 (0.19)} & \multicolumn{2}{c}{3.71 (0.18)} & \multicolumn{2}{c}{3.68 (0.20)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{3.65 (0.19)} & \multicolumn{2}{c}{3.59 (0.21)} & \multicolumn{2}{c}{3.49 (0.19)} & \multicolumn{2}{c}{3.64 (0.20)} & \multicolumn{2}{c}{3.61 (0.20)} & \multicolumn{2}{c}{3.69 (0.20)} & \multicolumn{2}{c}{3.67 (0.21)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{3.66 (0.19)} & \multicolumn{2}{c}{3.55 (0.19)} & \multicolumn{2}{c}{3.48 (0.20)} & \multicolumn{2}{c}{3.61 (0.21)} & \multicolumn{2}{c}{3.62 (0.21)} & \multicolumn{2}{c}{3.64 (0.21)} & \multicolumn{2}{c}{3.69 (0.22)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.53 (0.20)} & \multicolumn{2}{c}{3.48 (0.20)} & \multicolumn{2}{c}{3.57 (0.21)} & \multicolumn{2}{c}{3.62 (0.20)} & \multicolumn{2}{c}{3.63 (0.20)} & \multicolumn{2}{c}{3.69 (0.21)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.50 (0.19)} & \multicolumn{2}{c}{3.48 (0.20)} & \multicolumn{2}{c}{3.55 (0.21)} & \multicolumn{2}{c}{3.61 (0.19)} & \multicolumn{2}{c}{3.61 (0.19)} & \multicolumn{2}{c}{3.68 (0.21)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{3.65 (0.18)} & \multicolumn{2}{c}{3.48 (0.19)} & \multicolumn{2}{c}{3.46 (0.19)} & \multicolumn{2}{c}{3.52 (0.20)} & \multicolumn{2}{c}{3.61 (0.19)} & \multicolumn{2}{c}{3.60 (0.17)} & \multicolumn{2}{c}{3.67 (0.23)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.49 (0.20)} & \multicolumn{2}{c}{3.47 (0.19)} & \multicolumn{2}{c}{3.51 (0.21)} & \multicolumn{2}{c}{3.61 (0.19)} & \multicolumn{2}{c}{3.56 (0.19)} & \multicolumn{2}{c}{3.67 (0.20)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.48 (0.19)} & \multicolumn{2}{c}{3.48 (0.19)} & \multicolumn{2}{c}{3.50 (0.20)} & \multicolumn{2}{c}{3.61 (0.18)} & \multicolumn{2}{c}{3.55 (0.17)} & \multicolumn{2}{c}{3.67 (0.22)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{3.66 (0.18)} & \multicolumn{2}{c}{3.48 (0.19)} & \multicolumn{2}{c}{3.47 (0.19)} & \multicolumn{2}{c}{3.47 (0.19)} & \multicolumn{2}{c}{3.61 (0.18)} & \multicolumn{2}{c}{3.52 (0.18)} & \multicolumn{2}{c}{3.67 (0.21)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{3.65 (0.18)} & \multicolumn{2}{c}{3.47 (0.19)} & \multicolumn{2}{c}{3.47 (0.19)} & \multicolumn{2}{c}{3.48 (0.19)} & \multicolumn{2}{c}{3.61 (0.18)} & \multicolumn{2}{c}{3.53 (0.16)} & \multicolumn{2}{c}{3.67 (0.21)} \\[0.1cm] 
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{13.20 (2.57)} & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{14.03 (2.99)} & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{15.64 (4.94)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{14.02 (3.04)} & \multicolumn{2}{c}{ 9.99 (3.00)} & \multicolumn{2}{c}{12.69 (2.65)} & \multicolumn{2}{c}{ 9.99 (3.00)} & \multicolumn{2}{c}{10.47 (3.32)} & \multicolumn{2}{c}{ 9.79 (2.56)} & \multicolumn{2}{c}{11.48 (3.74)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{13.98 (3.04)} & \multicolumn{2}{c}{ 8.59 (2.71)} & \multicolumn{2}{c}{12.27 (2.57)} & \multicolumn{2}{c}{ 8.69 (2.86)} & \multicolumn{2}{c}{ 9.13 (3.09)} & \multicolumn{2}{c}{ 7.99 (2.40)} & \multicolumn{2}{c}{ 9.06 (3.34)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{13.99 (3.00)} & \multicolumn{2}{c}{ 7.60 (2.82)} & \multicolumn{2}{c}{11.43 (2.41)} & \multicolumn{2}{c}{ 7.59 (2.68)} & \multicolumn{2}{c}{ 8.10 (2.98)} & \multicolumn{2}{c}{ 6.30 (2.00)} & \multicolumn{2}{c}{ 6.73 (2.04)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{13.96 (3.09)} & \multicolumn{2}{c}{ 7.11 (2.29)} & \multicolumn{2}{c}{10.35 (2.27)} & \multicolumn{2}{c}{ 7.14 (2.37)} & \multicolumn{2}{c}{ 7.51 (2.62)} & \multicolumn{2}{c}{ 5.73 (1.97)} & \multicolumn{2}{c}{ 6.10 (2.00)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{13.91 (3.10)} & \multicolumn{2}{c}{ 6.99 (2.59)} & \multicolumn{2}{c}{ 9.65 (2.09)} & \multicolumn{2}{c}{ 6.99 (2.62)} & \multicolumn{2}{c}{ 7.38 (2.82)} & \multicolumn{2}{c}{ 5.22 (1.77)} & \multicolumn{2}{c}{ 5.53 (1.87)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{13.91 (3.04)} & \multicolumn{2}{c}{ 6.85 (3.01)} & \multicolumn{2}{c}{ 8.59 (2.30)} & \multicolumn{2}{c}{ 6.78 (2.71)} & \multicolumn{2}{c}{ 6.99 (2.70)} & \multicolumn{2}{c}{ 4.98 (1.84)} & \multicolumn{2}{c}{ 5.18 (1.97)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{13.82 (3.00)} & \multicolumn{2}{c}{ 6.65 (2.85)} & \multicolumn{2}{c}{ 7.58 (2.12)} & \multicolumn{2}{c}{ 6.60 (2.57)} & \multicolumn{2}{c}{ 6.66 (2.55)} & \multicolumn{2}{c}{ 4.80 (1.93)} & \multicolumn{2}{c}{ 5.03 (1.98)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{13.77 (3.02)} & \multicolumn{2}{c}{ 6.52 (2.91)} & \multicolumn{2}{c}{ 6.54 (1.86)} & \multicolumn{2}{c}{ 6.38 (2.24)} & \multicolumn{2}{c}{ 6.75 (3.04)} & \multicolumn{2}{c}{ 4.62 (1.75)} & \multicolumn{2}{c}{ 4.73 (1.88)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{13.74 (2.94)} & \multicolumn{2}{c}{ 6.66 (3.41)} & \multicolumn{2}{c}{ 5.71 (1.85)} & \multicolumn{2}{c}{ 6.33 (3.05)} & \multicolumn{2}{c}{ 6.82 (3.35)} & \multicolumn{2}{c}{ 4.38 (1.66)} & \multicolumn{2}{c}{ 4.49 (1.78)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{13.77 (3.01)} & \multicolumn{2}{c}{ 6.39 (2.62)} & \multicolumn{2}{c}{ 5.19 (1.90)} & \multicolumn{2}{c}{ 6.56 (2.92)} & \multicolumn{2}{c}{ 6.59 (2.59)} & \multicolumn{2}{c}{ 4.37 (1.71)} & \multicolumn{2}{c}{ 4.50 (1.82)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{13.71 (2.81)} & \multicolumn{2}{c}{ 6.26 (3.01)} & \multicolumn{2}{c}{ 6.26 (3.01)} & \multicolumn{2}{c}{ 6.19 (2.73)} & \multicolumn{2}{c}{ 6.55 (3.12)} & \multicolumn{2}{c}{ 4.13 (1.61)} & \multicolumn{2}{c}{ 4.27 (1.69)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{13.20 (2.57)} & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{14.03 (2.99)} & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{15.64 (4.94)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{14.02 (3.04)} & \multicolumn{2}{c}{11.34 (3.42)} & \multicolumn{2}{c}{12.80 (2.54)} & \multicolumn{2}{c}{11.72 (3.52)} & \multicolumn{2}{c}{12.49 (3.65)} & \multicolumn{2}{c}{13.15 (3.42)} & \multicolumn{2}{c}{13.96 (4.19)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{13.98 (3.04)} & \multicolumn{2}{c}{ 9.76 (2.68)} & \multicolumn{2}{c}{12.34 (2.54)} & \multicolumn{2}{c}{10.06 (3.19)} & \multicolumn{2}{c}{11.47 (3.61)} & \multicolumn{2}{c}{11.73 (3.08)} & \multicolumn{2}{c}{13.05 (4.08)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{13.99 (3.00)} & \multicolumn{2}{c}{ 8.20 (2.14)} & \multicolumn{2}{c}{11.51 (2.42)} & \multicolumn{2}{c}{ 8.52 (2.29)} & \multicolumn{2}{c}{10.42 (3.53)} & \multicolumn{2}{c}{ 9.61 (2.43)} & \multicolumn{2}{c}{11.16 (3.02)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{13.96 (3.09)} & \multicolumn{2}{c}{ 7.39 (2.03)} & \multicolumn{2}{c}{10.51 (2.20)} & \multicolumn{2}{c}{ 7.66 (2.35)} & \multicolumn{2}{c}{ 9.45 (3.30)} & \multicolumn{2}{c}{ 8.56 (2.29)} & \multicolumn{2}{c}{ 9.85 (2.68)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{13.91 (3.10)} & \multicolumn{2}{c}{ 6.83 (2.23)} & \multicolumn{2}{c}{ 9.72 (2.12)} & \multicolumn{2}{c}{ 7.12 (2.21)} & \multicolumn{2}{c}{ 9.23 (3.63)} & \multicolumn{2}{c}{ 7.64 (2.15)} & \multicolumn{2}{c}{ 9.51 (3.02)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{13.91 (3.04)} & \multicolumn{2}{c}{ 6.84 (2.55)} & \multicolumn{2}{c}{ 8.85 (2.21)} & \multicolumn{2}{c}{ 7.03 (2.95)} & \multicolumn{2}{c}{ 8.73 (3.32)} & \multicolumn{2}{c}{ 6.93 (1.93)} & \multicolumn{2}{c}{ 8.80 (2.70)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{13.82 (3.00)} & \multicolumn{2}{c}{ 6.68 (2.49)} & \multicolumn{2}{c}{ 8.12 (2.90)} & \multicolumn{2}{c}{ 6.64 (2.90)} & \multicolumn{2}{c}{ 8.40 (3.12)} & \multicolumn{2}{c}{ 6.51 (1.80)} & \multicolumn{2}{c}{ 8.56 (2.81)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{13.77 (3.02)} & \multicolumn{2}{c}{ 6.10 (2.43)} & \multicolumn{2}{c}{ 7.13 (1.85)} & \multicolumn{2}{c}{ 6.17 (2.36)} & \multicolumn{2}{c}{ 7.98 (3.15)} & \multicolumn{2}{c}{ 6.35 (1.94)} & \multicolumn{2}{c}{ 8.17 (2.73)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{13.74 (2.94)} & \multicolumn{2}{c}{ 6.06 (4.04)} & \multicolumn{2}{c}{ 6.23 (1.94)} & \multicolumn{2}{c}{ 5.92 (2.87)} & \multicolumn{2}{c}{ 7.75 (3.02)} & \multicolumn{2}{c}{ 6.04 (1.88)} & \multicolumn{2}{c}{ 7.58 (2.65)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{13.77 (3.01)} & \multicolumn{2}{c}{ 5.78 (2.48)} & \multicolumn{2}{c}{ 5.80 (2.27)} & \multicolumn{2}{c}{ 5.72 (2.24)} & \multicolumn{2}{c}{ 7.56 (3.11)} & \multicolumn{2}{c}{ 5.84 (1.91)} & \multicolumn{2}{c}{ 7.24 (2.57)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{13.71 (2.81)} & \multicolumn{2}{c}{ 5.51 (2.10)} & \multicolumn{2}{c}{ 5.51 (2.10)} & \multicolumn{2}{c}{ 5.64 (2.10)} & \multicolumn{2}{c}{ 7.40 (2.86)} & \multicolumn{2}{c}{ 5.50 (1.69)} & \multicolumn{2}{c}{ 7.06 (2.54)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{13.20 (2.57)} & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{14.03 (2.99)} & \multicolumn{2}{c}{14.00 (3.06)} & \multicolumn{2}{c}{15.64 (4.94)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{14.02 (3.04)} & \multicolumn{2}{c}{20.48 (7.17)} & \multicolumn{2}{c}{13.10 (2.52)} & \multicolumn{2}{c}{14.40 (3.35)} & \multicolumn{2}{c}{14.09 (3.11)} & \multicolumn{2}{c}{22.07 (5.91)} & \multicolumn{2}{c}{15.56 (4.89)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{13.98 (3.04)} & \multicolumn{2}{c}{22.36 (6.74)} & \multicolumn{2}{c}{12.95 (2.56)} & \multicolumn{2}{c}{15.36 (4.07)} & \multicolumn{2}{c}{14.07 (3.07)} & \multicolumn{2}{c}{23.00 (6.11)} & \multicolumn{2}{c}{15.51 (4.84)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{13.99 (3.00)} & \multicolumn{2}{c}{19.53 (4.93)} & \multicolumn{2}{c}{12.82 (2.61)} & \multicolumn{2}{c}{16.19 (4.00)} & \multicolumn{2}{c}{14.10 (3.04)} & \multicolumn{2}{c}{21.55 (5.99)} & \multicolumn{2}{c}{15.66 (5.15)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{13.96 (3.09)} & \multicolumn{2}{c}{17.42 (3.90)} & \multicolumn{2}{c}{12.49 (2.57)} & \multicolumn{2}{c}{14.88 (3.37)} & \multicolumn{2}{c}{14.07 (3.13)} & \multicolumn{2}{c}{20.82 (5.57)} & \multicolumn{2}{c}{15.87 (5.59)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{13.91 (3.10)} & \multicolumn{2}{c}{15.41 (3.29)} & \multicolumn{2}{c}{12.09 (2.43)} & \multicolumn{2}{c}{13.49 (3.08)} & \multicolumn{2}{c}{13.93 (3.11)} & \multicolumn{2}{c}{19.08 (4.61)} & \multicolumn{2}{c}{15.72 (5.43)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{13.91 (3.04)} & \multicolumn{2}{c}{14.48 (3.11)} & \multicolumn{2}{c}{11.81 (2.36)} & \multicolumn{2}{c}{12.59 (2.65)} & \multicolumn{2}{c}{13.91 (3.05)} & \multicolumn{2}{c}{17.91 (4.31)} & \multicolumn{2}{c}{15.61 (4.60)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{13.82 (3.00)} & \multicolumn{2}{c}{13.37 (2.71)} & \multicolumn{2}{c}{11.46 (2.23)} & \multicolumn{2}{c}{12.40 (2.80)} & \multicolumn{2}{c}{13.72 (2.98)} & \multicolumn{2}{c}{16.92 (4.00)} & \multicolumn{2}{c}{15.90 (5.14)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{13.77 (3.02)} & \multicolumn{2}{c}{12.30 (2.60)} & \multicolumn{2}{c}{11.28 (2.27)} & \multicolumn{2}{c}{11.49 (2.07)} & \multicolumn{2}{c}{13.74 (3.02)} & \multicolumn{2}{c}{16.12 (3.48)} & \multicolumn{2}{c}{16.00 (5.28)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{13.74 (2.94)} & \multicolumn{2}{c}{11.58 (2.27)} & \multicolumn{2}{c}{11.00 (2.19)} & \multicolumn{2}{c}{10.89 (2.49)} & \multicolumn{2}{c}{13.70 (2.92)} & \multicolumn{2}{c}{15.66 (3.30)} & \multicolumn{2}{c}{15.85 (5.33)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{13.77 (3.01)} & \multicolumn{2}{c}{11.20 (2.58)} & \multicolumn{2}{c}{10.80 (2.23)} & \multicolumn{2}{c}{10.63 (2.19)} & \multicolumn{2}{c}{13.70 (2.97)} & \multicolumn{2}{c}{14.96 (3.44)} & \multicolumn{2}{c}{15.88 (5.26)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{13.71 (2.81)} & \multicolumn{2}{c}{10.59 (2.49)} & \multicolumn{2}{c}{10.59 (2.49)} & \multicolumn{2}{c}{10.51 (2.21)} & \multicolumn{2}{c}{13.60 (2.74)} & \multicolumn{2}{c}{14.46 (3.41)} & \multicolumn{2}{c}{15.60 (4.70)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.95 (0.13)} & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.94 (0.12)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.82 (0.10)} & \multicolumn{2}{c}{1.93 (0.13)} & \multicolumn{2}{c}{1.82 (0.10)} & \multicolumn{2}{c}{1.84 (0.10)} & \multicolumn{2}{c}{1.78 (0.09)} & \multicolumn{2}{c}{1.81 (0.09)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.80 (0.10)} & \multicolumn{2}{c}{1.92 (0.12)} & \multicolumn{2}{c}{1.80 (0.10)} & \multicolumn{2}{c}{1.82 (0.11)} & \multicolumn{2}{c}{1.74 (0.08)} & \multicolumn{2}{c}{1.77 (0.09)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.90 (0.11)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.80 (0.10)} & \multicolumn{2}{c}{1.72 (0.08)} & \multicolumn{2}{c}{1.72 (0.08)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.88 (0.10)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.80 (0.10)} & \multicolumn{2}{c}{1.72 (0.08)} & \multicolumn{2}{c}{1.73 (0.08)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.86 (0.10)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.80 (0.10)} & \multicolumn{2}{c}{1.70 (0.08)} & \multicolumn{2}{c}{1.71 (0.08)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{1.92 (0.10)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.83 (0.10)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.70 (0.09)} & \multicolumn{2}{c}{1.70 (0.08)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.81 (0.10)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.69 (0.09)} & \multicolumn{2}{c}{1.70 (0.09)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.77 (0.11)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.69 (0.09)} & \multicolumn{2}{c}{1.69 (0.09)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.78 (0.12)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.69 (0.09)} & \multicolumn{2}{c}{1.69 (0.09)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.77 (0.11)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.78 (0.11)} & \multicolumn{2}{c}{1.68 (0.09)} & \multicolumn{2}{c}{1.69 (0.09)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.77 (0.11)} & \multicolumn{2}{c}{1.77 (0.11)} & \multicolumn{2}{c}{1.77 (0.11)} & \multicolumn{2}{c}{1.77 (0.11)} & \multicolumn{2}{c}{1.68 (0.09)} & \multicolumn{2}{c}{1.68 (0.09)} \\[0.1cm]  
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
    $0$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.95 (0.13)} & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.94 (0.12)} \\[0.1cm]  
  $1$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.85 (0.11)} & \multicolumn{2}{c}{1.94 (0.13)} & \multicolumn{2}{c}{1.86 (0.11)} & \multicolumn{2}{c}{1.88 (0.11)} & \multicolumn{2}{c}{1.83 (0.11)} & \multicolumn{2}{c}{1.89 (0.12)} \\[0.1cm]  
  $2$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.83 (0.10)} & \multicolumn{2}{c}{1.93 (0.12)} & \multicolumn{2}{c}{1.84 (0.10)} & \multicolumn{2}{c}{1.86 (0.12)} & \multicolumn{2}{c}{1.81 (0.09)} & \multicolumn{2}{c}{1.87 (0.12)} \\[0.1cm]  
  $4$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.80 (0.10)} & \multicolumn{2}{c}{1.91 (0.12)} & \multicolumn{2}{c}{1.81 (0.09)} & \multicolumn{2}{c}{1.84 (0.11)} & \multicolumn{2}{c}{1.78 (0.09)} & \multicolumn{2}{c}{1.82 (0.10)} \\[0.1cm]  
  $6$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.88 (0.11)} & \multicolumn{2}{c}{1.80 (0.10)} & \multicolumn{2}{c}{1.83 (0.12)} & \multicolumn{2}{c}{1.77 (0.09)} & \multicolumn{2}{c}{1.79 (0.09)} \\[0.1cm]  
  $8$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.86 (0.10)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.83 (0.12)} & \multicolumn{2}{c}{1.75 (0.09)} & \multicolumn{2}{c}{1.78 (0.09)} \\[0.1cm]  
  $10$ & \multicolumn{2}{c}{1.92 (0.10)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.84 (0.10)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.82 (0.11)} & \multicolumn{2}{c}{1.73 (0.08)} & \multicolumn{2}{c}{1.77 (0.09)} \\[0.1cm]  
  $12$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.82 (0.10)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.81 (0.11)} & \multicolumn{2}{c}{1.72 (0.09)} & \multicolumn{2}{c}{1.76 (0.09)} \\[0.1cm]  
  $14$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.80 (0.10)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.80 (0.12)} & \multicolumn{2}{c}{1.72 (0.09)} & \multicolumn{2}{c}{1.75 (0.09)} \\[0.1cm]  
  $16$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.80 (0.11)} & \multicolumn{2}{c}{1.71 (0.09)} & \multicolumn{2}{c}{1.73 (0.09)} \\[0.1cm]  
  $18$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.80 (0.12)} & \multicolumn{2}{c}{1.71 (0.10)} & \multicolumn{2}{c}{1.72 (0.10)} \\[0.1cm]  
  $20$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.79 (0.11)} & \multicolumn{2}{c}{1.70 (0.09)} & \multicolumn{2}{c}{1.72 (0.09)} \\[0.1cm]  
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.95 (0.13)} & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.94 (0.12)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{2.06 (0.15)} & \multicolumn{2}{c}{1.95 (0.13)} & \multicolumn{2}{c}{1.93 (0.11)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{2.03 (0.14)} & \multicolumn{2}{c}{1.94 (0.11)} \\[0.1cm]  
  $2$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{2.09 (0.15)} & \multicolumn{2}{c}{1.94 (0.13)} & \multicolumn{2}{c}{1.97 (0.12)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{2.02 (0.14)} & \multicolumn{2}{c}{1.94 (0.11)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{2.06 (0.13)} & \multicolumn{2}{c}{1.94 (0.13)} & \multicolumn{2}{c}{1.99 (0.13)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{2.00 (0.13)} & \multicolumn{2}{c}{1.94 (0.11)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{2.05 (0.13)} & \multicolumn{2}{c}{1.94 (0.13)} & \multicolumn{2}{c}{1.99 (0.12)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.98 (0.11)} & \multicolumn{2}{c}{1.95 (0.11)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.93 (0.12)} & \multicolumn{2}{c}{1.97 (0.11)} & \multicolumn{2}{c}{1.93 (0.10)} & \multicolumn{2}{c}{1.94 (0.13)} & \multicolumn{2}{c}{1.95 (0.11)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{1.92 (0.10)} & \multicolumn{2}{c}{1.97 (0.13)} & \multicolumn{2}{c}{1.92 (0.12)} & \multicolumn{2}{c}{1.95 (0.10)} & \multicolumn{2}{c}{1.93 (0.10)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.95 (0.11)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.94 (0.11)} & \multicolumn{2}{c}{1.90 (0.12)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.92 (0.10)} & \multicolumn{2}{c}{1.90 (0.11)} & \multicolumn{2}{c}{1.95 (0.11)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.89 (0.12)} & \multicolumn{2}{c}{1.91 (0.12)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.87 (0.12)} & \multicolumn{2}{c}{1.94 (0.11)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.89 (0.11)} & \multicolumn{2}{c}{1.89 (0.12)} & \multicolumn{2}{c}{1.89 (0.10)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.86 (0.12)} & \multicolumn{2}{c}{1.94 (0.12)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.88 (0.12)} & \multicolumn{2}{c}{1.89 (0.12)} & \multicolumn{2}{c}{1.88 (0.12)} & \multicolumn{2}{c}{1.92 (0.11)} & \multicolumn{2}{c}{1.85 (0.12)} & \multicolumn{2}{c}{1.94 (0.12)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.88 (0.11)} & \multicolumn{2}{c}{1.88 (0.11)} & \multicolumn{2}{c}{1.87 (0.12)} & \multicolumn{2}{c}{1.91 (0.10)} & \multicolumn{2}{c}{1.85 (0.11)} & \multicolumn{2}{c}{1.93 (0.12)} \\[0.1cm] 
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{7.68 (1.46)} & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{15.30 (3.76)} & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{17.89 (3.90)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{15.99 (3.21)} & \multicolumn{2}{c}{10.10 (2.09)} & \multicolumn{2}{c}{7.45 (1.41)} & \multicolumn{2}{c}{12.16 (3.73)} & \multicolumn{2}{c}{10.95 (2.54)} & \multicolumn{2}{c}{11.12 (2.20)} & \multicolumn{2}{c}{13.35 (3.75)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{15.93 (3.26)} & \multicolumn{2}{c}{ 8.29 (1.74)} & \multicolumn{2}{c}{7.22 (1.41)} & \multicolumn{2}{c}{ 9.42 (2.80)} & \multicolumn{2}{c}{ 8.84 (2.00)} & \multicolumn{2}{c}{ 9.05 (1.69)} & \multicolumn{2}{c}{10.97 (3.10)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{15.95 (3.26)} & \multicolumn{2}{c}{ 6.66 (1.52)} & \multicolumn{2}{c}{6.76 (1.41)} & \multicolumn{2}{c}{ 7.06 (1.56)} & \multicolumn{2}{c}{ 7.02 (1.53)} & \multicolumn{2}{c}{ 7.30 (1.80)} & \multicolumn{2}{c}{ 8.50 (2.41)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{16.00 (3.28)} & \multicolumn{2}{c}{ 5.83 (1.41)} & \multicolumn{2}{c}{6.34 (1.38)} & \multicolumn{2}{c}{ 6.13 (1.43)} & \multicolumn{2}{c}{ 6.09 (1.36)} & \multicolumn{2}{c}{ 6.57 (1.73)} & \multicolumn{2}{c}{ 7.38 (2.18)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{16.03 (3.26)} & \multicolumn{2}{c}{ 5.48 (1.41)} & \multicolumn{2}{c}{5.90 (1.34)} & \multicolumn{2}{c}{ 5.69 (1.46)} & \multicolumn{2}{c}{ 5.63 (1.39)} & \multicolumn{2}{c}{ 6.02 (1.61)} & \multicolumn{2}{c}{ 6.51 (1.88)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{16.06 (3.27)} & \multicolumn{2}{c}{ 5.26 (1.33)} & \multicolumn{2}{c}{5.51 (1.23)} & \multicolumn{2}{c}{ 5.44 (1.29)} & \multicolumn{2}{c}{ 5.35 (1.27)} & \multicolumn{2}{c}{ 5.71 (1.48)} & \multicolumn{2}{c}{ 5.99 (1.72)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{16.12 (3.25)} & \multicolumn{2}{c}{ 5.23 (1.27)} & \multicolumn{2}{c}{5.26 (1.15)} & \multicolumn{2}{c}{ 5.20 (1.15)} & \multicolumn{2}{c}{ 5.33 (1.24)} & \multicolumn{2}{c}{ 5.65 (1.58)} & \multicolumn{2}{c}{ 5.89 (1.68)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{16.12 (3.26)} & \multicolumn{2}{c}{ 5.15 (1.29)} & \multicolumn{2}{c}{4.88 (1.12)} & \multicolumn{2}{c}{ 5.11 (1.27)} & \multicolumn{2}{c}{ 5.16 (1.26)} & \multicolumn{2}{c}{ 5.60 (1.64)} & \multicolumn{2}{c}{ 5.57 (1.63)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{16.12 (3.21)} & \multicolumn{2}{c}{ 5.00 (1.26)} & \multicolumn{2}{c}{4.70 (1.14)} & \multicolumn{2}{c}{ 4.97 (1.27)} & \multicolumn{2}{c}{ 4.99 (1.23)} & \multicolumn{2}{c}{ 5.35 (1.49)} & \multicolumn{2}{c}{ 5.39 (1.57)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{16.21 (3.12)} & \multicolumn{2}{c}{ 4.92 (1.32)} & \multicolumn{2}{c}{4.61 (1.26)} & \multicolumn{2}{c}{ 4.89 (1.22)} & \multicolumn{2}{c}{ 5.00 (1.38)} & \multicolumn{2}{c}{ 5.24 (1.56)} & \multicolumn{2}{c}{ 5.37 (1.54)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{16.22 (3.11)} & \multicolumn{2}{c}{ 4.85 (1.37)} & \multicolumn{2}{c}{4.85 (1.37)} & \multicolumn{2}{c}{ 4.80 (1.45)} & \multicolumn{2}{c}{ 4.89 (1.29)} & \multicolumn{2}{c}{ 5.23 (1.67)} & \multicolumn{2}{c}{ 5.29 (1.68)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{7.68 (1.46)} & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{15.30 (3.76)} & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{17.89 (3.90)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{15.99 (3.21)} & \multicolumn{2}{c}{11.01 (2.24)} & \multicolumn{2}{c}{7.46 (1.40)} & \multicolumn{2}{c}{13.47 (3.65)} & \multicolumn{2}{c}{11.93 (3.33)} & \multicolumn{2}{c}{12.66 (2.77)} & \multicolumn{2}{c}{14.25 (3.33)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{15.93 (3.26)} & \multicolumn{2}{c}{ 8.91 (1.94)} & \multicolumn{2}{c}{7.26 (1.41)} & \multicolumn{2}{c}{10.77 (2.96)} & \multicolumn{2}{c}{ 9.75 (2.65)} & \multicolumn{2}{c}{10.56 (2.12)} & \multicolumn{2}{c}{12.07 (3.10)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{15.98 (3.26)} & \multicolumn{2}{c}{ 7.30 (1.49)} & \multicolumn{2}{c}{6.89 (1.46)} & \multicolumn{2}{c}{ 8.14 (1.93)} & \multicolumn{2}{c}{ 7.80 (1.91)} & \multicolumn{2}{c}{ 8.78 (1.89)} & \multicolumn{2}{c}{ 9.86 (2.51)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{16.03 (3.28)} & \multicolumn{2}{c}{ 6.35 (1.55)} & \multicolumn{2}{c}{6.49 (1.40)} & \multicolumn{2}{c}{ 6.89 (1.70)} & \multicolumn{2}{c}{ 6.82 (1.91)} & \multicolumn{2}{c}{ 7.78 (1.68)} & \multicolumn{2}{c}{ 8.40 (2.11)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{16.06 (3.27)} & \multicolumn{2}{c}{ 5.86 (1.41)} & \multicolumn{2}{c}{6.09 (1.38)} & \multicolumn{2}{c}{ 6.13 (1.45)} & \multicolumn{2}{c}{ 6.27 (1.81)} & \multicolumn{2}{c}{ 7.12 (1.69)} & \multicolumn{2}{c}{ 7.65 (2.19)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{16.09 (3.27)} & \multicolumn{2}{c}{ 5.55 (1.29)} & \multicolumn{2}{c}{5.77 (1.25)} & \multicolumn{2}{c}{ 5.89 (1.45)} & \multicolumn{2}{c}{ 5.96 (1.60)} & \multicolumn{2}{c}{ 6.54 (1.66)} & \multicolumn{2}{c}{ 7.05 (2.01)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{16.15 (3.25)} & \multicolumn{2}{c}{ 5.38 (1.19)} & \multicolumn{2}{c}{5.52 (1.19)} & \multicolumn{2}{c}{ 5.54 (1.27)} & \multicolumn{2}{c}{ 5.77 (1.55)} & \multicolumn{2}{c}{ 6.33 (1.57)} & \multicolumn{2}{c}{ 6.77 (1.86)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{16.15 (3.26)} & \multicolumn{2}{c}{ 5.15 (1.13)} & \multicolumn{2}{c}{5.17 (1.11)} & \multicolumn{2}{c}{ 5.21 (1.10)} & \multicolumn{2}{c}{ 5.61 (1.43)} & \multicolumn{2}{c}{ 6.24 (1.64)} & \multicolumn{2}{c}{ 6.45 (1.92)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{16.15 (3.21)} & \multicolumn{2}{c}{ 5.03 (1.21)} & \multicolumn{2}{c}{5.00 (1.16)} & \multicolumn{2}{c}{ 5.14 (1.25)} & \multicolumn{2}{c}{ 5.35 (1.43)} & \multicolumn{2}{c}{ 5.85 (1.52)} & \multicolumn{2}{c}{ 6.13 (1.81)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{16.24 (3.11)} & \multicolumn{2}{c}{ 4.98 (1.34)} & \multicolumn{2}{c}{4.87 (1.30)} & \multicolumn{2}{c}{ 4.98 (1.21)} & \multicolumn{2}{c}{ 5.27 (1.41)} & \multicolumn{2}{c}{ 5.77 (1.51)} & \multicolumn{2}{c}{ 5.85 (1.62)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{16.26 (3.10)} & \multicolumn{2}{c}{ 4.97 (1.35)} & \multicolumn{2}{c}{4.97 (1.35)} & \multicolumn{2}{c}{ 4.93 (1.34)} & \multicolumn{2}{c}{ 5.28 (1.41)} & \multicolumn{2}{c}{ 5.64 (1.64)} & \multicolumn{2}{c}{ 5.78 (1.79)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{7.68 (1.46)} & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{15.30 (3.76)} & \multicolumn{2}{c}{15.99 (3.22)} & \multicolumn{2}{c}{17.89 (3.90)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{15.99 (3.21)} & \multicolumn{2}{c}{17.44 (3.99)} & \multicolumn{2}{c}{7.57 (1.41)} & \multicolumn{2}{c}{16.06 (3.12)} & \multicolumn{2}{c}{14.86 (3.50)} & \multicolumn{2}{c}{20.13 (3.98)} & \multicolumn{2}{c}{17.77 (3.80)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{15.93 (3.26)} & \multicolumn{2}{c}{15.64 (3.88)} & \multicolumn{2}{c}{7.59 (1.44)} & \multicolumn{2}{c}{15.92 (3.27)} & \multicolumn{2}{c}{14.68 (3.55)} & \multicolumn{2}{c}{19.24 (4.18)} & \multicolumn{2}{c}{17.54 (3.77)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{15.95 (3.26)} & \multicolumn{2}{c}{12.70 (2.52)} & \multicolumn{2}{c}{7.49 (1.42)} & \multicolumn{2}{c}{14.50 (3.02)} & \multicolumn{2}{c}{14.53 (3.88)} & \multicolumn{2}{c}{17.38 (3.58)} & \multicolumn{2}{c}{16.95 (3.60)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{16.00 (3.28)} & \multicolumn{2}{c}{10.72 (2.27)} & \multicolumn{2}{c}{7.42 (1.46)} & \multicolumn{2}{c}{13.12 (2.99)} & \multicolumn{2}{c}{14.40 (4.04)} & \multicolumn{2}{c}{15.69 (2.96)} & \multicolumn{2}{c}{16.75 (3.60)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{16.03 (3.26)} & \multicolumn{2}{c}{ 9.76 (2.01)} & \multicolumn{2}{c}{7.29 (1.44)} & \multicolumn{2}{c}{11.67 (2.40)} & \multicolumn{2}{c}{14.31 (4.18)} & \multicolumn{2}{c}{14.55 (2.70)} & \multicolumn{2}{c}{16.62 (3.63)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{16.06 (3.27)} & \multicolumn{2}{c}{ 8.89 (1.88)} & \multicolumn{2}{c}{7.22 (1.45)} & \multicolumn{2}{c}{10.32 (1.78)} & \multicolumn{2}{c}{14.01 (3.98)} & \multicolumn{2}{c}{13.21 (2.06)} & \multicolumn{2}{c}{16.42 (3.62)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{16.12 (3.25)} & \multicolumn{2}{c}{ 8.20 (1.54)} & \multicolumn{2}{c}{7.17 (1.43)} & \multicolumn{2}{c}{ 9.33 (1.79)} & \multicolumn{2}{c}{13.94 (3.95)} & \multicolumn{2}{c}{12.46 (2.09)} & \multicolumn{2}{c}{16.10 (3.58)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{16.12 (3.26)} & \multicolumn{2}{c}{ 7.74 (1.42)} & \multicolumn{2}{c}{7.02 (1.41)} & \multicolumn{2}{c}{ 8.48 (1.46)} & \multicolumn{2}{c}{13.54 (3.91)} & \multicolumn{2}{c}{11.87 (1.96)} & \multicolumn{2}{c}{15.82 (3.62)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{16.12 (3.21)} & \multicolumn{2}{c}{ 7.30 (1.37)} & \multicolumn{2}{c}{6.89 (1.35)} & \multicolumn{2}{c}{ 7.74 (1.42)} & \multicolumn{2}{c}{13.34 (4.06)} & \multicolumn{2}{c}{11.17 (2.02)} & \multicolumn{2}{c}{15.27 (3.34)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{16.21 (3.12)} & \multicolumn{2}{c}{ 6.87 (1.34)} & \multicolumn{2}{c}{6.79 (1.35)} & \multicolumn{2}{c}{ 7.15 (1.39)} & \multicolumn{2}{c}{13.28 (4.15)} & \multicolumn{2}{c}{10.70 (2.30)} & \multicolumn{2}{c}{14.97 (3.31)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{16.22 (3.11)} & \multicolumn{2}{c}{ 6.69 (1.35)} & \multicolumn{2}{c}{6.69 (1.35)} & \multicolumn{2}{c}{ 6.67 (1.36)} & \multicolumn{2}{c}{13.39 (4.18)} & \multicolumn{2}{c}{10.08 (2.10)} & \multicolumn{2}{c}{14.92 (3.47)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.87 (0.10)} & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{2.00 (0.13)} & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.99 (0.11)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.86 (0.11)} & \multicolumn{2}{c}{1.87 (0.10)} & \multicolumn{2}{c}{1.90 (0.12)} & \multicolumn{2}{c}{1.90 (0.11)} & \multicolumn{2}{c}{1.83 (0.11)} & \multicolumn{2}{c}{1.87 (0.11)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{1.99 (0.12)} & \multicolumn{2}{c}{1.82 (0.11)} & \multicolumn{2}{c}{1.85 (0.10)} & \multicolumn{2}{c}{1.84 (0.11)} & \multicolumn{2}{c}{1.85 (0.11)} & \multicolumn{2}{c}{1.78 (0.09)} & \multicolumn{2}{c}{1.82 (0.09)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.84 (0.10)} & \multicolumn{2}{c}{1.80 (0.10)} & \multicolumn{2}{c}{1.81 (0.10)} & \multicolumn{2}{c}{1.74 (0.09)} & \multicolumn{2}{c}{1.76 (0.09)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.83 (0.09)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.73 (0.09)} & \multicolumn{2}{c}{1.74 (0.08)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.81 (0.09)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.72 (0.09)} & \multicolumn{2}{c}{1.73 (0.09)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.79 (0.09)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.72 (0.08)} & \multicolumn{2}{c}{1.72 (0.09)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.78 (0.09)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.77 (0.09)} & \multicolumn{2}{c}{1.72 (0.09)} & \multicolumn{2}{c}{1.72 (0.09)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.71 (0.08)} & \multicolumn{2}{c}{1.71 (0.09)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.75 (0.10)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.71 (0.08)} & \multicolumn{2}{c}{1.71 (0.09)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.75 (0.09)} & \multicolumn{2}{c}{1.75 (0.09)} & \multicolumn{2}{c}{1.75 (0.09)} & \multicolumn{2}{c}{1.75 (0.09)} & \multicolumn{2}{c}{1.71 (0.08)} & \multicolumn{2}{c}{1.71 (0.09)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{2.01 (0.12)} & \multicolumn{2}{c}{1.75 (0.09)} & \multicolumn{2}{c}{1.75 (0.09)} & \multicolumn{2}{c}{1.75 (0.09)} & \multicolumn{2}{c}{1.75 (0.09)} & \multicolumn{2}{c}{1.71 (0.09)} & \multicolumn{2}{c}{1.71 (0.09)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.87 (0.10)} & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{2.00 (0.13)} & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.99 (0.11)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.89 (0.10)} & \multicolumn{2}{c}{1.87 (0.10)} & \multicolumn{2}{c}{1.94 (0.11)} & \multicolumn{2}{c}{1.94 (0.11)} & \multicolumn{2}{c}{1.86 (0.10)} & \multicolumn{2}{c}{1.90 (0.10)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{1.99 (0.12)} & \multicolumn{2}{c}{1.85 (0.10)} & \multicolumn{2}{c}{1.86 (0.10)} & \multicolumn{2}{c}{1.88 (0.12)} & \multicolumn{2}{c}{1.88 (0.11)} & \multicolumn{2}{c}{1.82 (0.10)} & \multicolumn{2}{c}{1.85 (0.10)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.81 (0.10)} & \multicolumn{2}{c}{1.85 (0.10)} & \multicolumn{2}{c}{1.83 (0.10)} & \multicolumn{2}{c}{1.84 (0.11)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.80 (0.10)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{2.00 (0.13)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.84 (0.10)} & \multicolumn{2}{c}{1.81 (0.11)} & \multicolumn{2}{c}{1.82 (0.10)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.77 (0.10)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{2.00 (0.13)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.82 (0.10)} & \multicolumn{2}{c}{1.79 (0.11)} & \multicolumn{2}{c}{1.80 (0.11)} & \multicolumn{2}{c}{1.74 (0.10)} & \multicolumn{2}{c}{1.76 (0.09)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{2.00 (0.13)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.80 (0.09)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.79 (0.11)} & \multicolumn{2}{c}{1.73 (0.09)} & \multicolumn{2}{c}{1.74 (0.10)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{2.00 (0.13)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.79 (0.10)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.78 (0.10)} & \multicolumn{2}{c}{1.73 (0.09)} & \multicolumn{2}{c}{1.74 (0.10)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{2.00 (0.13)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.73 (0.09)} & \multicolumn{2}{c}{1.73 (0.10)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.77 (0.09)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.72 (0.09)} & \multicolumn{2}{c}{1.73 (0.10)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{2.01 (0.12)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.76 (0.09)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.72 (0.09)} & \multicolumn{2}{c}{1.72 (0.10)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{2.01 (0.12)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.76 (0.10)} & \multicolumn{2}{c}{1.77 (0.10)} & \multicolumn{2}{c}{1.71 (0.09)} & \multicolumn{2}{c}{1.71 (0.10)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.87 (0.10)} & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{2.00 (0.13)} & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.99 (0.11)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{2.07 (0.12)} & \multicolumn{2}{c}{1.87 (0.10)} & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{2.00 (0.13)} & \multicolumn{2}{c}{2.06 (0.13)} & \multicolumn{2}{c}{1.99 (0.11)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{1.99 (0.12)} & \multicolumn{2}{c}{2.04 (0.11)} & \multicolumn{2}{c}{1.87 (0.10)} & \multicolumn{2}{c}{1.99 (0.13)} & \multicolumn{2}{c}{1.99 (0.12)} & \multicolumn{2}{c}{2.02 (0.12)} & \multicolumn{2}{c}{1.98 (0.11)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.98 (0.11)} & \multicolumn{2}{c}{1.87 (0.10)} & \multicolumn{2}{c}{1.99 (0.12)} & \multicolumn{2}{c}{1.99 (0.12)} & \multicolumn{2}{c}{1.95 (0.11)} & \multicolumn{2}{c}{1.98 (0.11)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.93 (0.11)} & \multicolumn{2}{c}{1.87 (0.10)} & \multicolumn{2}{c}{1.99 (0.11)} & \multicolumn{2}{c}{1.98 (0.13)} & \multicolumn{2}{c}{1.91 (0.10)} & \multicolumn{2}{c}{1.97 (0.11)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.91 (0.11)} & \multicolumn{2}{c}{1.86 (0.10)} & \multicolumn{2}{c}{1.94 (0.11)} & \multicolumn{2}{c}{1.98 (0.12)} & \multicolumn{2}{c}{1.89 (0.11)} & \multicolumn{2}{c}{1.97 (0.11)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.89 (0.11)} & \multicolumn{2}{c}{1.86 (0.09)} & \multicolumn{2}{c}{1.93 (0.12)} & \multicolumn{2}{c}{1.97 (0.12)} & \multicolumn{2}{c}{1.86 (0.09)} & \multicolumn{2}{c}{1.96 (0.12)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.87 (0.10)} & \multicolumn{2}{c}{1.85 (0.09)} & \multicolumn{2}{c}{1.90 (0.11)} & \multicolumn{2}{c}{1.96 (0.12)} & \multicolumn{2}{c}{1.84 (0.09)} & \multicolumn{2}{c}{1.95 (0.11)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.86 (0.10)} & \multicolumn{2}{c}{1.84 (0.10)} & \multicolumn{2}{c}{1.87 (0.11)} & \multicolumn{2}{c}{1.96 (0.13)} & \multicolumn{2}{c}{1.83 (0.10)} & \multicolumn{2}{c}{1.94 (0.11)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.85 (0.09)} & \multicolumn{2}{c}{1.84 (0.09)} & \multicolumn{2}{c}{1.85 (0.10)} & \multicolumn{2}{c}{1.96 (0.12)} & \multicolumn{2}{c}{1.82 (0.09)} & \multicolumn{2}{c}{1.93 (0.11)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{2.00 (0.12)} & \multicolumn{2}{c}{1.84 (0.09)} & \multicolumn{2}{c}{1.83 (0.09)} & \multicolumn{2}{c}{1.85 (0.10)} & \multicolumn{2}{c}{1.95 (0.13)} & \multicolumn{2}{c}{1.80 (0.09)} & \multicolumn{2}{c}{1.92 (0.11)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{2.01 (0.12)} & \multicolumn{2}{c}{1.83 (0.09)} & \multicolumn{2}{c}{1.83 (0.09)} & \multicolumn{2}{c}{1.83 (0.09)} & \multicolumn{2}{c}{1.95 (0.12)} & \multicolumn{2}{c}{1.80 (0.09)} & \multicolumn{2}{c}{1.92 (0.11)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{5.08 (1.69)} & \multicolumn{2}{c}{ 5.08 (1.69)} & \multicolumn{2}{c}{13.29 (2.44)} & \multicolumn{2}{c}{ 5.08 (1.69)} & \multicolumn{2}{c}{5.08 (1.72)} & \multicolumn{2}{c}{ 5.08 (1.69)} & \multicolumn{2}{c}{5.39 (2.04)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{5.08 (1.69)} & \multicolumn{2}{c}{ 3.59 (1.03)} & \multicolumn{2}{c}{12.69 (2.48)} & \multicolumn{2}{c}{ 3.59 (1.03)} & \multicolumn{2}{c}{4.06 (1.54)} & \multicolumn{2}{c}{ 2.45 (0.70)} & \multicolumn{2}{c}{2.66 (0.91)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{5.09 (1.69)} & \multicolumn{2}{c}{ 3.24 (0.86)} & \multicolumn{2}{c}{12.07 (2.47)} & \multicolumn{2}{c}{ 3.24 (0.87)} & \multicolumn{2}{c}{3.81 (1.53)} & \multicolumn{2}{c}{ 2.07 (0.63)} & \multicolumn{2}{c}{2.19 (0.68)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{5.12 (1.69)} & \multicolumn{2}{c}{ 2.86 (0.76)} & \multicolumn{2}{c}{11.01 (2.34)} & \multicolumn{2}{c}{ 2.87 (0.76)} & \multicolumn{2}{c}{3.73 (1.53)} & \multicolumn{2}{c}{ 1.67 (0.50)} & \multicolumn{2}{c}{1.74 (0.53)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{5.09 (1.69)} & \multicolumn{2}{c}{ 2.55 (0.65)} & \multicolumn{2}{c}{ 9.66 (2.01)} & \multicolumn{2}{c}{ 2.55 (0.65)} & \multicolumn{2}{c}{3.52 (1.45)} & \multicolumn{2}{c}{ 1.48 (0.36)} & \multicolumn{2}{c}{1.55 (0.45)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{5.07 (1.69)} & \multicolumn{2}{c}{ 2.37 (0.54)} & \multicolumn{2}{c}{ 8.43 (1.77)} & \multicolumn{2}{c}{ 2.39 (0.54)} & \multicolumn{2}{c}{3.31 (1.46)} & \multicolumn{2}{c}{ 1.32 (0.32)} & \multicolumn{2}{c}{1.42 (0.46)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{5.07 (1.70)} & \multicolumn{2}{c}{ 2.21 (0.54)} & \multicolumn{2}{c}{ 7.10 (1.62)} & \multicolumn{2}{c}{ 2.22 (0.50)} & \multicolumn{2}{c}{3.16 (1.47)} & \multicolumn{2}{c}{ 1.18 (0.31)} & \multicolumn{2}{c}{1.25 (0.37)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{5.07 (1.70)} & \multicolumn{2}{c}{ 2.10 (0.49)} & \multicolumn{2}{c}{ 6.04 (1.32)} & \multicolumn{2}{c}{ 2.08 (0.46)} & \multicolumn{2}{c}{2.99 (1.31)} & \multicolumn{2}{c}{ 1.09 (0.27)} & \multicolumn{2}{c}{1.12 (0.29)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{5.05 (1.72)} & \multicolumn{2}{c}{ 1.99 (0.51)} & \multicolumn{2}{c}{ 4.91 (1.00)} & \multicolumn{2}{c}{ 2.00 (0.49)} & \multicolumn{2}{c}{2.76 (1.27)} & \multicolumn{2}{c}{ 1.00 (0.25)} & \multicolumn{2}{c}{1.04 (0.29)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{5.02 (1.65)} & \multicolumn{2}{c}{ 1.95 (0.48)} & \multicolumn{2}{c}{ 3.87 (0.82)} & \multicolumn{2}{c}{ 1.94 (0.47)} & \multicolumn{2}{c}{2.65 (1.26)} & \multicolumn{2}{c}{ 0.94 (0.24)} & \multicolumn{2}{c}{0.96 (0.27)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{5.07 (1.68)} & \multicolumn{2}{c}{ 1.94 (0.48)} & \multicolumn{2}{c}{ 2.79 (0.71)} & \multicolumn{2}{c}{ 1.95 (0.44)} & \multicolumn{2}{c}{2.62 (1.22)} & \multicolumn{2}{c}{ 0.88 (0.25)} & \multicolumn{2}{c}{0.89 (0.26)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{5.04 (1.67)} & \multicolumn{2}{c}{ 1.91 (0.49)} & \multicolumn{2}{c}{ 1.91 (0.49)} & \multicolumn{2}{c}{ 1.89 (0.45)} & \multicolumn{2}{c}{2.50 (1.15)} & \multicolumn{2}{c}{ 0.81 (0.22)} & \multicolumn{2}{c}{0.83 (0.23)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{5.08 (1.69)} & \multicolumn{2}{c}{ 5.08 (1.69)} & \multicolumn{2}{c}{13.29 (2.44)} & \multicolumn{2}{c}{ 5.08 (1.69)} & \multicolumn{2}{c}{5.08 (1.72)} & \multicolumn{2}{c}{ 5.08 (1.69)} & \multicolumn{2}{c}{5.39 (2.04)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{5.08 (1.69)} & \multicolumn{2}{c}{ 5.18 (1.49)} & \multicolumn{2}{c}{12.76 (2.40)} & \multicolumn{2}{c}{ 5.19 (1.46)} & \multicolumn{2}{c}{5.06 (1.72)} & \multicolumn{2}{c}{ 4.95 (1.79)} & \multicolumn{2}{c}{5.24 (1.93)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{5.09 (1.69)} & \multicolumn{2}{c}{ 4.94 (1.36)} & \multicolumn{2}{c}{12.17 (2.46)} & \multicolumn{2}{c}{ 4.89 (1.38)} & \multicolumn{2}{c}{5.03 (1.69)} & \multicolumn{2}{c}{ 4.25 (1.50)} & \multicolumn{2}{c}{4.83 (1.69)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{5.12 (1.69)} & \multicolumn{2}{c}{ 4.45 (1.10)} & \multicolumn{2}{c}{11.22 (2.44)} & \multicolumn{2}{c}{ 4.53 (1.27)} & \multicolumn{2}{c}{5.11 (1.66)} & \multicolumn{2}{c}{ 3.39 (1.08)} & \multicolumn{2}{c}{4.05 (1.37)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{5.09 (1.69)} & \multicolumn{2}{c}{ 3.92 (0.87)} & \multicolumn{2}{c}{10.00 (2.13)} & \multicolumn{2}{c}{ 4.05 (1.06)} & \multicolumn{2}{c}{5.11 (1.71)} & \multicolumn{2}{c}{ 3.00 (0.84)} & \multicolumn{2}{c}{3.65 (1.21)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{5.07 (1.69)} & \multicolumn{2}{c}{ 3.52 (0.75)} & \multicolumn{2}{c}{ 8.76 (1.80)} & \multicolumn{2}{c}{ 3.62 (0.84)} & \multicolumn{2}{c}{4.97 (1.58)} & \multicolumn{2}{c}{ 2.71 (0.63)} & \multicolumn{2}{c}{3.30 (1.18)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{5.07 (1.70)} & \multicolumn{2}{c}{ 3.28 (0.66)} & \multicolumn{2}{c}{ 7.59 (1.64)} & \multicolumn{2}{c}{ 3.35 (0.69)} & \multicolumn{2}{c}{5.02 (1.59)} & \multicolumn{2}{c}{ 2.37 (0.51)} & \multicolumn{2}{c}{3.09 (1.04)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{5.07 (1.70)} & \multicolumn{2}{c}{ 3.07 (0.60)} & \multicolumn{2}{c}{ 6.60 (1.41)} & \multicolumn{2}{c}{ 3.12 (0.62)} & \multicolumn{2}{c}{4.99 (1.54)} & \multicolumn{2}{c}{ 2.24 (0.45)} & \multicolumn{2}{c}{2.93 (1.05)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{5.05 (1.72)} & \multicolumn{2}{c}{ 2.90 (0.55)} & \multicolumn{2}{c}{ 5.54 (1.08)} & \multicolumn{2}{c}{ 2.94 (0.57)} & \multicolumn{2}{c}{4.96 (1.55)} & \multicolumn{2}{c}{ 2.11 (0.49)} & \multicolumn{2}{c}{2.76 (1.04)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{5.02 (1.65)} & \multicolumn{2}{c}{ 2.76 (0.54)} & \multicolumn{2}{c}{ 4.57 (0.91)} & \multicolumn{2}{c}{ 2.79 (0.55)} & \multicolumn{2}{c}{4.88 (1.49)} & \multicolumn{2}{c}{ 1.93 (0.50)} & \multicolumn{2}{c}{2.56 (1.01)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{5.07 (1.68)} & \multicolumn{2}{c}{ 2.67 (0.52)} & \multicolumn{2}{c}{ 3.55 (0.71)} & \multicolumn{2}{c}{ 2.69 (0.55)} & \multicolumn{2}{c}{4.89 (1.50)} & \multicolumn{2}{c}{ 1.81 (0.44)} & \multicolumn{2}{c}{2.46 (0.97)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{5.04 (1.67)} & \multicolumn{2}{c}{ 2.54 (0.49)} & \multicolumn{2}{c}{ 2.54 (0.49)} & \multicolumn{2}{c}{ 2.53 (0.47)} & \multicolumn{2}{c}{4.79 (1.46)} & \multicolumn{2}{c}{ 1.67 (0.41)} & \multicolumn{2}{c}{2.41 (1.00)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{5.08 (1.69)} & \multicolumn{2}{c}{ 5.08 (1.69)} & \multicolumn{2}{c}{13.29 (2.44)} & \multicolumn{2}{c}{ 5.08 (1.69)} & \multicolumn{2}{c}{5.08 (1.72)} & \multicolumn{2}{c}{ 5.08 (1.69)} & \multicolumn{2}{c}{5.39 (2.04)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{5.08 (1.69)} & \multicolumn{2}{c}{17.55 (8.06)} & \multicolumn{2}{c}{13.19 (2.47)} & \multicolumn{2}{c}{ 7.48 (4.44)} & \multicolumn{2}{c}{5.08 (1.72)} & \multicolumn{2}{c}{ 9.54 (4.01)} & \multicolumn{2}{c}{5.42 (2.08)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{5.09 (1.69)} & \multicolumn{2}{c}{19.41 (6.42)} & \multicolumn{2}{c}{12.99 (2.48)} & \multicolumn{2}{c}{11.31 (4.68)} & \multicolumn{2}{c}{5.09 (1.72)} & \multicolumn{2}{c}{10.37 (4.33)} & \multicolumn{2}{c}{5.43 (2.06)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{5.12 (1.69)} & \multicolumn{2}{c}{18.56 (5.15)} & \multicolumn{2}{c}{12.79 (2.44)} & \multicolumn{2}{c}{14.02 (3.57)} & \multicolumn{2}{c}{5.12 (1.72)} & \multicolumn{2}{c}{10.46 (4.05)} & \multicolumn{2}{c}{5.43 (2.05)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{5.09 (1.69)} & \multicolumn{2}{c}{16.98 (4.53)} & \multicolumn{2}{c}{12.30 (2.35)} & \multicolumn{2}{c}{13.36 (3.04)} & \multicolumn{2}{c}{5.10 (1.72)} & \multicolumn{2}{c}{ 9.93 (3.76)} & \multicolumn{2}{c}{5.46 (2.14)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{5.07 (1.69)} & \multicolumn{2}{c}{15.12 (3.69)} & \multicolumn{2}{c}{11.97 (2.27)} & \multicolumn{2}{c}{12.31 (2.85)} & \multicolumn{2}{c}{5.07 (1.73)} & \multicolumn{2}{c}{ 9.03 (2.96)} & \multicolumn{2}{c}{5.41 (2.07)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{5.07 (1.70)} & \multicolumn{2}{c}{13.67 (2.99)} & \multicolumn{2}{c}{11.58 (2.10)} & \multicolumn{2}{c}{11.99 (2.63)} & \multicolumn{2}{c}{5.08 (1.73)} & \multicolumn{2}{c}{ 8.11 (2.30)} & \multicolumn{2}{c}{5.45 (2.09)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{5.07 (1.70)} & \multicolumn{2}{c}{12.95 (2.52)} & \multicolumn{2}{c}{11.26 (2.10)} & \multicolumn{2}{c}{11.30 (2.54)} & \multicolumn{2}{c}{5.08 (1.74)} & \multicolumn{2}{c}{ 7.74 (2.21)} & \multicolumn{2}{c}{5.47 (2.05)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{5.05 (1.72)} & \multicolumn{2}{c}{11.89 (2.51)} & \multicolumn{2}{c}{10.97 (2.16)} & \multicolumn{2}{c}{10.54 (2.09)} & \multicolumn{2}{c}{5.05 (1.75)} & \multicolumn{2}{c}{ 7.20 (2.04)} & \multicolumn{2}{c}{5.50 (2.03)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{5.02 (1.65)} & \multicolumn{2}{c}{11.23 (2.28)} & \multicolumn{2}{c}{10.74 (2.10)} & \multicolumn{2}{c}{10.16 (1.88)} & \multicolumn{2}{c}{5.02 (1.69)} & \multicolumn{2}{c}{ 6.81 (1.98)} & \multicolumn{2}{c}{5.47 (1.92)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{5.07 (1.68)} & \multicolumn{2}{c}{10.64 (2.22)} & \multicolumn{2}{c}{10.44 (2.03)} & \multicolumn{2}{c}{10.07 (1.86)} & \multicolumn{2}{c}{5.07 (1.71)} & \multicolumn{2}{c}{ 6.96 (2.12)} & \multicolumn{2}{c}{5.51 (1.86)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{5.04 (1.67)} & \multicolumn{2}{c}{10.01 (1.95)} & \multicolumn{2}{c}{10.01 (1.95)} & \multicolumn{2}{c}{10.05 (1.93)} & \multicolumn{2}{c}{5.05 (1.69)} & \multicolumn{2}{c}{ 6.55 (2.02)} & \multicolumn{2}{c}{5.41 (1.82)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.27 (0.09)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.88 (0.08)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.78 (0.05)} & \multicolumn{2}{c}{1.25 (0.09)} & \multicolumn{2}{c}{0.78 (0.05)} & \multicolumn{2}{c}{0.81 (0.07)} & \multicolumn{2}{c}{0.73 (0.04)} & \multicolumn{2}{c}{0.73 (0.05)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.76 (0.05)} & \multicolumn{2}{c}{1.23 (0.10)} & \multicolumn{2}{c}{0.76 (0.05)} & \multicolumn{2}{c}{0.79 (0.07)} & \multicolumn{2}{c}{0.70 (0.05)} & \multicolumn{2}{c}{0.70 (0.05)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.74 (0.04)} & \multicolumn{2}{c}{1.18 (0.09)} & \multicolumn{2}{c}{0.74 (0.04)} & \multicolumn{2}{c}{0.79 (0.07)} & \multicolumn{2}{c}{0.67 (0.04)} & \multicolumn{2}{c}{0.68 (0.04)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.73 (0.05)} & \multicolumn{2}{c}{1.12 (0.08)} & \multicolumn{2}{c}{0.73 (0.04)} & \multicolumn{2}{c}{0.78 (0.07)} & \multicolumn{2}{c}{0.66 (0.04)} & \multicolumn{2}{c}{0.67 (0.04)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.71 (0.04)} & \multicolumn{2}{c}{1.05 (0.08)} & \multicolumn{2}{c}{0.71 (0.04)} & \multicolumn{2}{c}{0.76 (0.07)} & \multicolumn{2}{c}{0.65 (0.03)} & \multicolumn{2}{c}{0.65 (0.04)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.70 (0.04)} & \multicolumn{2}{c}{0.98 (0.07)} & \multicolumn{2}{c}{0.70 (0.04)} & \multicolumn{2}{c}{0.75 (0.07)} & \multicolumn{2}{c}{0.64 (0.03)} & \multicolumn{2}{c}{0.65 (0.04)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.69 (0.04)} & \multicolumn{2}{c}{0.93 (0.05)} & \multicolumn{2}{c}{0.69 (0.04)} & \multicolumn{2}{c}{0.74 (0.07)} & \multicolumn{2}{c}{0.64 (0.03)} & \multicolumn{2}{c}{0.64 (0.04)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.69 (0.04)} & \multicolumn{2}{c}{0.86 (0.06)} & \multicolumn{2}{c}{0.69 (0.04)} & \multicolumn{2}{c}{0.72 (0.06)} & \multicolumn{2}{c}{0.63 (0.03)} & \multicolumn{2}{c}{0.63 (0.04)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.68 (0.04)} & \multicolumn{2}{c}{0.80 (0.05)} & \multicolumn{2}{c}{0.68 (0.04)} & \multicolumn{2}{c}{0.72 (0.06)} & \multicolumn{2}{c}{0.63 (0.03)} & \multicolumn{2}{c}{0.63 (0.03)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.68 (0.04)} & \multicolumn{2}{c}{0.74 (0.05)} & \multicolumn{2}{c}{0.69 (0.04)} & \multicolumn{2}{c}{0.71 (0.06)} & \multicolumn{2}{c}{0.62 (0.03)} & \multicolumn{2}{c}{0.62 (0.03)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.68 (0.04)} & \multicolumn{2}{c}{0.68 (0.04)} & \multicolumn{2}{c}{0.68 (0.04)} & \multicolumn{2}{c}{0.71 (0.05)} & \multicolumn{2}{c}{0.62 (0.03)} & \multicolumn{2}{c}{0.62 (0.03)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.27 (0.09)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.88 (0.08)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.25 (0.09)} & \multicolumn{2}{c}{0.87 (0.07)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{0.88 (0.09)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.87 (0.07)} & \multicolumn{2}{c}{1.23 (0.10)} & \multicolumn{2}{c}{0.87 (0.07)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{0.81 (0.06)} & \multicolumn{2}{c}{0.86 (0.08)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.84 (0.06)} & \multicolumn{2}{c}{1.19 (0.10)} & \multicolumn{2}{c}{0.84 (0.06)} & \multicolumn{2}{c}{0.87 (0.07)} & \multicolumn{2}{c}{0.77 (0.05)} & \multicolumn{2}{c}{0.81 (0.07)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.81 (0.06)} & \multicolumn{2}{c}{1.13 (0.08)} & \multicolumn{2}{c}{0.82 (0.06)} & \multicolumn{2}{c}{0.87 (0.07)} & \multicolumn{2}{c}{0.75 (0.05)} & \multicolumn{2}{c}{0.79 (0.07)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.79 (0.05)} & \multicolumn{2}{c}{1.07 (0.08)} & \multicolumn{2}{c}{0.79 (0.05)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{0.73 (0.04)} & \multicolumn{2}{c}{0.77 (0.06)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.77 (0.05)} & \multicolumn{2}{c}{1.01 (0.07)} & \multicolumn{2}{c}{0.77 (0.05)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{0.71 (0.03)} & \multicolumn{2}{c}{0.75 (0.05)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.75 (0.05)} & \multicolumn{2}{c}{0.95 (0.06)} & \multicolumn{2}{c}{0.76 (0.05)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{0.70 (0.04)} & \multicolumn{2}{c}{0.74 (0.05)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.75 (0.04)} & \multicolumn{2}{c}{0.89 (0.06)} & \multicolumn{2}{c}{0.74 (0.04)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{0.69 (0.04)} & \multicolumn{2}{c}{0.72 (0.05)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.73 (0.04)} & \multicolumn{2}{c}{0.84 (0.05)} & \multicolumn{2}{c}{0.73 (0.04)} & \multicolumn{2}{c}{0.85 (0.07)} & \multicolumn{2}{c}{0.68 (0.04)} & \multicolumn{2}{c}{0.71 (0.05)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.73 (0.04)} & \multicolumn{2}{c}{0.78 (0.05)} & \multicolumn{2}{c}{0.73 (0.04)} & \multicolumn{2}{c}{0.85 (0.07)} & \multicolumn{2}{c}{0.68 (0.04)} & \multicolumn{2}{c}{0.71 (0.05)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.72 (0.04)} & \multicolumn{2}{c}{0.72 (0.04)} & \multicolumn{2}{c}{0.72 (0.04)} & \multicolumn{2}{c}{0.85 (0.07)} & \multicolumn{2}{c}{0.66 (0.04)} & \multicolumn{2}{c}{0.71 (0.05)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.27 (0.09)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.88 (0.08)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.41 (0.22)} & \multicolumn{2}{c}{1.27 (0.09)} & \multicolumn{2}{c}{0.96 (0.14)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.04 (0.11)} & \multicolumn{2}{c}{0.88 (0.08)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.54 (0.19)} & \multicolumn{2}{c}{1.26 (0.10)} & \multicolumn{2}{c}{1.18 (0.18)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.06 (0.12)} & \multicolumn{2}{c}{0.88 (0.08)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.48 (0.18)} & \multicolumn{2}{c}{1.26 (0.10)} & \multicolumn{2}{c}{1.31 (0.13)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.05 (0.11)} & \multicolumn{2}{c}{0.89 (0.09)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.42 (0.15)} & \multicolumn{2}{c}{1.23 (0.09)} & \multicolumn{2}{c}{1.27 (0.11)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.02 (0.11)} & \multicolumn{2}{c}{0.89 (0.09)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.35 (0.14)} & \multicolumn{2}{c}{1.21 (0.09)} & \multicolumn{2}{c}{1.22 (0.11)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.00 (0.09)} & \multicolumn{2}{c}{0.88 (0.09)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.28 (0.12)} & \multicolumn{2}{c}{1.20 (0.09)} & \multicolumn{2}{c}{1.21 (0.10)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.96 (0.08)} & \multicolumn{2}{c}{0.88 (0.09)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.27 (0.10)} & \multicolumn{2}{c}{1.18 (0.09)} & \multicolumn{2}{c}{1.19 (0.11)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.94 (0.07)} & \multicolumn{2}{c}{0.88 (0.09)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.22 (0.10)} & \multicolumn{2}{c}{1.17 (0.09)} & \multicolumn{2}{c}{1.16 (0.09)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.92 (0.07)} & \multicolumn{2}{c}{0.88 (0.09)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.18 (0.10)} & \multicolumn{2}{c}{1.16 (0.09)} & \multicolumn{2}{c}{1.14 (0.09)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.91 (0.06)} & \multicolumn{2}{c}{0.88 (0.08)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.15 (0.09)} & \multicolumn{2}{c}{1.15 (0.09)} & \multicolumn{2}{c}{1.14 (0.09)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.91 (0.08)} & \multicolumn{2}{c}{0.89 (0.09)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{1.12 (0.09)} & \multicolumn{2}{c}{1.12 (0.09)} & \multicolumn{2}{c}{1.13 (0.09)} & \multicolumn{2}{c}{0.87 (0.08)} & \multicolumn{2}{c}{0.89 (0.07)} & \multicolumn{2}{c}{0.89 (0.09)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{8.51 (2.14)} & \multicolumn{2}{c}{ 8.51 (2.14)} & \multicolumn{2}{c}{7.88 (1.05)} & \multicolumn{2}{c}{ 8.51 (2.14)} & \multicolumn{2}{c}{8.59 (2.12)} & \multicolumn{2}{c}{ 8.51 (2.14)} & \multicolumn{2}{c}{9.66 (2.77)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{8.49 (2.16)} & \multicolumn{2}{c}{ 5.55 (1.21)} & \multicolumn{2}{c}{7.58 (1.05)} & \multicolumn{2}{c}{ 5.58 (1.25)} & \multicolumn{2}{c}{5.90 (1.47)} & \multicolumn{2}{c}{ 3.63 (0.95)} & \multicolumn{2}{c}{4.58 (1.44)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{8.49 (2.16)} & \multicolumn{2}{c}{ 4.67 (0.98)} & \multicolumn{2}{c}{7.20 (0.99)} & \multicolumn{2}{c}{ 4.72 (1.02)} & \multicolumn{2}{c}{5.23 (1.34)} & \multicolumn{2}{c}{ 2.85 (0.66)} & \multicolumn{2}{c}{3.47 (0.99)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{8.53 (2.13)} & \multicolumn{2}{c}{ 3.91 (0.86)} & \multicolumn{2}{c}{6.45 (0.91)} & \multicolumn{2}{c}{ 4.00 (0.90)} & \multicolumn{2}{c}{4.83 (1.42)} & \multicolumn{2}{c}{ 2.37 (0.58)} & \multicolumn{2}{c}{2.66 (0.70)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{8.48 (2.11)} & \multicolumn{2}{c}{ 3.38 (0.67)} & \multicolumn{2}{c}{5.86 (0.77)} & \multicolumn{2}{c}{ 3.48 (0.67)} & \multicolumn{2}{c}{4.45 (1.35)} & \multicolumn{2}{c}{ 2.08 (0.43)} & \multicolumn{2}{c}{2.30 (0.50)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{8.47 (2.12)} & \multicolumn{2}{c}{ 3.05 (0.59)} & \multicolumn{2}{c}{5.25 (0.69)} & \multicolumn{2}{c}{ 3.15 (0.63)} & \multicolumn{2}{c}{4.13 (1.32)} & \multicolumn{2}{c}{ 1.82 (0.36)} & \multicolumn{2}{c}{1.94 (0.41)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{8.52 (2.17)} & \multicolumn{2}{c}{ 2.85 (0.53)} & \multicolumn{2}{c}{4.67 (0.59)} & \multicolumn{2}{c}{ 2.91 (0.55)} & \multicolumn{2}{c}{3.71 (1.11)} & \multicolumn{2}{c}{ 1.63 (0.34)} & \multicolumn{2}{c}{1.70 (0.38)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{8.60 (2.17)} & \multicolumn{2}{c}{ 2.70 (0.50)} & \multicolumn{2}{c}{4.17 (0.56)} & \multicolumn{2}{c}{ 2.73 (0.52)} & \multicolumn{2}{c}{3.41 (1.04)} & \multicolumn{2}{c}{ 1.50 (0.29)} & \multicolumn{2}{c}{1.54 (0.29)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{8.58 (2.18)} & \multicolumn{2}{c}{ 2.56 (0.46)} & \multicolumn{2}{c}{3.66 (0.49)} & \multicolumn{2}{c}{ 2.59 (0.49)} & \multicolumn{2}{c}{3.13 (0.94)} & \multicolumn{2}{c}{ 1.36 (0.25)} & \multicolumn{2}{c}{1.39 (0.26)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{8.50 (2.24)} & \multicolumn{2}{c}{ 2.46 (0.44)} & \multicolumn{2}{c}{3.19 (0.41)} & \multicolumn{2}{c}{ 2.46 (0.43)} & \multicolumn{2}{c}{3.01 (1.09)} & \multicolumn{2}{c}{ 1.27 (0.24)} & \multicolumn{2}{c}{1.27 (0.25)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{8.54 (2.24)} & \multicolumn{2}{c}{ 2.40 (0.44)} & \multicolumn{2}{c}{2.72 (0.39)} & \multicolumn{2}{c}{ 2.39 (0.44)} & \multicolumn{2}{c}{2.85 (0.90)} & \multicolumn{2}{c}{ 1.17 (0.23)} & \multicolumn{2}{c}{1.17 (0.21)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{8.50 (2.23)} & \multicolumn{2}{c}{ 2.28 (0.38)} & \multicolumn{2}{c}{2.28 (0.38)} & \multicolumn{2}{c}{ 2.29 (0.38)} & \multicolumn{2}{c}{2.67 (0.69)} & \multicolumn{2}{c}{ 1.09 (0.20)} & \multicolumn{2}{c}{1.11 (0.21)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{8.51 (2.14)} & \multicolumn{2}{c}{ 8.51 (2.14)} & \multicolumn{2}{c}{7.88 (1.05)} & \multicolumn{2}{c}{ 8.51 (2.14)} & \multicolumn{2}{c}{8.59 (2.12)} & \multicolumn{2}{c}{ 8.51 (2.14)} & \multicolumn{2}{c}{9.66 (2.77)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{8.49 (2.16)} & \multicolumn{2}{c}{ 6.96 (1.50)} & \multicolumn{2}{c}{7.62 (1.05)} & \multicolumn{2}{c}{ 7.04 (1.61)} & \multicolumn{2}{c}{7.69 (2.03)} & \multicolumn{2}{c}{ 5.02 (1.49)} & \multicolumn{2}{c}{6.03 (1.81)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{8.49 (2.16)} & \multicolumn{2}{c}{ 5.97 (1.16)} & \multicolumn{2}{c}{7.30 (1.01)} & \multicolumn{2}{c}{ 6.20 (1.41)} & \multicolumn{2}{c}{7.28 (2.16)} & \multicolumn{2}{c}{ 3.98 (0.86)} & \multicolumn{2}{c}{4.57 (1.14)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{8.53 (2.13)} & \multicolumn{2}{c}{ 4.92 (1.07)} & \multicolumn{2}{c}{6.61 (0.95)} & \multicolumn{2}{c}{ 5.30 (1.23)} & \multicolumn{2}{c}{6.82 (2.24)} & \multicolumn{2}{c}{ 3.23 (0.70)} & \multicolumn{2}{c}{3.65 (0.83)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{8.48 (2.11)} & \multicolumn{2}{c}{ 4.21 (0.84)} & \multicolumn{2}{c}{6.06 (0.82)} & \multicolumn{2}{c}{ 4.60 (1.01)} & \multicolumn{2}{c}{6.33 (2.20)} & \multicolumn{2}{c}{ 2.78 (0.57)} & \multicolumn{2}{c}{3.10 (0.70)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{8.47 (2.12)} & \multicolumn{2}{c}{ 3.78 (0.66)} & \multicolumn{2}{c}{5.55 (0.74)} & \multicolumn{2}{c}{ 4.02 (0.76)} & \multicolumn{2}{c}{5.96 (2.17)} & \multicolumn{2}{c}{ 2.44 (0.46)} & \multicolumn{2}{c}{2.71 (0.65)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{8.52 (2.17)} & \multicolumn{2}{c}{ 3.46 (0.55)} & \multicolumn{2}{c}{5.05 (0.67)} & \multicolumn{2}{c}{ 3.66 (0.63)} & \multicolumn{2}{c}{5.74 (2.19)} & \multicolumn{2}{c}{ 2.21 (0.43)} & \multicolumn{2}{c}{2.40 (0.51)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{8.60 (2.17)} & \multicolumn{2}{c}{ 3.27 (0.54)} & \multicolumn{2}{c}{4.58 (0.61)} & \multicolumn{2}{c}{ 3.41 (0.56)} & \multicolumn{2}{c}{5.27 (1.98)} & \multicolumn{2}{c}{ 1.99 (0.42)} & \multicolumn{2}{c}{2.09 (0.44)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{8.58 (2.18)} & \multicolumn{2}{c}{ 3.07 (0.51)} & \multicolumn{2}{c}{4.09 (0.53)} & \multicolumn{2}{c}{ 3.17 (0.53)} & \multicolumn{2}{c}{4.88 (1.78)} & \multicolumn{2}{c}{ 1.83 (0.34)} & \multicolumn{2}{c}{1.92 (0.43)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{8.50 (2.24)} & \multicolumn{2}{c}{ 2.94 (0.48)} & \multicolumn{2}{c}{3.63 (0.46)} & \multicolumn{2}{c}{ 2.99 (0.48)} & \multicolumn{2}{c}{4.43 (1.49)} & \multicolumn{2}{c}{ 1.67 (0.28)} & \multicolumn{2}{c}{1.74 (0.33)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{8.54 (2.24)} & \multicolumn{2}{c}{ 2.86 (0.46)} & \multicolumn{2}{c}{3.18 (0.41)} & \multicolumn{2}{c}{ 2.88 (0.44)} & \multicolumn{2}{c}{4.21 (1.37)} & \multicolumn{2}{c}{ 1.57 (0.30)} & \multicolumn{2}{c}{1.63 (0.31)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{8.50 (2.23)} & \multicolumn{2}{c}{ 2.76 (0.41)} & \multicolumn{2}{c}{2.76 (0.41)} & \multicolumn{2}{c}{ 2.76 (0.39)} & \multicolumn{2}{c}{4.02 (1.41)} & \multicolumn{2}{c}{ 1.47 (0.27)} & \multicolumn{2}{c}{1.52 (0.29)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{8.51 (2.14)} & \multicolumn{2}{c}{ 8.51 (2.14)} & \multicolumn{2}{c}{7.88 (1.05)} & \multicolumn{2}{c}{ 8.51 (2.14)} & \multicolumn{2}{c}{8.59 (2.12)} & \multicolumn{2}{c}{ 8.51 (2.14)} & \multicolumn{2}{c}{9.66 (2.77)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{8.49 (2.16)} & \multicolumn{2}{c}{15.88 (3.90)} & \multicolumn{2}{c}{7.80 (1.05)} & \multicolumn{2}{c}{ 9.81 (3.16)} & \multicolumn{2}{c}{8.57 (2.14)} & \multicolumn{2}{c}{11.77 (3.46)} & \multicolumn{2}{c}{9.66 (2.77)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{8.49 (2.16)} & \multicolumn{2}{c}{15.17 (3.02)} & \multicolumn{2}{c}{7.72 (1.03)} & \multicolumn{2}{c}{11.62 (3.62)} & \multicolumn{2}{c}{8.56 (2.11)} & \multicolumn{2}{c}{11.29 (2.97)} & \multicolumn{2}{c}{9.55 (2.77)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{8.53 (2.13)} & \multicolumn{2}{c}{12.52 (2.55)} & \multicolumn{2}{c}{7.51 (1.02)} & \multicolumn{2}{c}{13.38 (2.51)} & \multicolumn{2}{c}{8.60 (2.09)} & \multicolumn{2}{c}{ 9.85 (2.16)} & \multicolumn{2}{c}{9.45 (2.72)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{8.48 (2.11)} & \multicolumn{2}{c}{10.84 (2.11)} & \multicolumn{2}{c}{7.37 (0.97)} & \multicolumn{2}{c}{12.28 (2.15)} & \multicolumn{2}{c}{8.55 (2.06)} & \multicolumn{2}{c}{ 8.74 (2.10)} & \multicolumn{2}{c}{9.36 (2.54)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{8.47 (2.12)} & \multicolumn{2}{c}{ 9.49 (1.58)} & \multicolumn{2}{c}{7.23 (0.96)} & \multicolumn{2}{c}{11.09 (1.80)} & \multicolumn{2}{c}{8.54 (2.07)} & \multicolumn{2}{c}{ 8.05 (1.73)} & \multicolumn{2}{c}{9.17 (2.44)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{8.52 (2.17)} & \multicolumn{2}{c}{ 8.64 (1.22)} & \multicolumn{2}{c}{7.12 (0.92)} & \multicolumn{2}{c}{10.03 (1.59)} & \multicolumn{2}{c}{8.57 (2.13)} & \multicolumn{2}{c}{ 7.26 (1.45)} & \multicolumn{2}{c}{9.01 (2.32)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{8.60 (2.17)} & \multicolumn{2}{c}{ 7.91 (1.10)} & \multicolumn{2}{c}{7.03 (0.91)} & \multicolumn{2}{c}{ 8.98 (1.37)} & \multicolumn{2}{c}{8.70 (2.14)} & \multicolumn{2}{c}{ 6.51 (1.47)} & \multicolumn{2}{c}{8.99 (2.15)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{8.58 (2.18)} & \multicolumn{2}{c}{ 7.42 (1.07)} & \multicolumn{2}{c}{6.88 (0.85)} & \multicolumn{2}{c}{ 8.35 (1.24)} & \multicolumn{2}{c}{8.72 (2.12)} & \multicolumn{2}{c}{ 5.90 (1.19)} & \multicolumn{2}{c}{8.88 (2.28)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{8.50 (2.24)} & \multicolumn{2}{c}{ 7.04 (1.00)} & \multicolumn{2}{c}{6.74 (0.85)} & \multicolumn{2}{c}{ 7.66 (0.98)} & \multicolumn{2}{c}{8.67 (2.19)} & \multicolumn{2}{c}{ 5.49 (1.08)} & \multicolumn{2}{c}{8.76 (2.31)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{8.54 (2.24)} & \multicolumn{2}{c}{ 6.73 (0.98)} & \multicolumn{2}{c}{6.59 (0.84)} & \multicolumn{2}{c}{ 7.02 (0.94)} & \multicolumn{2}{c}{8.75 (2.24)} & \multicolumn{2}{c}{ 5.19 (1.01)} & \multicolumn{2}{c}{8.65 (2.16)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{8.50 (2.23)} & \multicolumn{2}{c}{ 6.42 (0.81)} & \multicolumn{2}{c}{6.42 (0.81)} & \multicolumn{2}{c}{ 6.41 (0.84)} & \multicolumn{2}{c}{8.75 (2.22)} & \multicolumn{2}{c}{ 4.81 (1.02)} & \multicolumn{2}{c}{8.52 (2.13)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.02 (0.07)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.10 (0.11)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.90 (0.06)} & \multicolumn{2}{c}{1.00 (0.07)} & \multicolumn{2}{c}{0.90 (0.06)} & \multicolumn{2}{c}{0.92 (0.07)} & \multicolumn{2}{c}{0.80 (0.06)} & \multicolumn{2}{c}{0.85 (0.07)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{0.99 (0.07)} & \multicolumn{2}{c}{0.86 (0.07)} & \multicolumn{2}{c}{0.89 (0.08)} & \multicolumn{2}{c}{0.75 (0.04)} & \multicolumn{2}{c}{0.78 (0.06)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.81 (0.06)} & \multicolumn{2}{c}{0.95 (0.07)} & \multicolumn{2}{c}{0.81 (0.06)} & \multicolumn{2}{c}{0.86 (0.08)} & \multicolumn{2}{c}{0.72 (0.05)} & \multicolumn{2}{c}{0.74 (0.05)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.77 (0.05)} & \multicolumn{2}{c}{0.92 (0.06)} & \multicolumn{2}{c}{0.78 (0.05)} & \multicolumn{2}{c}{0.84 (0.08)} & \multicolumn{2}{c}{0.70 (0.04)} & \multicolumn{2}{c}{0.71 (0.04)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.75 (0.04)} & \multicolumn{2}{c}{0.89 (0.06)} & \multicolumn{2}{c}{0.76 (0.05)} & \multicolumn{2}{c}{0.82 (0.07)} & \multicolumn{2}{c}{0.68 (0.04)} & \multicolumn{2}{c}{0.69 (0.04)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.75 (0.04)} & \multicolumn{2}{c}{0.85 (0.05)} & \multicolumn{2}{c}{0.75 (0.04)} & \multicolumn{2}{c}{0.79 (0.07)} & \multicolumn{2}{c}{0.67 (0.04)} & \multicolumn{2}{c}{0.67 (0.04)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.73 (0.05)} & \multicolumn{2}{c}{0.82 (0.05)} & \multicolumn{2}{c}{0.74 (0.04)} & \multicolumn{2}{c}{0.77 (0.06)} & \multicolumn{2}{c}{0.66 (0.04)} & \multicolumn{2}{c}{0.67 (0.04)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.72 (0.04)} & \multicolumn{2}{c}{0.79 (0.05)} & \multicolumn{2}{c}{0.72 (0.04)} & \multicolumn{2}{c}{0.75 (0.05)} & \multicolumn{2}{c}{0.65 (0.04)} & \multicolumn{2}{c}{0.65 (0.04)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.72 (0.04)} & \multicolumn{2}{c}{0.76 (0.05)} & \multicolumn{2}{c}{0.72 (0.04)} & \multicolumn{2}{c}{0.75 (0.06)} & \multicolumn{2}{c}{0.65 (0.03)} & \multicolumn{2}{c}{0.64 (0.03)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.71 (0.04)} & \multicolumn{2}{c}{0.73 (0.04)} & \multicolumn{2}{c}{0.71 (0.04)} & \multicolumn{2}{c}{0.74 (0.05)} & \multicolumn{2}{c}{0.63 (0.03)} & \multicolumn{2}{c}{0.63 (0.03)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{1.05 (0.10)} & \multicolumn{2}{c}{0.70 (0.04)} & \multicolumn{2}{c}{0.70 (0.04)} & \multicolumn{2}{c}{0.70 (0.04)} & \multicolumn{2}{c}{0.73 (0.05)} & \multicolumn{2}{c}{0.63 (0.03)} & \multicolumn{2}{c}{0.63 (0.04)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.02 (0.07)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.10 (0.11)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.98 (0.08)} & \multicolumn{2}{c}{1.01 (0.07)} & \multicolumn{2}{c}{0.98 (0.08)} & \multicolumn{2}{c}{1.01 (0.08)} & \multicolumn{2}{c}{0.87 (0.07)} & \multicolumn{2}{c}{0.92 (0.08)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.93 (0.07)} & \multicolumn{2}{c}{1.00 (0.07)} & \multicolumn{2}{c}{0.94 (0.08)} & \multicolumn{2}{c}{0.99 (0.08)} & \multicolumn{2}{c}{0.82 (0.06)} & \multicolumn{2}{c}{0.85 (0.07)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.87 (0.07)} & \multicolumn{2}{c}{0.96 (0.07)} & \multicolumn{2}{c}{0.89 (0.08)} & \multicolumn{2}{c}{0.96 (0.10)} & \multicolumn{2}{c}{0.78 (0.05)} & \multicolumn{2}{c}{0.80 (0.05)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.83 (0.06)} & \multicolumn{2}{c}{0.93 (0.06)} & \multicolumn{2}{c}{0.85 (0.07)} & \multicolumn{2}{c}{0.93 (0.09)} & \multicolumn{2}{c}{0.75 (0.05)} & \multicolumn{2}{c}{0.77 (0.05)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.80 (0.05)} & \multicolumn{2}{c}{0.90 (0.06)} & \multicolumn{2}{c}{0.82 (0.06)} & \multicolumn{2}{c}{0.91 (0.09)} & \multicolumn{2}{c}{0.72 (0.05)} & \multicolumn{2}{c}{0.74 (0.05)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.78 (0.05)} & \multicolumn{2}{c}{0.87 (0.06)} & \multicolumn{2}{c}{0.79 (0.05)} & \multicolumn{2}{c}{0.90 (0.09)} & \multicolumn{2}{c}{0.71 (0.05)} & \multicolumn{2}{c}{0.72 (0.05)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.77 (0.05)} & \multicolumn{2}{c}{0.84 (0.06)} & \multicolumn{2}{c}{0.78 (0.05)} & \multicolumn{2}{c}{0.88 (0.09)} & \multicolumn{2}{c}{0.69 (0.05)} & \multicolumn{2}{c}{0.70 (0.05)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.75 (0.05)} & \multicolumn{2}{c}{0.81 (0.05)} & \multicolumn{2}{c}{0.76 (0.05)} & \multicolumn{2}{c}{0.85 (0.08)} & \multicolumn{2}{c}{0.68 (0.04)} & \multicolumn{2}{c}{0.68 (0.04)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.75 (0.05)} & \multicolumn{2}{c}{0.79 (0.05)} & \multicolumn{2}{c}{0.75 (0.05)} & \multicolumn{2}{c}{0.83 (0.08)} & \multicolumn{2}{c}{0.67 (0.04)} & \multicolumn{2}{c}{0.68 (0.03)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.74 (0.05)} & \multicolumn{2}{c}{0.76 (0.05)} & \multicolumn{2}{c}{0.74 (0.04)} & \multicolumn{2}{c}{0.81 (0.07)} & \multicolumn{2}{c}{0.67 (0.04)} & \multicolumn{2}{c}{0.67 (0.04)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{1.05 (0.10)} & \multicolumn{2}{c}{0.73 (0.04)} & \multicolumn{2}{c}{0.73 (0.04)} & \multicolumn{2}{c}{0.73 (0.04)} & \multicolumn{2}{c}{0.80 (0.07)} & \multicolumn{2}{c}{0.65 (0.03)} & \multicolumn{2}{c}{0.66 (0.03)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.02 (0.07)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.10 (0.11)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{1.39 (0.15)} & \multicolumn{2}{c}{1.02 (0.07)} & \multicolumn{2}{c}{1.12 (0.11)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.20 (0.12)} & \multicolumn{2}{c}{1.10 (0.10)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{1.35 (0.12)} & \multicolumn{2}{c}{1.02 (0.07)} & \multicolumn{2}{c}{1.21 (0.14)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.16 (0.10)} & \multicolumn{2}{c}{1.10 (0.11)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{1.24 (0.13)} & \multicolumn{2}{c}{1.01 (0.07)} & \multicolumn{2}{c}{1.28 (0.11)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.07 (0.09)} & \multicolumn{2}{c}{1.09 (0.10)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{1.17 (0.11)} & \multicolumn{2}{c}{1.00 (0.07)} & \multicolumn{2}{c}{1.23 (0.09)} & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{1.01 (0.08)} & \multicolumn{2}{c}{1.08 (0.10)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{1.10 (0.10)} & \multicolumn{2}{c}{0.99 (0.07)} & \multicolumn{2}{c}{1.17 (0.08)} & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.97 (0.08)} & \multicolumn{2}{c}{1.07 (0.10)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{1.07 (0.08)} & \multicolumn{2}{c}{0.98 (0.07)} & \multicolumn{2}{c}{1.12 (0.09)} & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.94 (0.08)} & \multicolumn{2}{c}{1.06 (0.09)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{1.03 (0.08)} & \multicolumn{2}{c}{0.98 (0.07)} & \multicolumn{2}{c}{1.07 (0.08)} & \multicolumn{2}{c}{1.06 (0.09)} & \multicolumn{2}{c}{0.90 (0.07)} & \multicolumn{2}{c}{1.06 (0.09)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{1.00 (0.08)} & \multicolumn{2}{c}{0.97 (0.07)} & \multicolumn{2}{c}{1.05 (0.09)} & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.87 (0.06)} & \multicolumn{2}{c}{1.06 (0.09)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.98 (0.07)} & \multicolumn{2}{c}{0.96 (0.07)} & \multicolumn{2}{c}{1.01 (0.08)} & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.85 (0.05)} & \multicolumn{2}{c}{1.05 (0.09)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.96 (0.07)} & \multicolumn{2}{c}{0.95 (0.07)} & \multicolumn{2}{c}{0.98 (0.08)} & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.84 (0.05)} & \multicolumn{2}{c}{1.04 (0.09)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{1.05 (0.10)} & \multicolumn{2}{c}{0.94 (0.06)} & \multicolumn{2}{c}{0.94 (0.06)} & \multicolumn{2}{c}{0.94 (0.07)} & \multicolumn{2}{c}{1.06 (0.10)} & \multicolumn{2}{c}{0.81 (0.05)} & \multicolumn{2}{c}{1.04 (0.09)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{34.85 (11.57)} & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{37.96 (12.91)} & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{51.10 (22.99)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{39.97 (14.33)} & \multicolumn{2}{c}{31.66 (12.38)} & \multicolumn{2}{c}{34.03 (10.73)} & \multicolumn{2}{c}{33.86 (14.09)} & \multicolumn{2}{c}{32.38 (12.94)} & \multicolumn{2}{c}{34.15 (12.34)} & \multicolumn{2}{c}{40.85 (17.87)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{39.97 (14.33)} & \multicolumn{2}{c}{28.98 (12.44)} & \multicolumn{2}{c}{33.06 (10.29)} & \multicolumn{2}{c}{30.29 (12.69)} & \multicolumn{2}{c}{30.62 (13.74)} & \multicolumn{2}{c}{33.10 (14.09)} & \multicolumn{2}{c}{36.84 (16.34)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{39.81 (14.30)} & \multicolumn{2}{c}{26.36 (11.90)} & \multicolumn{2}{c}{30.99 ( 9.84)} & \multicolumn{2}{c}{27.10 (11.94)} & \multicolumn{2}{c}{27.81 (12.42)} & \multicolumn{2}{c}{29.28 (13.42)} & \multicolumn{2}{c}{32.73 (16.22)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{39.76 (14.23)} & \multicolumn{2}{c}{25.15 (11.32)} & \multicolumn{2}{c}{28.98 (10.10)} & \multicolumn{2}{c}{25.16 (11.51)} & \multicolumn{2}{c}{26.17 (12.93)} & \multicolumn{2}{c}{28.70 (13.43)} & \multicolumn{2}{c}{30.35 (14.39)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{40.22 (14.21)} & \multicolumn{2}{c}{24.33 (11.78)} & \multicolumn{2}{c}{27.71 (10.51)} & \multicolumn{2}{c}{24.38 (11.32)} & \multicolumn{2}{c}{25.78 (12.65)} & \multicolumn{2}{c}{28.77 (13.38)} & \multicolumn{2}{c}{29.46 (14.21)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{39.22 (12.97)} & \multicolumn{2}{c}{23.52 (10.31)} & \multicolumn{2}{c}{24.52 ( 7.93)} & \multicolumn{2}{c}{23.14 (10.42)} & \multicolumn{2}{c}{24.72 (11.60)} & \multicolumn{2}{c}{26.68 (11.42)} & \multicolumn{2}{c}{28.04 (11.84)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{39.18 (12.98)} & \multicolumn{2}{c}{22.91 (10.72)} & \multicolumn{2}{c}{23.37 ( 8.33)} & \multicolumn{2}{c}{22.78 (10.58)} & \multicolumn{2}{c}{24.31 (12.32)} & \multicolumn{2}{c}{26.36 (11.66)} & \multicolumn{2}{c}{26.89 (10.95)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{39.43 (12.86)} & \multicolumn{2}{c}{23.52 (11.81)} & \multicolumn{2}{c}{22.44 ( 8.97)} & \multicolumn{2}{c}{23.48 (12.27)} & \multicolumn{2}{c}{23.59 (12.69)} & \multicolumn{2}{c}{25.95 (11.53)} & \multicolumn{2}{c}{26.48 (11.59)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{39.03 (12.20)} & \multicolumn{2}{c}{23.45 (11.38)} & \multicolumn{2}{c}{20.64 ( 8.87)} & \multicolumn{2}{c}{23.13 (10.92)} & \multicolumn{2}{c}{23.85 (11.82)} & \multicolumn{2}{c}{24.87 (11.27)} & \multicolumn{2}{c}{25.46 (10.15)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{39.22 (12.02)} & \multicolumn{2}{c}{23.54 (11.45)} & \multicolumn{2}{c}{20.35 ( 9.40)} & \multicolumn{2}{c}{23.70 (11.91)} & \multicolumn{2}{c}{23.74 (12.00)} & \multicolumn{2}{c}{24.90 (11.07)} & \multicolumn{2}{c}{24.57 ( 9.63)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{38.81 (11.54)} & \multicolumn{2}{c}{22.64 (10.30)} & \multicolumn{2}{c}{22.64 (10.30)} & \multicolumn{2}{c}{22.60 (10.21)} & \multicolumn{2}{c}{23.86 (11.91)} & \multicolumn{2}{c}{24.09 ( 9.80)} & \multicolumn{2}{c}{24.08 (10.18)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{34.85 (11.57)} & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{37.96 (12.91)} & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{51.10 (22.99)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{39.97 (14.33)} & \multicolumn{2}{c}{32.65 (12.25)} & \multicolumn{2}{c}{33.80 (10.54)} & \multicolumn{2}{c}{35.48 (12.90)} & \multicolumn{2}{c}{34.81 (13.02)} & \multicolumn{2}{c}{39.85 (14.86)} & \multicolumn{2}{c}{44.88 (19.46)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{39.97 (14.33)} & \multicolumn{2}{c}{30.00 (11.76)} & \multicolumn{2}{c}{32.91 (10.41)} & \multicolumn{2}{c}{32.60 (12.95)} & \multicolumn{2}{c}{33.64 (13.49)} & \multicolumn{2}{c}{39.39 (15.28)} & \multicolumn{2}{c}{43.14 (19.02)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{39.81 (14.30)} & \multicolumn{2}{c}{27.33 (12.76)} & \multicolumn{2}{c}{30.99 ( 9.56)} & \multicolumn{2}{c}{28.46 (13.03)} & \multicolumn{2}{c}{30.02 (12.45)} & \multicolumn{2}{c}{35.29 (14.53)} & \multicolumn{2}{c}{38.59 (16.34)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{39.76 (14.23)} & \multicolumn{2}{c}{25.86 (12.70)} & \multicolumn{2}{c}{29.59 ( 9.59)} & \multicolumn{2}{c}{26.03 (11.36)} & \multicolumn{2}{c}{28.99 (14.24)} & \multicolumn{2}{c}{33.44 (13.37)} & \multicolumn{2}{c}{36.34 (15.41)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{40.22 (14.21)} & \multicolumn{2}{c}{24.81 (11.57)} & \multicolumn{2}{c}{28.26 (10.53)} & \multicolumn{2}{c}{24.58 (11.07)} & \multicolumn{2}{c}{27.37 (12.52)} & \multicolumn{2}{c}{32.89 (14.05)} & \multicolumn{2}{c}{34.98 (15.35)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{39.22 (12.97)} & \multicolumn{2}{c}{23.17 (10.11)} & \multicolumn{2}{c}{25.17 ( 8.66)} & \multicolumn{2}{c}{22.82 ( 9.52)} & \multicolumn{2}{c}{25.72 (10.65)} & \multicolumn{2}{c}{31.52 (11.99)} & \multicolumn{2}{c}{33.48 (13.15)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{39.18 (12.98)} & \multicolumn{2}{c}{22.97 (10.06)} & \multicolumn{2}{c}{23.60 ( 8.12)} & \multicolumn{2}{c}{22.71 (10.16)} & \multicolumn{2}{c}{24.65 (10.84)} & \multicolumn{2}{c}{30.08 (11.40)} & \multicolumn{2}{c}{32.21 (12.36)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{39.43 (12.86)} & \multicolumn{2}{c}{22.67 (12.03)} & \multicolumn{2}{c}{22.47 ( 8.86)} & \multicolumn{2}{c}{22.41 (10.63)} & \multicolumn{2}{c}{24.91 (13.39)} & \multicolumn{2}{c}{31.25 (12.17)} & \multicolumn{2}{c}{31.61 (11.94)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{39.03 (12.20)} & \multicolumn{2}{c}{21.71 ( 9.65)} & \multicolumn{2}{c}{21.00 ( 8.19)} & \multicolumn{2}{c}{21.51 ( 9.81)} & \multicolumn{2}{c}{24.02 (11.61)} & \multicolumn{2}{c}{29.04 (11.11)} & \multicolumn{2}{c}{30.24 (10.67)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{39.22 (12.02)} & \multicolumn{2}{c}{21.75 ( 9.77)} & \multicolumn{2}{c}{21.18 (10.15)} & \multicolumn{2}{c}{21.81 ( 9.88)} & \multicolumn{2}{c}{24.82 (12.43)} & \multicolumn{2}{c}{28.72 (11.01)} & \multicolumn{2}{c}{29.63 (10.46)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{38.81 (11.54)} & \multicolumn{2}{c}{21.40 (11.11)} & \multicolumn{2}{c}{21.40 (11.11)} & \multicolumn{2}{c}{21.28 (10.37)} & \multicolumn{2}{c}{24.29 (12.72)} & \multicolumn{2}{c}{28.49 (10.62)} & \multicolumn{2}{c}{29.19 ( 9.79)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{34.85 (11.57)} & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{37.96 (12.91)} & \multicolumn{2}{c}{40.12 (14.41)} & \multicolumn{2}{c}{51.10 (22.99)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{39.97 (14.33)} & \multicolumn{2}{c}{52.37 (24.63)} & \multicolumn{2}{c}{34.59 (11.21)} & \multicolumn{2}{c}{38.42 (14.40)} & \multicolumn{2}{c}{37.60 (12.90)} & \multicolumn{2}{c}{59.45 (25.95)} & \multicolumn{2}{c}{50.78 (22.60)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{39.97 (14.33)} & \multicolumn{2}{c}{55.59 (22.06)} & \multicolumn{2}{c}{34.03 (11.02)} & \multicolumn{2}{c}{37.48 (14.46)} & \multicolumn{2}{c}{37.88 (12.97)} & \multicolumn{2}{c}{66.99 (30.10)} & \multicolumn{2}{c}{50.63 (22.87)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{39.81 (14.30)} & \multicolumn{2}{c}{51.95 (19.14)} & \multicolumn{2}{c}{33.91 (10.92)} & \multicolumn{2}{c}{38.33 (13.01)} & \multicolumn{2}{c}{37.41 (12.81)} & \multicolumn{2}{c}{61.87 (25.81)} & \multicolumn{2}{c}{51.11 (22.14)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{39.76 (14.23)} & \multicolumn{2}{c}{46.29 (16.24)} & \multicolumn{2}{c}{32.82 (10.59)} & \multicolumn{2}{c}{35.87 (11.87)} & \multicolumn{2}{c}{37.06 (12.66)} & \multicolumn{2}{c}{60.13 (23.91)} & \multicolumn{2}{c}{51.01 (22.03)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{40.22 (14.21)} & \multicolumn{2}{c}{41.62 (14.42)} & \multicolumn{2}{c}{32.65 (11.06)} & \multicolumn{2}{c}{35.28 (13.14)} & \multicolumn{2}{c}{37.25 (12.70)} & \multicolumn{2}{c}{57.92 (22.26)} & \multicolumn{2}{c}{49.93 (20.78)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{39.22 (12.97)} & \multicolumn{2}{c}{37.68 (10.92)} & \multicolumn{2}{c}{31.19 ( 9.66)} & \multicolumn{2}{c}{32.30 (11.09)} & \multicolumn{2}{c}{36.28 (11.33)} & \multicolumn{2}{c}{56.39 (22.22)} & \multicolumn{2}{c}{48.68 (19.03)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{39.18 (12.98)} & \multicolumn{2}{c}{34.34 (10.95)} & \multicolumn{2}{c}{30.21 ( 9.23)} & \multicolumn{2}{c}{31.45 (11.33)} & \multicolumn{2}{c}{35.89 (11.11)} & \multicolumn{2}{c}{54.46 (21.51)} & \multicolumn{2}{c}{48.07 (18.34)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{39.43 (12.86)} & \multicolumn{2}{c}{31.38 ( 9.81)} & \multicolumn{2}{c}{29.46 ( 8.70)} & \multicolumn{2}{c}{28.54 ( 9.58)} & \multicolumn{2}{c}{35.97 (10.82)} & \multicolumn{2}{c}{54.21 (22.38)} & \multicolumn{2}{c}{47.43 (17.69)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{39.03 (12.20)} & \multicolumn{2}{c}{29.90 ( 8.58)} & \multicolumn{2}{c}{28.37 ( 8.38)} & \multicolumn{2}{c}{27.47 ( 8.65)} & \multicolumn{2}{c}{36.28 (11.44)} & \multicolumn{2}{c}{50.04 (16.10)} & \multicolumn{2}{c}{46.30 (15.19)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{39.22 (12.02)} & \multicolumn{2}{c}{27.60 ( 8.33)} & \multicolumn{2}{c}{27.64 ( 8.44)} & \multicolumn{2}{c}{26.49 ( 8.19)} & \multicolumn{2}{c}{36.61 (12.01)} & \multicolumn{2}{c}{49.20 (16.36)} & \multicolumn{2}{c}{46.67 (14.59)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{38.81 (11.54)} & \multicolumn{2}{c}{26.89 ( 8.04)} & \multicolumn{2}{c}{26.89 ( 8.04)} & \multicolumn{2}{c}{27.41 ( 8.97)} & \multicolumn{2}{c}{36.04 (11.60)} & \multicolumn{2}{c}{48.37 (15.83)} & \multicolumn{2}{c}{46.75 (14.82)} \\[0.1cm] 
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.52 (4.86)} & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.57 (4.86)} & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.65 (4.89)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{12.55 (4.91)} & \multicolumn{2}{c}{12.45 (4.90)} & \multicolumn{2}{c}{12.48 (4.87)} & \multicolumn{2}{c}{12.48 (4.91)} & \multicolumn{2}{c}{12.47 (4.90)} & \multicolumn{2}{c}{12.41 (4.89)} & \multicolumn{2}{c}{12.48 (4.92)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{12.57 (4.90)} & \multicolumn{2}{c}{12.44 (4.89)} & \multicolumn{2}{c}{12.48 (4.87)} & \multicolumn{2}{c}{12.45 (4.90)} & \multicolumn{2}{c}{12.45 (4.87)} & \multicolumn{2}{c}{12.40 (4.90)} & \multicolumn{2}{c}{12.46 (4.89)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{12.70 (4.81)} & \multicolumn{2}{c}{12.53 (4.81)} & \multicolumn{2}{c}{12.58 (4.79)} & \multicolumn{2}{c}{12.53 (4.81)} & \multicolumn{2}{c}{12.55 (4.79)} & \multicolumn{2}{c}{12.48 (4.82)} & \multicolumn{2}{c}{12.53 (4.82)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{12.80 (4.80)} & \multicolumn{2}{c}{12.62 (4.81)} & \multicolumn{2}{c}{12.66 (4.78)} & \multicolumn{2}{c}{12.62 (4.80)} & \multicolumn{2}{c}{12.64 (4.80)} & \multicolumn{2}{c}{12.58 (4.82)} & \multicolumn{2}{c}{12.61 (4.81)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{12.96 (4.86)} & \multicolumn{2}{c}{12.78 (4.86)} & \multicolumn{2}{c}{12.80 (4.85)} & \multicolumn{2}{c}{12.79 (4.86)} & \multicolumn{2}{c}{12.80 (4.85)} & \multicolumn{2}{c}{12.75 (4.88)} & \multicolumn{2}{c}{12.77 (4.87)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{12.84 (4.78)} & \multicolumn{2}{c}{12.64 (4.78)} & \multicolumn{2}{c}{12.64 (4.77)} & \multicolumn{2}{c}{12.64 (4.78)} & \multicolumn{2}{c}{12.66 (4.77)} & \multicolumn{2}{c}{12.61 (4.81)} & \multicolumn{2}{c}{12.64 (4.80)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{13.13 (5.24)} & \multicolumn{2}{c}{12.94 (5.25)} & \multicolumn{2}{c}{12.93 (5.22)} & \multicolumn{2}{c}{12.94 (5.25)} & \multicolumn{2}{c}{12.96 (5.24)} & \multicolumn{2}{c}{12.90 (5.27)} & \multicolumn{2}{c}{12.92 (5.26)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{13.23 (5.20)} & \multicolumn{2}{c}{13.05 (5.21)} & \multicolumn{2}{c}{13.02 (5.19)} & \multicolumn{2}{c}{13.05 (5.22)} & \multicolumn{2}{c}{13.05 (5.22)} & \multicolumn{2}{c}{13.00 (5.24)} & \multicolumn{2}{c}{13.02 (5.23)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{13.21 (5.16)} & \multicolumn{2}{c}{13.03 (5.18)} & \multicolumn{2}{c}{12.97 (5.16)} & \multicolumn{2}{c}{13.02 (5.19)} & \multicolumn{2}{c}{13.03 (5.17)} & \multicolumn{2}{c}{12.96 (5.20)} & \multicolumn{2}{c}{12.99 (5.19)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{13.34 (5.52)} & \multicolumn{2}{c}{13.16 (5.54)} & \multicolumn{2}{c}{13.11 (5.53)} & \multicolumn{2}{c}{13.16 (5.54)} & \multicolumn{2}{c}{13.16 (5.53)} & \multicolumn{2}{c}{13.11 (5.55)} & \multicolumn{2}{c}{13.11 (5.54)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{13.41 (5.44)} & \multicolumn{2}{c}{13.22 (5.45)} & \multicolumn{2}{c}{13.22 (5.45)} & \multicolumn{2}{c}{13.22 (5.46)} & \multicolumn{2}{c}{13.24 (5.44)} & \multicolumn{2}{c}{13.18 (5.47)} & \multicolumn{2}{c}{13.18 (5.47)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.52 (4.86)} & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.57 (4.86)} & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.65 (4.89)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{12.55 (4.91)} & \multicolumn{2}{c}{12.46 (4.90)} & \multicolumn{2}{c}{12.48 (4.87)} & \multicolumn{2}{c}{12.49 (4.90)} & \multicolumn{2}{c}{12.49 (4.87)} & \multicolumn{2}{c}{12.46 (4.91)} & \multicolumn{2}{c}{12.53 (4.91)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{12.57 (4.90)} & \multicolumn{2}{c}{12.45 (4.88)} & \multicolumn{2}{c}{12.48 (4.86)} & \multicolumn{2}{c}{12.49 (4.90)} & \multicolumn{2}{c}{12.49 (4.87)} & \multicolumn{2}{c}{12.45 (4.92)} & \multicolumn{2}{c}{12.51 (4.88)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{12.70 (4.81)} & \multicolumn{2}{c}{12.54 (4.81)} & \multicolumn{2}{c}{12.58 (4.79)} & \multicolumn{2}{c}{12.56 (4.83)} & \multicolumn{2}{c}{12.58 (4.79)} & \multicolumn{2}{c}{12.53 (4.81)} & \multicolumn{2}{c}{12.58 (4.81)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{12.80 (4.80)} & \multicolumn{2}{c}{12.62 (4.81)} & \multicolumn{2}{c}{12.67 (4.79)} & \multicolumn{2}{c}{12.63 (4.80)} & \multicolumn{2}{c}{12.66 (4.79)} & \multicolumn{2}{c}{12.61 (4.80)} & \multicolumn{2}{c}{12.67 (4.80)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{12.96 (4.86)} & \multicolumn{2}{c}{12.78 (4.86)} & \multicolumn{2}{c}{12.81 (4.85)} & \multicolumn{2}{c}{12.77 (4.84)} & \multicolumn{2}{c}{12.81 (4.84)} & \multicolumn{2}{c}{12.79 (4.87)} & \multicolumn{2}{c}{12.82 (4.85)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{12.84 (4.78)} & \multicolumn{2}{c}{12.64 (4.78)} & \multicolumn{2}{c}{12.65 (4.77)} & \multicolumn{2}{c}{12.63 (4.77)} & \multicolumn{2}{c}{12.67 (4.76)} & \multicolumn{2}{c}{12.65 (4.81)} & \multicolumn{2}{c}{12.68 (4.77)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{13.13 (5.24)} & \multicolumn{2}{c}{12.93 (5.24)} & \multicolumn{2}{c}{12.93 (5.23)} & \multicolumn{2}{c}{12.93 (5.23)} & \multicolumn{2}{c}{12.96 (5.24)} & \multicolumn{2}{c}{12.93 (5.29)} & \multicolumn{2}{c}{12.96 (5.25)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{13.23 (5.20)} & \multicolumn{2}{c}{13.03 (5.21)} & \multicolumn{2}{c}{13.02 (5.19)} & \multicolumn{2}{c}{13.03 (5.21)} & \multicolumn{2}{c}{13.07 (5.21)} & \multicolumn{2}{c}{13.03 (5.23)} & \multicolumn{2}{c}{13.06 (5.23)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{13.21 (5.16)} & \multicolumn{2}{c}{12.99 (5.17)} & \multicolumn{2}{c}{12.98 (5.15)} & \multicolumn{2}{c}{13.00 (5.17)} & \multicolumn{2}{c}{13.03 (5.18)} & \multicolumn{2}{c}{12.99 (5.19)} & \multicolumn{2}{c}{13.02 (5.17)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{13.34 (5.52)} & \multicolumn{2}{c}{13.13 (5.52)} & \multicolumn{2}{c}{13.12 (5.52)} & \multicolumn{2}{c}{13.14 (5.53)} & \multicolumn{2}{c}{13.18 (5.53)} & \multicolumn{2}{c}{13.13 (5.55)} & \multicolumn{2}{c}{13.15 (5.52)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{13.41 (5.44)} & \multicolumn{2}{c}{13.20 (5.45)} & \multicolumn{2}{c}{13.20 (5.45)} & \multicolumn{2}{c}{13.20 (5.45)} & \multicolumn{2}{c}{13.24 (5.46)} & \multicolumn{2}{c}{13.20 (5.47)} & \multicolumn{2}{c}{13.22 (5.44)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
     $0$ & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.52 (4.86)} & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.57 (4.86)} & \multicolumn{2}{c}{12.58 (4.89)} & \multicolumn{2}{c}{12.65 (4.89)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{12.55 (4.91)} & \multicolumn{2}{c}{12.66 (4.91)} & \multicolumn{2}{c}{12.50 (4.88)} & \multicolumn{2}{c}{12.56 (4.90)} & \multicolumn{2}{c}{12.54 (4.87)} & \multicolumn{2}{c}{12.65 (4.88)} & \multicolumn{2}{c}{12.62 (4.92)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{12.57 (4.90)} & \multicolumn{2}{c}{12.69 (4.89)} & \multicolumn{2}{c}{12.50 (4.87)} & \multicolumn{2}{c}{12.55 (4.87)} & \multicolumn{2}{c}{12.56 (4.85)} & \multicolumn{2}{c}{12.65 (4.91)} & \multicolumn{2}{c}{12.63 (4.90)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{12.70 (4.81)} & \multicolumn{2}{c}{12.80 (4.81)} & \multicolumn{2}{c}{12.61 (4.80)} & \multicolumn{2}{c}{12.71 (4.79)} & \multicolumn{2}{c}{12.68 (4.77)} & \multicolumn{2}{c}{12.72 (4.82)} & \multicolumn{2}{c}{12.76 (4.83)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{12.80 (4.80)} & \multicolumn{2}{c}{12.83 (4.80)} & \multicolumn{2}{c}{12.71 (4.79)} & \multicolumn{2}{c}{12.77 (4.79)} & \multicolumn{2}{c}{12.77 (4.78)} & \multicolumn{2}{c}{12.83 (4.80)} & \multicolumn{2}{c}{12.86 (4.81)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{12.96 (4.86)} & \multicolumn{2}{c}{12.95 (4.86)} & \multicolumn{2}{c}{12.86 (4.85)} & \multicolumn{2}{c}{12.92 (4.86)} & \multicolumn{2}{c}{12.94 (4.83)} & \multicolumn{2}{c}{12.97 (4.86)} & \multicolumn{2}{c}{13.00 (4.85)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{12.84 (4.78)} & \multicolumn{2}{c}{12.78 (4.78)} & \multicolumn{2}{c}{12.72 (4.77)} & \multicolumn{2}{c}{12.75 (4.76)} & \multicolumn{2}{c}{12.80 (4.76)} & \multicolumn{2}{c}{12.83 (4.80)} & \multicolumn{2}{c}{12.87 (4.78)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{13.13 (5.24)} & \multicolumn{2}{c}{13.04 (5.23)} & \multicolumn{2}{c}{13.01 (5.23)} & \multicolumn{2}{c}{13.02 (5.23)} & \multicolumn{2}{c}{13.09 (5.21)} & \multicolumn{2}{c}{13.09 (5.26)} & \multicolumn{2}{c}{13.15 (5.24)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{13.23 (5.20)} & \multicolumn{2}{c}{13.12 (5.21)} & \multicolumn{2}{c}{13.10 (5.20)} & \multicolumn{2}{c}{13.09 (5.21)} & \multicolumn{2}{c}{13.19 (5.18)} & \multicolumn{2}{c}{13.19 (5.21)} & \multicolumn{2}{c}{13.25 (5.21)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{13.21 (5.16)} & \multicolumn{2}{c}{13.10 (5.16)} & \multicolumn{2}{c}{13.06 (5.16)} & \multicolumn{2}{c}{13.06 (5.15)} & \multicolumn{2}{c}{13.17 (5.13)} & \multicolumn{2}{c}{13.15 (5.16)} & \multicolumn{2}{c}{13.23 (5.17)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{13.34 (5.52)} & \multicolumn{2}{c}{13.21 (5.55)} & \multicolumn{2}{c}{13.20 (5.53)} & \multicolumn{2}{c}{13.18 (5.52)} & \multicolumn{2}{c}{13.31 (5.50)} & \multicolumn{2}{c}{13.27 (5.54)} & \multicolumn{2}{c}{13.36 (5.53)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{13.41 (5.44)} & \multicolumn{2}{c}{13.26 (5.46)} & \multicolumn{2}{c}{13.26 (5.46)} & \multicolumn{2}{c}{13.26 (5.46)} & \multicolumn{2}{c}{13.37 (5.42)} & \multicolumn{2}{c}{13.34 (5.46)} & \multicolumn{2}{c}{13.44 (5.44)} \\[0.1cm] 
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{23.91 (10.18)} & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{38.11 (13.63)} & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{58.95 (22.48)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{55.70 (21.32)} & \multicolumn{2}{c}{36.95 (12.66)} & \multicolumn{2}{c}{23.17 ( 8.33)} & \multicolumn{2}{c}{50.23 (23.09)} & \multicolumn{2}{c}{32.14 (12.18)} & \multicolumn{2}{c}{46.42 (16.55)} & \multicolumn{2}{c}{53.02 (19.06)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{55.77 (21.31)} & \multicolumn{2}{c}{32.18 (11.60)} & \multicolumn{2}{c}{22.93 ( 8.35)} & \multicolumn{2}{c}{40.57 (18.26)} & \multicolumn{2}{c}{30.73 (11.79)} & \multicolumn{2}{c}{44.25 (15.96)} & \multicolumn{2}{c}{50.43 (19.73)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{55.79 (21.28)} & \multicolumn{2}{c}{28.56 (12.06)} & \multicolumn{2}{c}{22.01 ( 8.56)} & \multicolumn{2}{c}{33.26 (15.27)} & \multicolumn{2}{c}{27.16 (11.32)} & \multicolumn{2}{c}{43.72 (18.01)} & \multicolumn{2}{c}{46.71 (19.39)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{55.63 (21.38)} & \multicolumn{2}{c}{27.34 (12.42)} & \multicolumn{2}{c}{21.90 ( 7.82)} & \multicolumn{2}{c}{29.92 (13.57)} & \multicolumn{2}{c}{26.41 (11.55)} & \multicolumn{2}{c}{41.11 (17.65)} & \multicolumn{2}{c}{45.14 (19.32)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{55.03 (21.00)} & \multicolumn{2}{c}{26.17 (12.90)} & \multicolumn{2}{c}{21.56 ( 8.71)} & \multicolumn{2}{c}{27.32 (11.77)} & \multicolumn{2}{c}{25.59 (11.72)} & \multicolumn{2}{c}{39.27 (16.85)} & \multicolumn{2}{c}{42.31 (18.52)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{55.14 (21.04)} & \multicolumn{2}{c}{25.39 (12.60)} & \multicolumn{2}{c}{21.38 ( 9.67)} & \multicolumn{2}{c}{26.41 (13.70)} & \multicolumn{2}{c}{24.62 (11.72)} & \multicolumn{2}{c}{39.11 (17.47)} & \multicolumn{2}{c}{40.94 (18.35)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{55.13 (20.77)} & \multicolumn{2}{c}{25.34 (12.88)} & \multicolumn{2}{c}{21.05 ( 9.36)} & \multicolumn{2}{c}{25.30 (12.69)} & \multicolumn{2}{c}{24.29 (12.07)} & \multicolumn{2}{c}{38.63 (16.68)} & \multicolumn{2}{c}{39.56 (18.20)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{54.50 (19.61)} & \multicolumn{2}{c}{24.29 (12.53)} & \multicolumn{2}{c}{21.34 (10.65)} & \multicolumn{2}{c}{24.86 (13.15)} & \multicolumn{2}{c}{24.68 (13.47)} & \multicolumn{2}{c}{38.51 (17.71)} & \multicolumn{2}{c}{39.03 (17.54)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{54.57 (19.64)} & \multicolumn{2}{c}{24.91 (14.79)} & \multicolumn{2}{c}{22.18 (12.69)} & \multicolumn{2}{c}{24.36 (12.41)} & \multicolumn{2}{c}{23.76 (12.17)} & \multicolumn{2}{c}{38.82 (17.86)} & \multicolumn{2}{c}{37.94 (16.19)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{54.45 (19.72)} & \multicolumn{2}{c}{23.32 (11.62)} & \multicolumn{2}{c}{22.85 (13.95)} & \multicolumn{2}{c}{24.33 (13.13)} & \multicolumn{2}{c}{23.68 (12.17)} & \multicolumn{2}{c}{37.31 (16.89)} & \multicolumn{2}{c}{37.53 (17.26)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{54.23 (19.74)} & \multicolumn{2}{c}{23.37 (12.38)} & \multicolumn{2}{c}{23.37 (12.38)} & \multicolumn{2}{c}{23.04 (12.00)} & \multicolumn{2}{c}{23.90 (12.58)} & \multicolumn{2}{c}{36.81 (16.79)} & \multicolumn{2}{c}{36.96 (16.55)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{23.91 (10.18)} & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{38.11 (13.63)} & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{58.95 (22.48)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{55.70 (21.32)} & \multicolumn{2}{c}{37.85 (12.19)} & \multicolumn{2}{c}{23.14 ( 8.43)} & \multicolumn{2}{c}{51.12 (21.91)} & \multicolumn{2}{c}{33.51 (11.60)} & \multicolumn{2}{c}{49.07 (16.20)} & \multicolumn{2}{c}{53.87 (19.56)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{55.77 (21.31)} & \multicolumn{2}{c}{32.78 (10.66)} & \multicolumn{2}{c}{22.85 ( 8.09)} & \multicolumn{2}{c}{44.44 (21.53)} & \multicolumn{2}{c}{30.78 (10.80)} & \multicolumn{2}{c}{46.68 (15.99)} & \multicolumn{2}{c}{52.46 (20.78)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{55.79 (21.28)} & \multicolumn{2}{c}{28.90 (11.25)} & \multicolumn{2}{c}{21.78 ( 8.77)} & \multicolumn{2}{c}{33.86 (13.39)} & \multicolumn{2}{c}{28.28 (10.89)} & \multicolumn{2}{c}{45.86 (17.87)} & \multicolumn{2}{c}{48.05 (19.48)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{55.63 (21.38)} & \multicolumn{2}{c}{26.76 (12.22)} & \multicolumn{2}{c}{21.98 ( 8.20)} & \multicolumn{2}{c}{29.92 (12.12)} & \multicolumn{2}{c}{26.73 (10.97)} & \multicolumn{2}{c}{44.30 (17.96)} & \multicolumn{2}{c}{46.44 (18.08)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{55.03 (21.00)} & \multicolumn{2}{c}{25.28 (12.60)} & \multicolumn{2}{c}{20.88 ( 8.41)} & \multicolumn{2}{c}{26.98 (11.96)} & \multicolumn{2}{c}{25.00 (11.49)} & \multicolumn{2}{c}{41.88 (16.94)} & \multicolumn{2}{c}{43.72 (18.11)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{55.14 (21.04)} & \multicolumn{2}{c}{24.38 (11.91)} & \multicolumn{2}{c}{20.75 ( 9.04)} & \multicolumn{2}{c}{25.95 (12.21)} & \multicolumn{2}{c}{24.65 (11.74)} & \multicolumn{2}{c}{41.31 (18.17)} & \multicolumn{2}{c}{42.77 (17.80)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{55.13 (20.77)} & \multicolumn{2}{c}{23.99 (10.97)} & \multicolumn{2}{c}{20.87 ( 9.28)} & \multicolumn{2}{c}{24.65 (11.93)} & \multicolumn{2}{c}{24.36 (11.58)} & \multicolumn{2}{c}{40.87 (16.88)} & \multicolumn{2}{c}{41.30 (16.90)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{54.50 (19.61)} & \multicolumn{2}{c}{23.52 (11.22)} & \multicolumn{2}{c}{20.65 ( 9.60)} & \multicolumn{2}{c}{24.58 (12.09)} & \multicolumn{2}{c}{23.85 (11.58)} & \multicolumn{2}{c}{40.36 (16.99)} & \multicolumn{2}{c}{40.49 (16.10)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{54.57 (19.64)} & \multicolumn{2}{c}{23.19 (12.14)} & \multicolumn{2}{c}{21.28 (10.07)} & \multicolumn{2}{c}{24.00 (11.53)} & \multicolumn{2}{c}{23.54 (11.72)} & \multicolumn{2}{c}{40.13 (16.75)} & \multicolumn{2}{c}{40.25 (16.59)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{54.45 (19.72)} & \multicolumn{2}{c}{22.34 (11.60)} & \multicolumn{2}{c}{22.19 (12.59)} & \multicolumn{2}{c}{22.85 (11.93)} & \multicolumn{2}{c}{23.65 (12.41)} & \multicolumn{2}{c}{39.43 (16.58)} & \multicolumn{2}{c}{39.05 (16.29)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{54.23 (19.74)} & \multicolumn{2}{c}{22.65 (11.21)} & \multicolumn{2}{c}{22.65 (11.21)} & \multicolumn{2}{c}{22.57 (11.53)} & \multicolumn{2}{c}{23.57 (11.41)} & \multicolumn{2}{c}{38.34 (16.46)} & \multicolumn{2}{c}{38.79 (16.66)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{23.91 (10.18)} & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{38.11 (13.63)} & \multicolumn{2}{c}{57.12 (23.96)} & \multicolumn{2}{c}{58.95 (22.48)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{55.70 (21.32)} & \multicolumn{2}{c}{52.87 (17.40)} & \multicolumn{2}{c}{23.24 ( 8.35)} & \multicolumn{2}{c}{53.31 (20.50)} & \multicolumn{2}{c}{37.05 (12.43)} & \multicolumn{2}{c}{66.36 (21.34)} & \multicolumn{2}{c}{57.12 (19.84)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{55.77 (21.31)} & \multicolumn{2}{c}{44.67 (12.16)} & \multicolumn{2}{c}{22.99 ( 8.21)} & \multicolumn{2}{c}{51.40 (19.82)} & \multicolumn{2}{c}{36.51 (12.84)} & \multicolumn{2}{c}{66.94 (19.84)} & \multicolumn{2}{c}{57.62 (20.19)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{55.79 (21.28)} & \multicolumn{2}{c}{36.82 (11.97)} & \multicolumn{2}{c}{22.69 ( 8.18)} & \multicolumn{2}{c}{44.72 (16.67)} & \multicolumn{2}{c}{36.28 (12.58)} & \multicolumn{2}{c}{64.05 (20.97)} & \multicolumn{2}{c}{57.27 (18.86)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{55.63 (21.38)} & \multicolumn{2}{c}{32.08 (10.04)} & \multicolumn{2}{c}{22.73 ( 8.37)} & \multicolumn{2}{c}{36.81 (14.26)} & \multicolumn{2}{c}{35.05 (11.38)} & \multicolumn{2}{c}{61.84 (22.01)} & \multicolumn{2}{c}{56.54 (18.90)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{55.03 (21.00)} & \multicolumn{2}{c}{29.05 (10.33)} & \multicolumn{2}{c}{22.28 ( 8.05)} & \multicolumn{2}{c}{32.01 (11.16)} & \multicolumn{2}{c}{34.60 (11.87)} & \multicolumn{2}{c}{57.91 (20.11)} & \multicolumn{2}{c}{54.88 (18.10)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{55.14 (21.04)} & \multicolumn{2}{c}{26.86 (10.17)} & \multicolumn{2}{c}{22.26 ( 8.26)} & \multicolumn{2}{c}{30.21 (11.62)} & \multicolumn{2}{c}{33.06 (11.17)} & \multicolumn{2}{c}{57.03 (18.71)} & \multicolumn{2}{c}{55.73 (18.00)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{55.13 (20.77)} & \multicolumn{2}{c}{25.03 ( 8.82)} & \multicolumn{2}{c}{22.05 ( 8.16)} & \multicolumn{2}{c}{28.24 (10.83)} & \multicolumn{2}{c}{32.61 (10.73)} & \multicolumn{2}{c}{55.74 (18.33)} & \multicolumn{2}{c}{55.07 (17.27)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{54.50 (19.61)} & \multicolumn{2}{c}{23.85 ( 8.87)} & \multicolumn{2}{c}{21.76 ( 8.00)} & \multicolumn{2}{c}{25.99 ( 9.08)} & \multicolumn{2}{c}{31.46 (10.01)} & \multicolumn{2}{c}{55.03 (20.44)} & \multicolumn{2}{c}{54.31 (17.20)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{54.57 (19.64)} & \multicolumn{2}{c}{23.25 ( 9.28)} & \multicolumn{2}{c}{21.39 ( 8.06)} & \multicolumn{2}{c}{23.74 ( 8.54)} & \multicolumn{2}{c}{31.21 ( 9.91)} & \multicolumn{2}{c}{54.91 (20.65)} & \multicolumn{2}{c}{54.14 (17.39)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{54.45 (19.72)} & \multicolumn{2}{c}{21.30 ( 7.85)} & \multicolumn{2}{c}{21.31 ( 7.68)} & \multicolumn{2}{c}{22.15 ( 8.49)} & \multicolumn{2}{c}{31.00 ( 9.95)} & \multicolumn{2}{c}{54.33 (19.99)} & \multicolumn{2}{c}{53.41 (17.32)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{54.23 (19.74)} & \multicolumn{2}{c}{20.99 ( 7.20)} & \multicolumn{2}{c}{20.99 ( 7.20)} & \multicolumn{2}{c}{21.09 ( 7.97)} & \multicolumn{2}{c}{30.07 ( 9.40)} & \multicolumn{2}{c}{51.85 (18.12)} & \multicolumn{2}{c}{52.65 (18.28)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.09 (6.08)} & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.31 (6.09)} & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.42 (6.06)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{12.73 (6.26)} & \multicolumn{2}{c}{12.50 (6.29)} & \multicolumn{2}{c}{12.34 (6.25)} & \multicolumn{2}{c}{12.66 (6.28)} & \multicolumn{2}{c}{12.48 (6.26)} & \multicolumn{2}{c}{12.57 (6.25)} & \multicolumn{2}{c}{12.61 (6.23)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{12.72 (6.26)} & \multicolumn{2}{c}{12.43 (6.30)} & \multicolumn{2}{c}{12.33 (6.25)} & \multicolumn{2}{c}{12.57 (6.28)} & \multicolumn{2}{c}{12.44 (6.26)} & \multicolumn{2}{c}{12.55 (6.27)} & \multicolumn{2}{c}{12.57 (6.23)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{12.79 (6.27)} & \multicolumn{2}{c}{12.46 (6.27)} & \multicolumn{2}{c}{12.39 (6.27)} & \multicolumn{2}{c}{12.52 (6.27)} & \multicolumn{2}{c}{12.44 (6.27)} & \multicolumn{2}{c}{12.61 (6.25)} & \multicolumn{2}{c}{12.61 (6.24)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{13.11 (6.44)} & \multicolumn{2}{c}{12.76 (6.45)} & \multicolumn{2}{c}{12.71 (6.46)} & \multicolumn{2}{c}{12.79 (6.45)} & \multicolumn{2}{c}{12.75 (6.44)} & \multicolumn{2}{c}{12.86 (6.42)} & \multicolumn{2}{c}{12.89 (6.41)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{13.34 (6.43)} & \multicolumn{2}{c}{12.99 (6.43)} & \multicolumn{2}{c}{12.94 (6.45)} & \multicolumn{2}{c}{13.00 (6.43)} & \multicolumn{2}{c}{12.97 (6.44)} & \multicolumn{2}{c}{13.08 (6.39)} & \multicolumn{2}{c}{13.10 (6.42)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{13.28 (6.16)} & \multicolumn{2}{c}{12.92 (6.14)} & \multicolumn{2}{c}{12.87 (6.16)} & \multicolumn{2}{c}{12.92 (6.15)} & \multicolumn{2}{c}{12.90 (6.15)} & \multicolumn{2}{c}{13.04 (6.11)} & \multicolumn{2}{c}{13.05 (6.11)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{13.40 (6.14)} & \multicolumn{2}{c}{13.03 (6.13)} & \multicolumn{2}{c}{12.97 (6.15)} & \multicolumn{2}{c}{13.02 (6.14)} & \multicolumn{2}{c}{13.01 (6.13)} & \multicolumn{2}{c}{13.14 (6.12)} & \multicolumn{2}{c}{13.16 (6.10)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{13.30 (6.20)} & \multicolumn{2}{c}{12.92 (6.19)} & \multicolumn{2}{c}{12.89 (6.20)} & \multicolumn{2}{c}{12.93 (6.18)} & \multicolumn{2}{c}{12.92 (6.19)} & \multicolumn{2}{c}{13.05 (6.17)} & \multicolumn{2}{c}{13.06 (6.17)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{13.21 (6.20)} & \multicolumn{2}{c}{12.83 (6.19)} & \multicolumn{2}{c}{12.80 (6.20)} & \multicolumn{2}{c}{12.82 (6.19)} & \multicolumn{2}{c}{12.81 (6.20)} & \multicolumn{2}{c}{12.97 (6.17)} & \multicolumn{2}{c}{12.96 (6.17)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{13.01 (6.12)} & \multicolumn{2}{c}{12.61 (6.13)} & \multicolumn{2}{c}{12.60 (6.12)} & \multicolumn{2}{c}{12.61 (6.13)} & \multicolumn{2}{c}{12.61 (6.13)} & \multicolumn{2}{c}{12.77 (6.10)} & \multicolumn{2}{c}{12.77 (6.08)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{12.89 (6.08)} & \multicolumn{2}{c}{12.49 (6.08)} & \multicolumn{2}{c}{12.49 (6.08)} & \multicolumn{2}{c}{12.48 (6.09)} & \multicolumn{2}{c}{12.49 (6.09)} & \multicolumn{2}{c}{12.65 (6.07)} & \multicolumn{2}{c}{12.65 (6.06)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.09 (6.08)} & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.31 (6.09)} & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.42 (6.06)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{12.73 (6.26)} & \multicolumn{2}{c}{12.53 (6.30)} & \multicolumn{2}{c}{12.34 (6.25)} & \multicolumn{2}{c}{12.67 (6.27)} & \multicolumn{2}{c}{12.50 (6.26)} & \multicolumn{2}{c}{12.62 (6.25)} & \multicolumn{2}{c}{12.62 (6.21)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{12.72 (6.26)} & \multicolumn{2}{c}{12.46 (6.31)} & \multicolumn{2}{c}{12.33 (6.25)} & \multicolumn{2}{c}{12.61 (6.27)} & \multicolumn{2}{c}{12.45 (6.26)} & \multicolumn{2}{c}{12.56 (6.28)} & \multicolumn{2}{c}{12.58 (6.22)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{12.79 (6.27)} & \multicolumn{2}{c}{12.47 (6.28)} & \multicolumn{2}{c}{12.38 (6.27)} & \multicolumn{2}{c}{12.53 (6.29)} & \multicolumn{2}{c}{12.46 (6.26)} & \multicolumn{2}{c}{12.62 (6.27)} & \multicolumn{2}{c}{12.61 (6.24)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{13.11 (6.44)} & \multicolumn{2}{c}{12.76 (6.45)} & \multicolumn{2}{c}{12.71 (6.45)} & \multicolumn{2}{c}{12.80 (6.46)} & \multicolumn{2}{c}{12.76 (6.44)} & \multicolumn{2}{c}{12.87 (6.40)} & \multicolumn{2}{c}{12.91 (6.41)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{13.34 (6.43)} & \multicolumn{2}{c}{12.99 (6.43)} & \multicolumn{2}{c}{12.93 (6.45)} & \multicolumn{2}{c}{13.00 (6.44)} & \multicolumn{2}{c}{12.98 (6.43)} & \multicolumn{2}{c}{13.12 (6.40)} & \multicolumn{2}{c}{13.12 (6.39)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{13.28 (6.16)} & \multicolumn{2}{c}{12.90 (6.14)} & \multicolumn{2}{c}{12.86 (6.17)} & \multicolumn{2}{c}{12.93 (6.16)} & \multicolumn{2}{c}{12.90 (6.15)} & \multicolumn{2}{c}{13.05 (6.10)} & \multicolumn{2}{c}{13.07 (6.12)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{13.40 (6.14)} & \multicolumn{2}{c}{13.00 (6.14)} & \multicolumn{2}{c}{12.97 (6.15)} & \multicolumn{2}{c}{13.01 (6.14)} & \multicolumn{2}{c}{13.01 (6.14)} & \multicolumn{2}{c}{13.18 (6.13)} & \multicolumn{2}{c}{13.16 (6.12)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{13.30 (6.20)} & \multicolumn{2}{c}{12.91 (6.20)} & \multicolumn{2}{c}{12.88 (6.20)} & \multicolumn{2}{c}{12.92 (6.20)} & \multicolumn{2}{c}{12.91 (6.20)} & \multicolumn{2}{c}{13.06 (6.19)} & \multicolumn{2}{c}{13.06 (6.18)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{13.21 (6.20)} & \multicolumn{2}{c}{12.80 (6.20)} & \multicolumn{2}{c}{12.79 (6.20)} & \multicolumn{2}{c}{12.82 (6.20)} & \multicolumn{2}{c}{12.80 (6.20)} & \multicolumn{2}{c}{12.97 (6.18)} & \multicolumn{2}{c}{12.99 (6.18)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{13.01 (6.12)} & \multicolumn{2}{c}{12.60 (6.13)} & \multicolumn{2}{c}{12.59 (6.12)} & \multicolumn{2}{c}{12.60 (6.12)} & \multicolumn{2}{c}{12.60 (6.12)} & \multicolumn{2}{c}{12.79 (6.10)} & \multicolumn{2}{c}{12.80 (6.10)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{12.89 (6.08)} & \multicolumn{2}{c}{12.48 (6.09)} & \multicolumn{2}{c}{12.48 (6.09)} & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.48 (6.09)} & \multicolumn{2}{c}{12.66 (6.07)} & \multicolumn{2}{c}{12.66 (6.06)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.09 (6.08)} & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.31 (6.09)} & \multicolumn{2}{c}{12.47 (6.09)} & \multicolumn{2}{c}{12.42 (6.06)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{12.73 (6.26)} & \multicolumn{2}{c}{12.74 (6.31)} & \multicolumn{2}{c}{12.35 (6.25)} & \multicolumn{2}{c}{12.70 (6.25)} & \multicolumn{2}{c}{12.56 (6.25)} & \multicolumn{2}{c}{12.86 (6.24)} & \multicolumn{2}{c}{12.67 (6.21)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{12.72 (6.26)} & \multicolumn{2}{c}{12.66 (6.31)} & \multicolumn{2}{c}{12.34 (6.26)} & \multicolumn{2}{c}{12.69 (6.25)} & \multicolumn{2}{c}{12.54 (6.26)} & \multicolumn{2}{c}{12.80 (6.25)} & \multicolumn{2}{c}{12.65 (6.21)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{12.79 (6.27)} & \multicolumn{2}{c}{12.63 (6.29)} & \multicolumn{2}{c}{12.40 (6.27)} & \multicolumn{2}{c}{12.75 (6.29)} & \multicolumn{2}{c}{12.60 (6.27)} & \multicolumn{2}{c}{12.80 (6.24)} & \multicolumn{2}{c}{12.70 (6.22)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{13.11 (6.44)} & \multicolumn{2}{c}{12.87 (6.49)} & \multicolumn{2}{c}{12.73 (6.45)} & \multicolumn{2}{c}{12.96 (6.48)} & \multicolumn{2}{c}{12.92 (6.47)} & \multicolumn{2}{c}{13.04 (6.44)} & \multicolumn{2}{c}{13.01 (6.40)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{13.34 (6.43)} & \multicolumn{2}{c}{13.07 (6.44)} & \multicolumn{2}{c}{12.96 (6.44)} & \multicolumn{2}{c}{13.12 (6.48)} & \multicolumn{2}{c}{13.15 (6.46)} & \multicolumn{2}{c}{13.24 (6.43)} & \multicolumn{2}{c}{13.23 (6.39)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{13.28 (6.16)} & \multicolumn{2}{c}{12.98 (6.15)} & \multicolumn{2}{c}{12.89 (6.15)} & \multicolumn{2}{c}{13.02 (6.19)} & \multicolumn{2}{c}{13.06 (6.18)} & \multicolumn{2}{c}{13.17 (6.13)} & \multicolumn{2}{c}{13.18 (6.11)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{13.40 (6.14)} & \multicolumn{2}{c}{13.07 (6.15)} & \multicolumn{2}{c}{13.01 (6.14)} & \multicolumn{2}{c}{13.11 (6.18)} & \multicolumn{2}{c}{13.17 (6.15)} & \multicolumn{2}{c}{13.27 (6.14)} & \multicolumn{2}{c}{13.28 (6.09)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{13.30 (6.20)} & \multicolumn{2}{c}{12.95 (6.20)} & \multicolumn{2}{c}{12.91 (6.21)} & \multicolumn{2}{c}{12.97 (6.23)} & \multicolumn{2}{c}{13.06 (6.21)} & \multicolumn{2}{c}{13.17 (6.19)} & \multicolumn{2}{c}{13.19 (6.16)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{13.21 (6.20)} & \multicolumn{2}{c}{12.84 (6.21)} & \multicolumn{2}{c}{12.81 (6.22)} & \multicolumn{2}{c}{12.85 (6.22)} & \multicolumn{2}{c}{12.94 (6.21)} & \multicolumn{2}{c}{13.07 (6.19)} & \multicolumn{2}{c}{13.10 (6.16)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{13.01 (6.12)} & \multicolumn{2}{c}{12.62 (6.14)} & \multicolumn{2}{c}{12.61 (6.14)} & \multicolumn{2}{c}{12.63 (6.15)} & \multicolumn{2}{c}{12.74 (6.13)} & \multicolumn{2}{c}{12.88 (6.11)} & \multicolumn{2}{c}{12.91 (6.10)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{12.89 (6.08)} & \multicolumn{2}{c}{12.48 (6.11)} & \multicolumn{2}{c}{12.48 (6.11)} & \multicolumn{2}{c}{12.49 (6.11)} & \multicolumn{2}{c}{12.61 (6.09)} & \multicolumn{2}{c}{12.74 (6.09)} & \multicolumn{2}{c}{12.78 (6.05)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{15.49 (4.13)} & \multicolumn{2}{c}{15.49 (4.13)} & \multicolumn{2}{c}{36.22 (9.12)} & \multicolumn{2}{c}{15.49 (4.13)} & \multicolumn{2}{c}{15.46 (4.19)} & \multicolumn{2}{c}{15.49 (4.13)} & \multicolumn{2}{c}{16.82 (5.07)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{15.54 (4.16)} & \multicolumn{2}{c}{12.78 (4.25)} & \multicolumn{2}{c}{34.90 (8.55)} & \multicolumn{2}{c}{12.83 (4.28)} & \multicolumn{2}{c}{14.25 (4.70)} & \multicolumn{2}{c}{11.14 (3.59)} & \multicolumn{2}{c}{13.61 (4.78)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{15.58 (4.13)} & \multicolumn{2}{c}{11.43 (3.30)} & \multicolumn{2}{c}{33.57 (8.30)} & \multicolumn{2}{c}{11.44 (3.40)} & \multicolumn{2}{c}{13.89 (4.56)} & \multicolumn{2}{c}{ 9.87 (3.27)} & \multicolumn{2}{c}{12.27 (4.63)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{15.61 (4.12)} & \multicolumn{2}{c}{10.24 (2.85)} & \multicolumn{2}{c}{30.23 (8.14)} & \multicolumn{2}{c}{10.44 (3.14)} & \multicolumn{2}{c}{13.69 (4.40)} & \multicolumn{2}{c}{ 9.36 (3.23)} & \multicolumn{2}{c}{11.25 (3.83)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{15.60 (4.19)} & \multicolumn{2}{c}{ 9.21 (2.72)} & \multicolumn{2}{c}{27.46 (7.02)} & \multicolumn{2}{c}{ 9.29 (2.70)} & \multicolumn{2}{c}{13.34 (4.05)} & \multicolumn{2}{c}{ 8.34 (2.59)} & \multicolumn{2}{c}{10.58 (4.07)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{15.70 (4.14)} & \multicolumn{2}{c}{ 8.57 (2.84)} & \multicolumn{2}{c}{24.55 (6.37)} & \multicolumn{2}{c}{ 8.62 (2.84)} & \multicolumn{2}{c}{12.97 (4.03)} & \multicolumn{2}{c}{ 7.63 (2.45)} & \multicolumn{2}{c}{ 9.83 (3.89)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{15.60 (3.98)} & \multicolumn{2}{c}{ 7.87 (2.24)} & \multicolumn{2}{c}{21.63 (5.96)} & \multicolumn{2}{c}{ 7.84 (2.25)} & \multicolumn{2}{c}{12.39 (3.71)} & \multicolumn{2}{c}{ 6.80 (2.16)} & \multicolumn{2}{c}{ 9.00 (3.36)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{15.60 (3.99)} & \multicolumn{2}{c}{ 7.61 (2.54)} & \multicolumn{2}{c}{18.47 (5.46)} & \multicolumn{2}{c}{ 7.55 (2.33)} & \multicolumn{2}{c}{11.86 (3.68)} & \multicolumn{2}{c}{ 6.43 (2.31)} & \multicolumn{2}{c}{ 8.25 (3.13)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{15.65 (3.98)} & \multicolumn{2}{c}{ 7.11 (2.23)} & \multicolumn{2}{c}{15.24 (4.67)} & \multicolumn{2}{c}{ 7.11 (2.11)} & \multicolumn{2}{c}{11.13 (3.78)} & \multicolumn{2}{c}{ 5.94 (2.21)} & \multicolumn{2}{c}{ 7.46 (2.72)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{15.49 (3.83)} & \multicolumn{2}{c}{ 6.98 (2.24)} & \multicolumn{2}{c}{11.88 (3.24)} & \multicolumn{2}{c}{ 7.07 (2.50)} & \multicolumn{2}{c}{10.71 (3.99)} & \multicolumn{2}{c}{ 5.51 (1.92)} & \multicolumn{2}{c}{ 6.91 (2.91)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{15.58 (3.80)} & \multicolumn{2}{c}{ 7.07 (2.50)} & \multicolumn{2}{c}{ 9.19 (2.73)} & \multicolumn{2}{c}{ 6.92 (2.34)} & \multicolumn{2}{c}{10.39 (3.97)} & \multicolumn{2}{c}{ 5.21 (1.86)} & \multicolumn{2}{c}{ 6.58 (2.59)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{15.60 (3.83)} & \multicolumn{2}{c}{ 6.88 (2.42)} & \multicolumn{2}{c}{ 6.88 (2.42)} & \multicolumn{2}{c}{ 6.94 (2.46)} & \multicolumn{2}{c}{ 9.86 (3.42)} & \multicolumn{2}{c}{ 4.97 (1.87)} & \multicolumn{2}{c}{ 5.89 (2.48)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{15.49 (4.13)} & \multicolumn{2}{c}{15.49 ( 4.13)} & \multicolumn{2}{c}{36.22 (9.12)} & \multicolumn{2}{c}{15.49 (4.13)} & \multicolumn{2}{c}{15.46 (4.19)} & \multicolumn{2}{c}{15.49 ( 4.13)} & \multicolumn{2}{c}{16.82 (5.07)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{15.54 (4.16)} & \multicolumn{2}{c}{15.43 ( 4.78)} & \multicolumn{2}{c}{34.86 (8.44)} & \multicolumn{2}{c}{15.41 (4.81)} & \multicolumn{2}{c}{15.41 (4.24)} & \multicolumn{2}{c}{15.09 ( 5.36)} & \multicolumn{2}{c}{16.21 (5.17)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{15.58 (4.13)} & \multicolumn{2}{c}{14.12 ( 3.30)} & \multicolumn{2}{c}{33.55 (8.18)} & \multicolumn{2}{c}{14.20 (3.37)} & \multicolumn{2}{c}{15.41 (4.19)} & \multicolumn{2}{c}{14.06 ( 4.22)} & \multicolumn{2}{c}{15.43 (4.99)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{15.61 (4.12)} & \multicolumn{2}{c}{13.00 ( 2.87)} & \multicolumn{2}{c}{30.67 (8.31)} & \multicolumn{2}{c}{13.10 (3.02)} & \multicolumn{2}{c}{15.34 (4.19)} & \multicolumn{2}{c}{13.52 ( 4.07)} & \multicolumn{2}{c}{15.06 (4.86)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{15.60 (4.19)} & \multicolumn{2}{c}{11.62 ( 2.79)} & \multicolumn{2}{c}{27.85 (7.21)} & \multicolumn{2}{c}{11.67 (2.63)} & \multicolumn{2}{c}{15.05 (4.07)} & \multicolumn{2}{c}{11.94 ( 3.64)} & \multicolumn{2}{c}{14.39 (5.10)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{15.70 (4.14)} & \multicolumn{2}{c}{10.68 ( 2.78)} & \multicolumn{2}{c}{25.31 (6.59)} & \multicolumn{2}{c}{10.74 (2.56)} & \multicolumn{2}{c}{14.94 (4.17)} & \multicolumn{2}{c}{11.14 ( 3.78)} & \multicolumn{2}{c}{14.18 (5.06)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{15.60 (3.98)} & \multicolumn{2}{c}{ 9.94 ( 2.56)} & \multicolumn{2}{c}{22.46 (6.20)} & \multicolumn{2}{c}{10.01 (2.54)} & \multicolumn{2}{c}{14.66 (3.84)} & \multicolumn{2}{c}{10.32 ( 3.26)} & \multicolumn{2}{c}{13.26 (4.23)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{15.60 (3.99)} & \multicolumn{2}{c}{ 9.15 ( 2.34)} & \multicolumn{2}{c}{19.40 (5.61)} & \multicolumn{2}{c}{ 9.30 (2.27)} & \multicolumn{2}{c}{14.26 (3.48)} & \multicolumn{2}{c}{ 9.71 ( 3.05)} & \multicolumn{2}{c}{12.58 (4.06)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{15.65 (3.98)} & \multicolumn{2}{c}{ 8.62 ( 2.20)} & \multicolumn{2}{c}{16.34 (4.95)} & \multicolumn{2}{c}{ 8.63 (2.21)} & \multicolumn{2}{c}{14.24 (3.53)} & \multicolumn{2}{c}{ 9.31 ( 3.26)} & \multicolumn{2}{c}{12.12 (4.21)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{15.49 (3.83)} & \multicolumn{2}{c}{ 8.23 ( 2.23)} & \multicolumn{2}{c}{13.05 (3.38)} & \multicolumn{2}{c}{ 8.17 (2.09)} & \multicolumn{2}{c}{13.95 (3.72)} & \multicolumn{2}{c}{ 8.79 ( 2.97)} & \multicolumn{2}{c}{11.55 (4.28)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{15.58 (3.80)} & \multicolumn{2}{c}{ 8.10 ( 2.33)} & \multicolumn{2}{c}{10.37 (2.87)} & \multicolumn{2}{c}{ 7.98 (2.19)} & \multicolumn{2}{c}{13.81 (3.74)} & \multicolumn{2}{c}{ 8.52 ( 2.82)} & \multicolumn{2}{c}{11.47 (4.39)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{15.60 (3.83)} & \multicolumn{2}{c}{ 7.74 ( 2.15)} & \multicolumn{2}{c}{ 7.74 (2.15)} & \multicolumn{2}{c}{ 7.86 (2.19)} & \multicolumn{2}{c}{13.70 (3.74)} & \multicolumn{2}{c}{ 8.32 ( 3.08)} & \multicolumn{2}{c}{11.31 (4.44)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{15.49 (4.13)} & \multicolumn{2}{c}{15.49 ( 4.13)} & \multicolumn{2}{c}{36.22 (9.12)} & \multicolumn{2}{c}{15.49 (4.13)} & \multicolumn{2}{c}{15.46 (4.19)} & \multicolumn{2}{c}{15.49 ( 4.13)} & \multicolumn{2}{c}{16.82 (5.07)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{15.54 (4.16)} & \multicolumn{2}{c}{41.10 (22.14)} & \multicolumn{2}{c}{36.00 (9.01)} & \multicolumn{2}{c}{18.50 (6.17)} & \multicolumn{2}{c}{15.52 (4.21)} & \multicolumn{2}{c}{23.87 (10.46)} & \multicolumn{2}{c}{16.91 (5.13)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{15.58 (4.13)} & \multicolumn{2}{c}{46.53 (17.68)} & \multicolumn{2}{c}{35.60 (8.86)} & \multicolumn{2}{c}{23.49 (6.50)} & \multicolumn{2}{c}{15.56 (4.18)} & \multicolumn{2}{c}{24.74 (10.10)} & \multicolumn{2}{c}{16.91 (5.16)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{15.61 (4.12)} & \multicolumn{2}{c}{49.23 (17.37)} & \multicolumn{2}{c}{34.19 (8.58)} & \multicolumn{2}{c}{27.28 (5.92)} & \multicolumn{2}{c}{15.59 (4.17)} & \multicolumn{2}{c}{30.09 (12.30)} & \multicolumn{2}{c}{17.27 (5.34)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{15.60 (4.19)} & \multicolumn{2}{c}{43.36 (12.91)} & \multicolumn{2}{c}{33.12 (8.37)} & \multicolumn{2}{c}{28.01 (6.41)} & \multicolumn{2}{c}{15.58 (4.24)} & \multicolumn{2}{c}{29.12 (10.89)} & \multicolumn{2}{c}{17.21 (5.53)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{15.70 (4.14)} & \multicolumn{2}{c}{39.57 (11.23)} & \multicolumn{2}{c}{32.30 (8.22)} & \multicolumn{2}{c}{26.70 (5.76)} & \multicolumn{2}{c}{15.66 (4.17)} & \multicolumn{2}{c}{27.71 (11.03)} & \multicolumn{2}{c}{17.38 (5.53)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{15.60 (3.98)} & \multicolumn{2}{c}{36.29 ( 9.54)} & \multicolumn{2}{c}{31.14 (7.86)} & \multicolumn{2}{c}{25.81 (5.62)} & \multicolumn{2}{c}{15.53 (3.90)} & \multicolumn{2}{c}{26.51 ( 9.05)} & \multicolumn{2}{c}{17.37 (5.44)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{15.60 (3.99)} & \multicolumn{2}{c}{32.65 ( 7.89)} & \multicolumn{2}{c}{29.99 (7.56)} & \multicolumn{2}{c}{25.44 (5.45)} & \multicolumn{2}{c}{15.53 (3.90)} & \multicolumn{2}{c}{26.09 ( 8.92)} & \multicolumn{2}{c}{17.43 (5.43)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{15.65 (3.98)} & \multicolumn{2}{c}{30.45 ( 7.53)} & \multicolumn{2}{c}{28.87 (7.42)} & \multicolumn{2}{c}{25.08 (5.40)} & \multicolumn{2}{c}{15.57 (3.90)} & \multicolumn{2}{c}{26.67 (10.48)} & \multicolumn{2}{c}{17.63 (5.69)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{15.49 (3.83)} & \multicolumn{2}{c}{29.00 ( 7.04)} & \multicolumn{2}{c}{27.91 (6.96)} & \multicolumn{2}{c}{24.64 (5.45)} & \multicolumn{2}{c}{15.42 (3.75)} & \multicolumn{2}{c}{25.74 (10.17)} & \multicolumn{2}{c}{17.56 (5.99)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{15.58 (3.80)} & \multicolumn{2}{c}{27.42 ( 7.14)} & \multicolumn{2}{c}{27.09 (7.18)} & \multicolumn{2}{c}{24.75 (5.74)} & \multicolumn{2}{c}{15.50 (3.72)} & \multicolumn{2}{c}{25.49 ( 9.89)} & \multicolumn{2}{c}{17.53 (5.77)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{15.60 (3.83)} & \multicolumn{2}{c}{26.01 ( 6.74)} & \multicolumn{2}{c}{26.01 (6.74)} & \multicolumn{2}{c}{26.10 (6.85)} & \multicolumn{2}{c}{15.52 (3.75)} & \multicolumn{2}{c}{25.16 ( 9.37)} & \multicolumn{2}{c}{17.61 (6.07)} \\[0.1cm] 
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{5.24 (1.72)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.80 (1.75)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{4.77 (1.75)} & \multicolumn{2}{c}{4.68 (1.75)} & \multicolumn{2}{c}{5.20 (1.72)} & \multicolumn{2}{c}{4.68 (1.75)} & \multicolumn{2}{c}{4.73 (1.75)} & \multicolumn{2}{c}{4.64 (1.73)} & \multicolumn{2}{c}{4.71 (1.74)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.64 (1.74)} & \multicolumn{2}{c}{5.17 (1.72)} & \multicolumn{2}{c}{4.64 (1.74)} & \multicolumn{2}{c}{4.73 (1.74)} & \multicolumn{2}{c}{4.61 (1.73)} & \multicolumn{2}{c}{4.69 (1.74)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{4.82 (1.71)} & \multicolumn{2}{c}{4.65 (1.71)} & \multicolumn{2}{c}{5.14 (1.69)} & \multicolumn{2}{c}{4.65 (1.71)} & \multicolumn{2}{c}{4.76 (1.71)} & \multicolumn{2}{c}{4.64 (1.72)} & \multicolumn{2}{c}{4.71 (1.72)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{4.86 (1.72)} & \multicolumn{2}{c}{4.65 (1.71)} & \multicolumn{2}{c}{5.11 (1.70)} & \multicolumn{2}{c}{4.66 (1.70)} & \multicolumn{2}{c}{4.78 (1.71)} & \multicolumn{2}{c}{4.66 (1.71)} & \multicolumn{2}{c}{4.74 (1.72)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{4.91 (1.74)} & \multicolumn{2}{c}{4.69 (1.73)} & \multicolumn{2}{c}{5.10 (1.71)} & \multicolumn{2}{c}{4.69 (1.73)} & \multicolumn{2}{c}{4.82 (1.72)} & \multicolumn{2}{c}{4.70 (1.74)} & \multicolumn{2}{c}{4.76 (1.73)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{4.87 (1.71)} & \multicolumn{2}{c}{4.62 (1.71)} & \multicolumn{2}{c}{4.99 (1.69)} & \multicolumn{2}{c}{4.62 (1.71)} & \multicolumn{2}{c}{4.76 (1.70)} & \multicolumn{2}{c}{4.62 (1.71)} & \multicolumn{2}{c}{4.70 (1.70)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{4.97 (1.87)} & \multicolumn{2}{c}{4.71 (1.87)} & \multicolumn{2}{c}{5.00 (1.85)} & \multicolumn{2}{c}{4.71 (1.87)} & \multicolumn{2}{c}{4.85 (1.86)} & \multicolumn{2}{c}{4.72 (1.87)} & \multicolumn{2}{c}{4.78 (1.86)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{5.01 (1.86)} & \multicolumn{2}{c}{4.74 (1.85)} & \multicolumn{2}{c}{4.97 (1.86)} & \multicolumn{2}{c}{4.74 (1.85)} & \multicolumn{2}{c}{4.87 (1.84)} & \multicolumn{2}{c}{4.74 (1.85)} & \multicolumn{2}{c}{4.79 (1.85)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{5.00 (1.84)} & \multicolumn{2}{c}{4.73 (1.84)} & \multicolumn{2}{c}{4.86 (1.84)} & \multicolumn{2}{c}{4.73 (1.83)} & \multicolumn{2}{c}{4.85 (1.81)} & \multicolumn{2}{c}{4.72 (1.83)} & \multicolumn{2}{c}{4.76 (1.84)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{5.05 (1.96)} & \multicolumn{2}{c}{4.78 (1.96)} & \multicolumn{2}{c}{4.83 (1.96)} & \multicolumn{2}{c}{4.77 (1.96)} & \multicolumn{2}{c}{4.89 (1.93)} & \multicolumn{2}{c}{4.76 (1.97)} & \multicolumn{2}{c}{4.81 (1.96)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{5.07 (1.93)} & \multicolumn{2}{c}{4.80 (1.94)} & \multicolumn{2}{c}{4.80 (1.94)} & \multicolumn{2}{c}{4.80 (1.94)} & \multicolumn{2}{c}{4.89 (1.92)} & \multicolumn{2}{c}{4.78 (1.94)} & \multicolumn{2}{c}{4.81 (1.94)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{5.24 (1.72)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.80 (1.75)} \\[0.1cm] 
  $1$ & \multicolumn{2}{c}{4.77 (1.75)} & \multicolumn{2}{c}{4.76 (1.72)} & \multicolumn{2}{c}{5.20 (1.72)} & \multicolumn{2}{c}{4.76 (1.73)} & \multicolumn{2}{c}{4.77 (1.74)} & \multicolumn{2}{c}{4.73 (1.73)} & \multicolumn{2}{c}{4.77 (1.74)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.72 (1.73)} & \multicolumn{2}{c}{5.18 (1.72)} & \multicolumn{2}{c}{4.73 (1.74)} & \multicolumn{2}{c}{4.77 (1.74)} & \multicolumn{2}{c}{4.71 (1.73)} & \multicolumn{2}{c}{4.76 (1.75)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{4.82 (1.71)} & \multicolumn{2}{c}{4.73 (1.71)} & \multicolumn{2}{c}{5.15 (1.69)} & \multicolumn{2}{c}{4.74 (1.71)} & \multicolumn{2}{c}{4.81 (1.71)} & \multicolumn{2}{c}{4.72 (1.73)} & \multicolumn{2}{c}{4.80 (1.71)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{4.86 (1.72)} & \multicolumn{2}{c}{4.73 (1.71)} & \multicolumn{2}{c}{5.12 (1.69)} & \multicolumn{2}{c}{4.73 (1.71)} & \multicolumn{2}{c}{4.83 (1.71)} & \multicolumn{2}{c}{4.72 (1.71)} & \multicolumn{2}{c}{4.82 (1.73)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{4.91 (1.74)} & \multicolumn{2}{c}{4.74 (1.73)} & \multicolumn{2}{c}{5.12 (1.71)} & \multicolumn{2}{c}{4.75 (1.72)} & \multicolumn{2}{c}{4.88 (1.73)} & \multicolumn{2}{c}{4.75 (1.73)} & \multicolumn{2}{c}{4.86 (1.75)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{4.87 (1.71)} & \multicolumn{2}{c}{4.68 (1.70)} & \multicolumn{2}{c}{5.01 (1.69)} & \multicolumn{2}{c}{4.68 (1.69)} & \multicolumn{2}{c}{4.83 (1.70)} & \multicolumn{2}{c}{4.68 (1.70)} & \multicolumn{2}{c}{4.79 (1.71)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{4.97 (1.87)} & \multicolumn{2}{c}{4.75 (1.87)} & \multicolumn{2}{c}{5.03 (1.86)} & \multicolumn{2}{c}{4.76 (1.86)} & \multicolumn{2}{c}{4.92 (1.86)} & \multicolumn{2}{c}{4.77 (1.85)} & \multicolumn{2}{c}{4.88 (1.87)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{5.01 (1.86)} & \multicolumn{2}{c}{4.77 (1.85)} & \multicolumn{2}{c}{4.99 (1.86)} & \multicolumn{2}{c}{4.78 (1.85)} & \multicolumn{2}{c}{4.96 (1.85)} & \multicolumn{2}{c}{4.79 (1.85)} & \multicolumn{2}{c}{4.90 (1.86)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{5.00 (1.84)} & \multicolumn{2}{c}{4.76 (1.83)} & \multicolumn{2}{c}{4.90 (1.84)} & \multicolumn{2}{c}{4.76 (1.83)} & \multicolumn{2}{c}{4.95 (1.84)} & \multicolumn{2}{c}{4.78 (1.83)} & \multicolumn{2}{c}{4.87 (1.84)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{5.05 (1.96)} & \multicolumn{2}{c}{4.81 (1.96)} & \multicolumn{2}{c}{4.86 (1.97)} & \multicolumn{2}{c}{4.80 (1.96)} & \multicolumn{2}{c}{4.98 (1.96)} & \multicolumn{2}{c}{4.81 (1.96)} & \multicolumn{2}{c}{4.91 (1.96)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{5.07 (1.93)} & \multicolumn{2}{c}{4.82 (1.94)} & \multicolumn{2}{c}{4.82 (1.94)} & \multicolumn{2}{c}{4.83 (1.94)} & \multicolumn{2}{c}{5.00 (1.93)} & \multicolumn{2}{c}{4.83 (1.93)} & \multicolumn{2}{c}{4.93 (1.93)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{5.24 (1.72)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.80 (1.75)} \\[0.1cm]  
  $1$ & \multicolumn{2}{c}{4.77 (1.75)} & \multicolumn{2}{c}{5.40 (1.67)} & \multicolumn{2}{c}{5.23 (1.72)} & \multicolumn{2}{c}{4.85 (1.74)} & \multicolumn{2}{c}{4.77 (1.75)} & \multicolumn{2}{c}{4.91 (1.69)} & \multicolumn{2}{c}{4.80 (1.75)} \\[0.1cm] 
  $2$ & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{5.51 (1.68)} & \multicolumn{2}{c}{5.23 (1.72)} & \multicolumn{2}{c}{4.99 (1.76)} & \multicolumn{2}{c}{4.78 (1.74)} & \multicolumn{2}{c}{4.90 (1.74)} & \multicolumn{2}{c}{4.81 (1.75)} \\[0.1cm] 
  $4$ & \multicolumn{2}{c}{4.82 (1.71)} & \multicolumn{2}{c}{5.61 (1.74)} & \multicolumn{2}{c}{5.24 (1.69)} & \multicolumn{2}{c}{5.11 (1.72)} & \multicolumn{2}{c}{4.83 (1.72)} & \multicolumn{2}{c}{5.02 (1.71)} & \multicolumn{2}{c}{4.86 (1.73)} \\[0.1cm] 
  $6$ & \multicolumn{2}{c}{4.86 (1.72)} & \multicolumn{2}{c}{5.51 (1.70)} & \multicolumn{2}{c}{5.25 (1.70)} & \multicolumn{2}{c}{5.16 (1.73)} & \multicolumn{2}{c}{4.86 (1.72)} & \multicolumn{2}{c}{5.03 (1.72)} & \multicolumn{2}{c}{4.89 (1.73)} \\[0.1cm] 
  $8$ & \multicolumn{2}{c}{4.91 (1.74)} & \multicolumn{2}{c}{5.46 (1.73)} & \multicolumn{2}{c}{5.29 (1.72)} & \multicolumn{2}{c}{5.16 (1.73)} & \multicolumn{2}{c}{4.91 (1.74)} & \multicolumn{2}{c}{5.04 (1.74)} & \multicolumn{2}{c}{4.95 (1.75)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{4.87 (1.71)} & \multicolumn{2}{c}{5.32 (1.70)} & \multicolumn{2}{c}{5.21 (1.69)} & \multicolumn{2}{c}{5.11 (1.72)} & \multicolumn{2}{c}{4.87 (1.71)} & \multicolumn{2}{c}{4.96 (1.71)} & \multicolumn{2}{c}{4.91 (1.73)} \\[0.1cm] 
  $12$ & \multicolumn{2}{c}{4.97 (1.87)} & \multicolumn{2}{c}{5.35 (1.88)} & \multicolumn{2}{c}{5.30 (1.86)} & \multicolumn{2}{c}{5.20 (1.88)} & \multicolumn{2}{c}{4.97 (1.87)} & \multicolumn{2}{c}{5.05 (1.84)} & \multicolumn{2}{c}{5.01 (1.88)} \\[0.1cm] 
  $14$ & \multicolumn{2}{c}{5.01 (1.86)} & \multicolumn{2}{c}{5.33 (1.84)} & \multicolumn{2}{c}{5.30 (1.85)} & \multicolumn{2}{c}{5.24 (1.83)} & \multicolumn{2}{c}{5.01 (1.85)} & \multicolumn{2}{c}{5.07 (1.82)} & \multicolumn{2}{c}{5.05 (1.87)} \\[0.1cm] 
  $16$ & \multicolumn{2}{c}{5.00 (1.84)} & \multicolumn{2}{c}{5.29 (1.82)} & \multicolumn{2}{c}{5.27 (1.84)} & \multicolumn{2}{c}{5.21 (1.81)} & \multicolumn{2}{c}{5.00 (1.84)} & \multicolumn{2}{c}{5.06 (1.81)} & \multicolumn{2}{c}{5.04 (1.85)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{5.05 (1.96)} & \multicolumn{2}{c}{5.31 (1.95)} & \multicolumn{2}{c}{5.30 (1.97)} & \multicolumn{2}{c}{5.25 (1.95)} & \multicolumn{2}{c}{5.05 (1.96)} & \multicolumn{2}{c}{5.10 (1.93)} & \multicolumn{2}{c}{5.08 (1.97)} \\[0.1cm] 
  $20$ & \multicolumn{2}{c}{5.07 (1.93)} & \multicolumn{2}{c}{5.29 (1.94)} & \multicolumn{2}{c}{5.29 (1.94)} & \multicolumn{2}{c}{5.30 (1.95)} & \multicolumn{2}{c}{5.07 (1.93)} & \multicolumn{2}{c}{5.12 (1.91)} & \multicolumn{2}{c}{5.11 (1.94)} \\[0.1cm] 
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{20.10 (4.76)} & \multicolumn{2}{c}{20.10 ( 4.76)} & \multicolumn{2}{c}{18.80 (3.24)} & \multicolumn{2}{c}{20.10 (4.76)} & \multicolumn{2}{c}{20.14 (4.75)} & \multicolumn{2}{c}{20.10 (4.76)} & \multicolumn{2}{c}{22.70 (7.58)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{19.91 (4.56)} & \multicolumn{2}{c}{16.63 ( 3.69)} & \multicolumn{2}{c}{18.01 (3.22)} & \multicolumn{2}{c}{16.81 (3.71)} & \multicolumn{2}{c}{17.69 (3.88)} & \multicolumn{2}{c}{15.19 (3.94)} & \multicolumn{2}{c}{18.10 (5.94)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{20.01 (4.54)} & \multicolumn{2}{c}{15.43 ( 3.25)} & \multicolumn{2}{c}{17.47 (2.99)} & \multicolumn{2}{c}{16.02 (3.62)} & \multicolumn{2}{c}{17.47 (3.68)} & \multicolumn{2}{c}{14.28 (3.48)} & \multicolumn{2}{c}{16.52 (4.67)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{20.06 (4.54)} & \multicolumn{2}{c}{12.72 ( 2.52)} & \multicolumn{2}{c}{16.24 (2.97)} & \multicolumn{2}{c}{14.08 (3.13)} & \multicolumn{2}{c}{16.97 (3.65)} & \multicolumn{2}{c}{13.06 (3.53)} & \multicolumn{2}{c}{15.36 (4.48)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{20.03 (4.56)} & \multicolumn{2}{c}{11.14 ( 2.04)} & \multicolumn{2}{c}{14.84 (2.79)} & \multicolumn{2}{c}{12.19 (2.82)} & \multicolumn{2}{c}{16.42 (3.94)} & \multicolumn{2}{c}{11.79 (3.20)} & \multicolumn{2}{c}{14.48 (4.37)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{20.00 (4.55)} & \multicolumn{2}{c}{10.10 ( 2.01)} & \multicolumn{2}{c}{13.65 (2.40)} & \multicolumn{2}{c}{10.75 (2.16)} & \multicolumn{2}{c}{15.90 (3.77)} & \multicolumn{2}{c}{10.95 (2.78)} & \multicolumn{2}{c}{13.93 (4.52)} \\[0.1cm] 
  $10$ & \multicolumn{2}{c}{20.11 (4.55)} & \multicolumn{2}{c}{ 9.10 ( 1.83)} & \multicolumn{2}{c}{12.15 (2.11)} & \multicolumn{2}{c}{ 9.54 (1.98)} & \multicolumn{2}{c}{15.06 (3.92)} & \multicolumn{2}{c}{10.22 (2.82)} & \multicolumn{2}{c}{12.99 (3.62)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{20.14 (4.54)} & \multicolumn{2}{c}{ 8.36 ( 1.75)} & \multicolumn{2}{c}{11.03 (1.92)} & \multicolumn{2}{c}{ 8.76 (1.80)} & \multicolumn{2}{c}{14.23 (4.06)} & \multicolumn{2}{c}{ 9.66 (2.71)} & \multicolumn{2}{c}{11.71 (3.35)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{20.04 (4.54)} & \multicolumn{2}{c}{ 7.72 ( 1.64)} & \multicolumn{2}{c}{ 9.74 (1.79)} & \multicolumn{2}{c}{ 7.99 (1.76)} & \multicolumn{2}{c}{13.25 (4.02)} & \multicolumn{2}{c}{ 8.64 (2.29)} & \multicolumn{2}{c}{10.60 (3.15)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{20.11 (4.50)} & \multicolumn{2}{c}{ 7.32 ( 1.69)} & \multicolumn{2}{c}{ 8.69 (1.68)} & \multicolumn{2}{c}{ 7.47 (1.72)} & \multicolumn{2}{c}{12.47 (3.91)} & \multicolumn{2}{c}{ 8.22 (2.41)} & \multicolumn{2}{c}{10.06 (2.75)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{20.04 (4.54)} & \multicolumn{2}{c}{ 7.00 ( 1.60)} & \multicolumn{2}{c}{ 7.58 (1.48)} & \multicolumn{2}{c}{ 7.02 (1.60)} & \multicolumn{2}{c}{11.74 (3.93)} & \multicolumn{2}{c}{ 7.67 (2.32)} & \multicolumn{2}{c}{ 9.26 (2.77)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{20.03 (4.55)} & \multicolumn{2}{c}{ 6.66 ( 1.60)} & \multicolumn{2}{c}{ 6.66 (1.60)} & \multicolumn{2}{c}{ 6.62 (1.52)} & \multicolumn{2}{c}{10.98 (3.78)} & \multicolumn{2}{c}{ 7.29 (2.32)} & \multicolumn{2}{c}{ 8.55 (2.19)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{20.10 (4.76)} & \multicolumn{2}{c}{20.10 ( 4.76)} & \multicolumn{2}{c}{18.80 (3.24)} & \multicolumn{2}{c}{20.10 (4.76)} & \multicolumn{2}{c}{20.14 (4.75)} & \multicolumn{2}{c}{20.10 (4.76)} & \multicolumn{2}{c}{22.70 (7.58)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{19.91 (4.56)} & \multicolumn{2}{c}{18.73 ( 3.99)} & \multicolumn{2}{c}{17.98 (3.23)} & \multicolumn{2}{c}{18.72 (4.00)} & \multicolumn{2}{c}{19.10 (3.89)} & \multicolumn{2}{c}{17.37 (4.35)} & \multicolumn{2}{c}{19.87 (6.20)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{20.01 (4.54)} & \multicolumn{2}{c}{17.72 ( 3.85)} & \multicolumn{2}{c}{17.59 (3.04)} & \multicolumn{2}{c}{18.12 (3.98)} & \multicolumn{2}{c}{18.91 (3.71)} & \multicolumn{2}{c}{16.49 (4.20)} & \multicolumn{2}{c}{19.00 (5.48)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{20.01 (4.56)} & \multicolumn{2}{c}{14.59 ( 2.86)} & \multicolumn{2}{c}{16.48 (2.85)} & \multicolumn{2}{c}{16.18 (3.59)} & \multicolumn{2}{c}{18.64 (3.89)} & \multicolumn{2}{c}{14.96 (4.26)} & \multicolumn{2}{c}{17.33 (4.90)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{19.98 (4.57)} & \multicolumn{2}{c}{12.76 ( 2.47)} & \multicolumn{2}{c}{15.16 (2.78)} & \multicolumn{2}{c}{14.41 (3.41)} & \multicolumn{2}{c}{18.32 (3.99)} & \multicolumn{2}{c}{13.64 (3.94)} & \multicolumn{2}{c}{16.86 (4.94)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{19.95 (4.56)} & \multicolumn{2}{c}{11.63 ( 2.18)} & \multicolumn{2}{c}{14.01 (2.45)} & \multicolumn{2}{c}{12.63 (2.39)} & \multicolumn{2}{c}{17.68 (3.44)} & \multicolumn{2}{c}{12.73 (3.71)} & \multicolumn{2}{c}{16.20 (4.52)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{20.10 (4.56)} & \multicolumn{2}{c}{10.42 ( 2.14)} & \multicolumn{2}{c}{12.66 (2.13)} & \multicolumn{2}{c}{11.31 (2.31)} & \multicolumn{2}{c}{17.17 (3.34)} & \multicolumn{2}{c}{11.78 (3.36)} & \multicolumn{2}{c}{15.25 (4.33)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{20.13 (4.56)} & \multicolumn{2}{c}{ 9.51 ( 1.95)} & \multicolumn{2}{c}{11.64 (2.00)} & \multicolumn{2}{c}{10.24 (2.16)} & \multicolumn{2}{c}{16.45 (3.73)} & \multicolumn{2}{c}{10.59 (3.01)} & \multicolumn{2}{c}{14.15 (4.22)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{20.03 (4.55)} & \multicolumn{2}{c}{ 8.73 ( 1.62)} & \multicolumn{2}{c}{10.47 (1.88)} & \multicolumn{2}{c}{ 9.29 (1.89)} & \multicolumn{2}{c}{15.68 (3.75)} & \multicolumn{2}{c}{ 9.89 (2.89)} & \multicolumn{2}{c}{13.10 (3.79)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{20.10 (4.51)} & \multicolumn{2}{c}{ 8.16 ( 1.74)} & \multicolumn{2}{c}{ 9.45 (1.84)} & \multicolumn{2}{c}{ 8.52 (1.80)} & \multicolumn{2}{c}{14.78 (3.69)} & \multicolumn{2}{c}{ 9.40 (2.90)} & \multicolumn{2}{c}{12.35 (3.82)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{20.03 (4.55)} & \multicolumn{2}{c}{ 7.76 ( 1.51)} & \multicolumn{2}{c}{ 8.44 (1.65)} & \multicolumn{2}{c}{ 7.95 (1.62)} & \multicolumn{2}{c}{14.30 (3.85)} & \multicolumn{2}{c}{ 8.78 (2.84)} & \multicolumn{2}{c}{11.82 (3.91)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{20.02 (4.56)} & \multicolumn{2}{c}{ 7.29 ( 1.48)} & \multicolumn{2}{c}{ 7.29 (1.48)} & \multicolumn{2}{c}{ 7.28 (1.52)} & \multicolumn{2}{c}{13.68 (3.88)} & \multicolumn{2}{c}{ 8.33 (2.58)} & \multicolumn{2}{c}{11.21 (3.72)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{20.10 (4.76)} & \multicolumn{2}{c}{20.10 ( 4.76)} & \multicolumn{2}{c}{18.80 (3.24)} & \multicolumn{2}{c}{20.10 (4.76)} & \multicolumn{2}{c}{20.14 (4.75)} & \multicolumn{2}{c}{20.10 (4.76)} & \multicolumn{2}{c}{22.70 (7.58)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{19.91 (4.56)} & \multicolumn{2}{c}{37.93 (13.21)} & \multicolumn{2}{c}{18.45 (3.31)} & \multicolumn{2}{c}{21.46 (5.71)} & \multicolumn{2}{c}{20.10 (4.83)} & \multicolumn{2}{c}{26.78 (6.87)} & \multicolumn{2}{c}{23.20 (8.12)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{20.01 (4.54)} & \multicolumn{2}{c}{37.59 (10.25)} & \multicolumn{2}{c}{18.35 (3.18)} & \multicolumn{2}{c}{24.15 (6.02)} & \multicolumn{2}{c}{20.15 (4.73)} & \multicolumn{2}{c}{29.93 (9.24)} & \multicolumn{2}{c}{23.24 (7.90)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{20.01 (4.56)} & \multicolumn{2}{c}{31.78 ( 8.39)} & \multicolumn{2}{c}{18.07 (3.09)} & \multicolumn{2}{c}{27.16 (6.34)} & \multicolumn{2}{c}{20.12 (4.69)} & \multicolumn{2}{c}{29.11 (9.52)} & \multicolumn{2}{c}{22.96 (7.45)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{19.98 (4.57)} & \multicolumn{2}{c}{28.46 ( 7.19)} & \multicolumn{2}{c}{17.63 (2.93)} & \multicolumn{2}{c}{25.06 (5.52)} & \multicolumn{2}{c}{19.99 (4.55)} & \multicolumn{2}{c}{27.88 (7.86)} & \multicolumn{2}{c}{22.90 (7.75)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{19.95 (4.56)} & \multicolumn{2}{c}{24.64 ( 5.80)} & \multicolumn{2}{c}{17.26 (2.94)} & \multicolumn{2}{c}{22.94 (4.79)} & \multicolumn{2}{c}{19.95 (4.54)} & \multicolumn{2}{c}{26.47 (7.73)} & \multicolumn{2}{c}{22.55 (7.27)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{20.06 (4.56)} & \multicolumn{2}{c}{21.78 ( 4.75)} & \multicolumn{2}{c}{16.82 (2.84)} & \multicolumn{2}{c}{20.94 (3.75)} & \multicolumn{2}{c}{20.14 (4.70)} & \multicolumn{2}{c}{24.81 (7.70)} & \multicolumn{2}{c}{22.69 (7.15)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{20.08 (4.56)} & \multicolumn{2}{c}{19.74 ( 3.83)} & \multicolumn{2}{c}{16.53 (2.78)} & \multicolumn{2}{c}{18.78 (3.12)} & \multicolumn{2}{c}{20.14 (4.69)} & \multicolumn{2}{c}{23.14 (7.02)} & \multicolumn{2}{c}{22.56 (6.99)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{19.98 (4.55)} & \multicolumn{2}{c}{18.44 ( 3.42)} & \multicolumn{2}{c}{16.09 (2.70)} & \multicolumn{2}{c}{17.38 (2.66)} & \multicolumn{2}{c}{20.05 (4.69)} & \multicolumn{2}{c}{22.02 (6.14)} & \multicolumn{2}{c}{22.27 (6.76)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{20.05 (4.51)} & \multicolumn{2}{c}{17.34 ( 2.87)} & \multicolumn{2}{c}{15.77 (2.61)} & \multicolumn{2}{c}{16.55 (2.66)} & \multicolumn{2}{c}{20.08 (4.49)} & \multicolumn{2}{c}{21.54 (6.02)} & \multicolumn{2}{c}{22.30 (6.69)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{19.99 (4.55)} & \multicolumn{2}{c}{16.21 ( 2.77)} & \multicolumn{2}{c}{15.55 (2.51)} & \multicolumn{2}{c}{15.76 (2.57)} & \multicolumn{2}{c}{20.10 (4.59)} & \multicolumn{2}{c}{20.63 (5.78)} & \multicolumn{2}{c}{22.11 (6.47)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{19.98 (4.56)} & \multicolumn{2}{c}{15.08 ( 2.47)} & \multicolumn{2}{c}{15.08 (2.47)} & \multicolumn{2}{c}{14.95 (2.28)} & \multicolumn{2}{c}{20.01 (4.51)} & \multicolumn{2}{c}{19.54 (5.67)} & \multicolumn{2}{c}{22.08 (6.53)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$\left| {{\mathcal{A}}} \right|$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$d=2$}} & \\
    $0$ & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.75 (2.18)} & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.82 (2.18)} & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.88 (2.16)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{4.91 (2.23)} & \multicolumn{2}{c}{4.82 (2.23)} & \multicolumn{2}{c}{4.83 (2.24)} & \multicolumn{2}{c}{4.83 (2.24)} & \multicolumn{2}{c}{4.85 (2.23)} & \multicolumn{2}{c}{4.77 (2.22)} & \multicolumn{2}{c}{4.86 (2.26)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{4.91 (2.23)} & \multicolumn{2}{c}{4.77 (2.21)} & \multicolumn{2}{c}{4.81 (2.24)} & \multicolumn{2}{c}{4.81 (2.22)} & \multicolumn{2}{c}{4.83 (2.24)} & \multicolumn{2}{c}{4.74 (2.22)} & \multicolumn{2}{c}{4.82 (2.23)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{4.98 (2.39)} & \multicolumn{2}{c}{4.75 (2.40)} & \multicolumn{2}{c}{4.84 (2.40)} & \multicolumn{2}{c}{4.79 (2.40)} & \multicolumn{2}{c}{4.88 (2.40)} & \multicolumn{2}{c}{4.75 (2.39)} & \multicolumn{2}{c}{4.84 (2.40)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{5.09 (2.44)} & \multicolumn{2}{c}{4.82 (2.46)} & \multicolumn{2}{c}{4.92 (2.45)} & \multicolumn{2}{c}{4.85 (2.45)} & \multicolumn{2}{c}{4.98 (2.45)} & \multicolumn{2}{c}{4.84 (2.46)} & \multicolumn{2}{c}{4.91 (2.45)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{5.17 (2.44)} & \multicolumn{2}{c}{4.88 (2.46)} & \multicolumn{2}{c}{4.97 (2.44)} & \multicolumn{2}{c}{4.89 (2.45)} & \multicolumn{2}{c}{5.06 (2.45)} & \multicolumn{2}{c}{4.90 (2.45)} & \multicolumn{2}{c}{4.99 (2.46)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{5.13 (2.28)} & \multicolumn{2}{c}{4.79 (2.29)} & \multicolumn{2}{c}{4.87 (2.28)} & \multicolumn{2}{c}{4.80 (2.29)} & \multicolumn{2}{c}{4.98 (2.29)} & \multicolumn{2}{c}{4.82 (2.27)} & \multicolumn{2}{c}{4.91 (2.31)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{5.17 (2.27)} & \multicolumn{2}{c}{4.81 (2.29)} & \multicolumn{2}{c}{4.88 (2.28)} & \multicolumn{2}{c}{4.82 (2.28)} & \multicolumn{2}{c}{4.99 (2.30)} & \multicolumn{2}{c}{4.85 (2.28)} & \multicolumn{2}{c}{4.92 (2.31)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{5.15 (2.29)} & \multicolumn{2}{c}{4.76 (2.30)} & \multicolumn{2}{c}{4.82 (2.30)} & \multicolumn{2}{c}{4.77 (2.30)} & \multicolumn{2}{c}{4.94 (2.31)} & \multicolumn{2}{c}{4.80 (2.31)} & \multicolumn{2}{c}{4.86 (2.33)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{5.12 (2.29)} & \multicolumn{2}{c}{4.72 (2.30)} & \multicolumn{2}{c}{4.76 (2.30)} & \multicolumn{2}{c}{4.72 (2.30)} & \multicolumn{2}{c}{4.88 (2.31)} & \multicolumn{2}{c}{4.76 (2.30)} & \multicolumn{2}{c}{4.82 (2.31)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{5.04 (2.26)} & \multicolumn{2}{c}{4.63 (2.28)} & \multicolumn{2}{c}{4.65 (2.28)} & \multicolumn{2}{c}{4.63 (2.27)} & \multicolumn{2}{c}{4.79 (2.30)} & \multicolumn{2}{c}{4.67 (2.29)} & \multicolumn{2}{c}{4.72 (2.31)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{5.00 (2.25)} & \multicolumn{2}{c}{4.58 (2.26)} & \multicolumn{2}{c}{4.58 (2.26)} & \multicolumn{2}{c}{4.57 (2.27)} & \multicolumn{2}{c}{4.72 (2.28)} & \multicolumn{2}{c}{4.62 (2.26)} & \multicolumn{2}{c}{4.67 (2.29)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=20$}} & \\
   $0$ & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.75 (2.18)} & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.82 (2.18)} & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.88 (2.16)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{4.91 (2.23)} & \multicolumn{2}{c}{4.88 (2.24)} & \multicolumn{2}{c}{4.82 (2.24)} & \multicolumn{2}{c}{4.88 (2.23)} & \multicolumn{2}{c}{4.89 (2.23)} & \multicolumn{2}{c}{4.83 (2.23)} & \multicolumn{2}{c}{4.90 (2.25)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{4.91 (2.23)} & \multicolumn{2}{c}{4.84 (2.23)} & \multicolumn{2}{c}{4.81 (2.24)} & \multicolumn{2}{c}{4.87 (2.23)} & \multicolumn{2}{c}{4.88 (2.24)} & \multicolumn{2}{c}{4.79 (2.21)} & \multicolumn{2}{c}{4.87 (2.24)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{4.94 (2.24)} & \multicolumn{2}{c}{4.76 (2.26)} & \multicolumn{2}{c}{4.80 (2.24)} & \multicolumn{2}{c}{4.81 (2.26)} & \multicolumn{2}{c}{4.89 (2.24)} & \multicolumn{2}{c}{4.76 (2.23)} & \multicolumn{2}{c}{4.84 (2.25)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{5.05 (2.29)} & \multicolumn{2}{c}{4.82 (2.32)} & \multicolumn{2}{c}{4.89 (2.30)} & \multicolumn{2}{c}{4.87 (2.31)} & \multicolumn{2}{c}{5.00 (2.29)} & \multicolumn{2}{c}{4.84 (2.31)} & \multicolumn{2}{c}{4.95 (2.32)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{5.13 (2.29)} & \multicolumn{2}{c}{4.88 (2.31)} & \multicolumn{2}{c}{4.94 (2.29)} & \multicolumn{2}{c}{4.91 (2.31)} & \multicolumn{2}{c}{5.08 (2.29)} & \multicolumn{2}{c}{4.90 (2.31)} & \multicolumn{2}{c}{5.01 (2.31)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{5.17 (2.28)} & \multicolumn{2}{c}{4.87 (2.31)} & \multicolumn{2}{c}{4.93 (2.29)} & \multicolumn{2}{c}{4.90 (2.30)} & \multicolumn{2}{c}{5.09 (2.30)} & \multicolumn{2}{c}{4.90 (2.29)} & \multicolumn{2}{c}{5.02 (2.29)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{5.21 (2.27)} & \multicolumn{2}{c}{4.88 (2.29)} & \multicolumn{2}{c}{4.94 (2.29)} & \multicolumn{2}{c}{4.90 (2.28)} & \multicolumn{2}{c}{5.11 (2.30)} & \multicolumn{2}{c}{4.91 (2.29)} & \multicolumn{2}{c}{5.02 (2.28)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{5.19 (2.29)} & \multicolumn{2}{c}{4.83 (2.31)} & \multicolumn{2}{c}{4.88 (2.30)} & \multicolumn{2}{c}{4.85 (2.30)} & \multicolumn{2}{c}{5.07 (2.31)} & \multicolumn{2}{c}{4.86 (2.31)} & \multicolumn{2}{c}{4.97 (2.30)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{5.16 (2.29)} & \multicolumn{2}{c}{4.78 (2.31)} & \multicolumn{2}{c}{4.82 (2.31)} & \multicolumn{2}{c}{4.80 (2.30)} & \multicolumn{2}{c}{5.01 (2.31)} & \multicolumn{2}{c}{4.83 (2.30)} & \multicolumn{2}{c}{4.92 (2.30)} \\[0.1cm] 
  $18$ & \multicolumn{2}{c}{5.09 (2.26)} & \multicolumn{2}{c}{4.70 (2.29)} & \multicolumn{2}{c}{4.71 (2.29)} & \multicolumn{2}{c}{4.71 (2.28)} & \multicolumn{2}{c}{4.92 (2.30)} & \multicolumn{2}{c}{4.73 (2.28)} & \multicolumn{2}{c}{4.83 (2.30)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{5.04 (2.25)} & \multicolumn{2}{c}{4.64 (2.28)} & \multicolumn{2}{c}{4.64 (2.28)} & \multicolumn{2}{c}{4.64 (2.27)} & \multicolumn{2}{c}{4.85 (2.29)} & \multicolumn{2}{c}{4.67 (2.26)} & \multicolumn{2}{c}{4.76 (2.29)} \\[0.1cm]
    \multicolumn{2}{l}{\textbf{$d=60$}} & \\
    $0$ & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.75 (2.18)} & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.82 (2.18)} & \multicolumn{2}{c}{4.82 (2.17)} & \multicolumn{2}{c}{4.88 (2.16)} \\[0.1cm]
  $1$ & \multicolumn{2}{c}{4.91 (2.23)} & \multicolumn{2}{c}{5.36 (2.21)} & \multicolumn{2}{c}{4.84 (2.25)} & \multicolumn{2}{c}{4.96 (2.24)} & \multicolumn{2}{c}{4.91 (2.24)} & \multicolumn{2}{c}{5.06 (2.22)} & \multicolumn{2}{c}{4.98 (2.22)} \\[0.1cm]
  $2$ & \multicolumn{2}{c}{4.91 (2.23)} & \multicolumn{2}{c}{5.33 (2.24)} & \multicolumn{2}{c}{4.84 (2.24)} & \multicolumn{2}{c}{5.01 (2.23)} & \multicolumn{2}{c}{4.91 (2.24)} & \multicolumn{2}{c}{5.10 (2.20)} & \multicolumn{2}{c}{4.98 (2.22)} \\[0.1cm]
  $4$ & \multicolumn{2}{c}{4.94 (2.24)} & \multicolumn{2}{c}{5.22 (2.26)} & \multicolumn{2}{c}{4.86 (2.25)} & \multicolumn{2}{c}{5.10 (2.24)} & \multicolumn{2}{c}{4.93 (2.24)} & \multicolumn{2}{c}{5.04 (2.22)} & \multicolumn{2}{c}{5.00 (2.22)} \\[0.1cm]
  $6$ & \multicolumn{2}{c}{5.05 (2.29)} & \multicolumn{2}{c}{5.26 (2.35)} & \multicolumn{2}{c}{4.96 (2.31)} & \multicolumn{2}{c}{5.18 (2.29)} & \multicolumn{2}{c}{5.05 (2.30)} & \multicolumn{2}{c}{5.11 (2.31)} & \multicolumn{2}{c}{5.11 (2.28)} \\[0.1cm]
  $8$ & \multicolumn{2}{c}{5.13 (2.29)} & \multicolumn{2}{c}{5.27 (2.33)} & \multicolumn{2}{c}{5.04 (2.30)} & \multicolumn{2}{c}{5.23 (2.30)} & \multicolumn{2}{c}{5.13 (2.29)} & \multicolumn{2}{c}{5.17 (2.33)} & \multicolumn{2}{c}{5.19 (2.28)} \\[0.1cm]
  $10$ & \multicolumn{2}{c}{5.11 (2.19)} & \multicolumn{2}{c}{5.16 (2.23)} & \multicolumn{2}{c}{5.00 (2.20)} & \multicolumn{2}{c}{5.14 (2.19)} & \multicolumn{2}{c}{5.11 (2.20)} & \multicolumn{2}{c}{5.10 (2.20)} & \multicolumn{2}{c}{5.17 (2.19)} \\[0.1cm]
  $12$ & \multicolumn{2}{c}{5.15 (2.19)} & \multicolumn{2}{c}{5.14 (2.21)} & \multicolumn{2}{c}{5.04 (2.20)} & \multicolumn{2}{c}{5.13 (2.20)} & \multicolumn{2}{c}{5.15 (2.19)} & \multicolumn{2}{c}{5.07 (2.19)} & \multicolumn{2}{c}{5.22 (2.18)} \\[0.1cm]
  $14$ & \multicolumn{2}{c}{5.13 (2.20)} & \multicolumn{2}{c}{5.08 (2.24)} & \multicolumn{2}{c}{5.00 (2.22)} & \multicolumn{2}{c}{5.06 (2.21)} & \multicolumn{2}{c}{5.13 (2.21)} & \multicolumn{2}{c}{5.03 (2.22)} & \multicolumn{2}{c}{5.18 (2.20)} \\[0.1cm]
  $16$ & \multicolumn{2}{c}{5.10 (2.20)} & \multicolumn{2}{c}{5.01 (2.22)} & \multicolumn{2}{c}{4.96 (2.22)} & \multicolumn{2}{c}{4.99 (2.22)} & \multicolumn{2}{c}{5.09 (2.21)} & \multicolumn{2}{c}{4.98 (2.23)} & \multicolumn{2}{c}{5.15 (2.20)} \\[0.1cm]
  $18$ & \multicolumn{2}{c}{5.02 (2.17)} & \multicolumn{2}{c}{4.91 (2.20)} & \multicolumn{2}{c}{4.89 (2.20)} & \multicolumn{2}{c}{4.90 (2.21)} & \multicolumn{2}{c}{5.02 (2.18)} & \multicolumn{2}{c}{4.89 (2.18)} & \multicolumn{2}{c}{5.07 (2.17)} \\[0.1cm]
  $20$ & \multicolumn{2}{c}{4.98 (2.15)} & \multicolumn{2}{c}{4.82 (2.19)} & \multicolumn{2}{c}{4.82 (2.19)} & \multicolumn{2}{c}{4.82 (2.19)} & \multicolumn{2}{c}{4.98 (2.16)} & \multicolumn{2}{c}{4.83 (2.18)} & \multicolumn{2}{c}{5.03 (2.16)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$n$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$p=75$}} & \\
    $1000$ & \multicolumn{2}{c}{0.68 (0.10)} & \multicolumn{2}{c}{0.16 (0.08)} & \multicolumn{2}{c}{1.41 (0.35)} & \multicolumn{2}{c}{0.16 (0.08)} & \multicolumn{2}{c}{0.18 (0.09)} & \multicolumn{2}{c}{0.15 (0.07)} & \multicolumn{2}{c}{0.15 (0.07)} \\[0.1cm] 
  $2500$ & \multicolumn{2}{c}{0.30 (0.09)} & \multicolumn{2}{c}{0.09 (0.03)} & \multicolumn{2}{c}{0.60 (0.21)} & \multicolumn{2}{c}{0.09 (0.03)} & \multicolumn{2}{c}{0.10 (0.03)} & \multicolumn{2}{c}{0.08 (0.03)} & \multicolumn{2}{c}{0.09 (0.03)} \\[0.1cm] 
  $5000$ & \multicolumn{2}{c}{0.14 (0.03)} & \multicolumn{2}{c}{0.04 (0.01)} & \multicolumn{2}{c}{0.36 (0.07)} & \multicolumn{2}{c}{0.04 (0.01)} & \multicolumn{2}{c}{0.05 (0.01)} & \multicolumn{2}{c}{0.04 (0.01)} & \multicolumn{2}{c}{0.05 (0.01)} \\[0.1cm] 
  $10000$ & \multicolumn{2}{c}{0.05 (0.02)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.07 (0.02)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.03 (0.01)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$p=150$}} & \\
   $1000$ & \multicolumn{2}{c}{0.78 (0.16)} & \multicolumn{2}{c}{0.24 (0.09)} & \multicolumn{2}{c}{1.50 (0.58)} & \multicolumn{2}{c}{0.24 (0.09)} & \multicolumn{2}{c}{0.26 (0.09)} & \multicolumn{2}{c}{0.23 (0.09)} & \multicolumn{2}{c}{0.23 (0.09)} \\[0.1cm] 
  $2500$ & \multicolumn{2}{c}{0.36 (0.11)} & \multicolumn{2}{c}{0.11 (0.04)} & \multicolumn{2}{c}{0.78 (0.28)} & \multicolumn{2}{c}{0.11 (0.04)} & \multicolumn{2}{c}{0.11 (0.04)} & \multicolumn{2}{c}{0.11 (0.04)} & \multicolumn{2}{c}{0.11 (0.04)} \\[0.1cm] 
  $5000$ & \multicolumn{2}{c}{0.18 (0.04)} & \multicolumn{2}{c}{0.05 (0.02)} & \multicolumn{2}{c}{0.49 (0.12)} & \multicolumn{2}{c}{0.05 (0.02)} & \multicolumn{2}{c}{0.05 (0.02)} & \multicolumn{2}{c}{0.05 (0.02)} & \multicolumn{2}{c}{0.05 (0.02)} \\[0.1cm] 
  $10000$ & \multicolumn{2}{c}{0.07 (0.02)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.19 (0.03)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.03 (0.01)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$p=300$}} & \\
    $1000$ & \multicolumn{2}{c}{0.96 (0.17)} & \multicolumn{2}{c}{0.36 (0.10)} & \multicolumn{2}{c}{1.65 (0.61)} & \multicolumn{2}{c}{0.36 (0.10)} & \multicolumn{2}{c}{0.37 (0.10)} & \multicolumn{2}{c}{0.34 (0.09)} & \multicolumn{2}{c}{0.34 (0.09)} \\[0.1cm] 
  $2500$ & \multicolumn{2}{c}{0.47 (0.14)} & \multicolumn{2}{c}{0.12 (0.04)} & \multicolumn{2}{c}{0.84 (0.31)} & \multicolumn{2}{c}{0.12 (0.04)} & \multicolumn{2}{c}{0.12 (0.04)} & \multicolumn{2}{c}{0.11 (0.04)} & \multicolumn{2}{c}{0.11 (0.04)} \\[0.1cm] 
  $5000$ & \multicolumn{2}{c}{0.21 (0.06)} & \multicolumn{2}{c}{0.07 (0.02)} & \multicolumn{2}{c}{0.58 (0.13)} & \multicolumn{2}{c}{0.07 (0.02)} & \multicolumn{2}{c}{0.07 (0.02)} & \multicolumn{2}{c}{0.07 (0.02)} & \multicolumn{2}{c}{0.07 (0.02)} \\[0.1cm] 
  $10000$ & \multicolumn{2}{c}{0.08 (0.03)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.26 (0.03)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.03 (0.01)} & \multicolumn{2}{c}{0.03 (0.01)} \\[0.1cm] 
  \multicolumn{2}{l}{\textbf{$p=600$}} & \\
    $1000$ & \multicolumn{2}{c}{1.03 (0.21)} & \multicolumn{2}{c}{0.46 (0.13)} & \multicolumn{2}{c}{1.72 (0.65)} & \multicolumn{2}{c}{0.46 (0.13)} & \multicolumn{2}{c}{0.47 (0.13)} & \multicolumn{2}{c}{0.44 (0.12)} & \multicolumn{2}{c}{0.44 (0.12)} \\[0.1cm] 
  $2500$ & \multicolumn{2}{c}{0.56 (0.16)} & \multicolumn{2}{c}{0.21 (0.06)} & \multicolumn{2}{c}{0.88 (0.35)} & \multicolumn{2}{c}{0.21 (0.06)} & \multicolumn{2}{c}{0.22 (0.06)} & \multicolumn{2}{c}{0.20 (0.05)} & \multicolumn{2}{c}{0.20 (0.05)} \\[0.1cm] 
  $5000$ & \multicolumn{2}{c}{0.26 (0.07)} & \multicolumn{2}{c}{0.08 (0.02)} & \multicolumn{2}{c}{0.62 (0.17)} & \multicolumn{2}{c}{0.08 (0.02)} & \multicolumn{2}{c}{0.08 (0.02)} & \multicolumn{2}{c}{0.08 (0.02)} & \multicolumn{2}{c}{0.08 (0.02)} \\[0.1cm] 
  $10000$ & \multicolumn{2}{c}{0.09 (0.03)} & \multicolumn{2}{c}{0.04 (0.01)} & \multicolumn{2}{c}{0.33 (0.04)} & \multicolumn{2}{c}{0.04 (0.01)} & \multicolumn{2}{c}{0.04 (0.01)} & \multicolumn{2}{c}{0.04 (0.01)} & \multicolumn{2}{c}{0.04 (0.01)} \\[0.1cm] 
    \bottomrule  
    \end{tabular}
\begin{tabular}{ccccccccccccccc}  
    \toprule  
    \multirow{1}{*}{$n$}&  
    \multicolumn{2}{c}{L}&\multicolumn{2}{c}{OTL}&\multicolumn{2}{c}{NTL}&\multicolumn{2}{c}{PTL}&\multicolumn{2}{c}{TL}&\multicolumn{2}{c}{OTLP}&\multicolumn{2}{c}{TLP}\cr
    \midrule  
    \multicolumn{2}{l}{\textbf{$p=75$}} & \\
    $1000$ & \multicolumn{2}{c}{0.13 (0.01)} & \multicolumn{2}{c}{0.78 (0.05)} & \multicolumn{2}{c}{1.77 (0.19)} & \multicolumn{2}{c}{1.58 (0.16)} & \multicolumn{2}{c}{1.67 (0.18)} & \multicolumn{2}{c}{1.66 (0.17)} & \multicolumn{2}{c}{2.58 (0.32)} \\[0.1cm] 
  $2500$ & \multicolumn{2}{c}{0.22 (0.02)} & \multicolumn{2}{c}{1.51 (0.15)} & \multicolumn{2}{c}{3.17 (0.38)} & \multicolumn{2}{c}{3.20 (0.39)} & \multicolumn{2}{c}{3.28 (0.41)} & \multicolumn{2}{c}{3.35 (0.49)} & \multicolumn{2}{c}{4.84 (0.52)} \\[0.1cm] 
  $5000$ & \multicolumn{2}{c}{0.55 (0.04)} & \multicolumn{2}{c}{3.74 (0.48)} & \multicolumn{2}{c}{7.90 (0.74)} & \multicolumn{2}{c}{7.17 (0.71)} & \multicolumn{2}{c}{7.73 (0.76)} & \multicolumn{2}{c}{8.76 (0.82)} & \multicolumn{2}{c}{12.11 (1.14)} \\[0.1cm] 
  $10000$ & \multicolumn{2}{c}{1.12 (0.18)} & \multicolumn{2}{c}{6.72 (0.51)} & \multicolumn{2}{c}{13.37 (0.94)} & \multicolumn{2}{c}{12.91 (0.87)} & \multicolumn{2}{c}{14.15 (0.98)} & \multicolumn{2}{c}{16.38 (0.99)} & \multicolumn{2}{c}{24.15 (1.61)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$p=150$}} & \\
   $1000$ & \multicolumn{2}{c}{0.21 (0.03)} & \multicolumn{2}{c}{2.16 (0.26)} & \multicolumn{2}{c}{4.27 (0.52)} & \multicolumn{2}{c}{3.62 (0.37)} & \multicolumn{2}{c}{4.06 (0.39)} & \multicolumn{2}{c}{3.36 (0.29)} & \multicolumn{2}{c}{5.38 (0.52)} \\[0.1cm] 
  $2500$ & \multicolumn{2}{c}{0.43 (0.04)} & \multicolumn{2}{c}{3.91 (0.38)} & \multicolumn{2}{c}{8.12 (0.69)} & \multicolumn{2}{c}{6.75 (0.52)} & \multicolumn{2}{c}{7.18 (0.79)} & \multicolumn{2}{c}{6.87 (0.70)} & \multicolumn{2}{c}{9.52 (0.87)} \\[0.1cm]  
  $5000$ & \multicolumn{2}{c}{1.15 (0.19)} & \multicolumn{2}{c}{9.12 (0.90)} & \multicolumn{2}{c}{17.67 (0.98)} & \multicolumn{2}{c}{15.43 (1.01)} & \multicolumn{2}{c}{16.21 (1.26)} & \multicolumn{2}{c}{15.77 (1.27)} & \multicolumn{2}{c}{21.45 (1.98)} \\[0.1cm] 
  $10000$ & \multicolumn{2}{c}{2.47 (0.36)} & \multicolumn{2}{c}{19.33 (1.66)} & \multicolumn{2}{c}{38.24 (2.97)} & \multicolumn{2}{c}{29.73 (2.17)} & \multicolumn{2}{c}{31.50 (2.73)} & \multicolumn{2}{c}{31.72 (2.77)} & \multicolumn{2}{c}{42.84 (3.11)} \\[0.1cm] 
    \multicolumn{2}{l}{\textbf{$p=300$}} & \\
     $1000$ & \multicolumn{2}{c}{0.66 (0.05)} & \multicolumn{2}{c}{5.97 (0.49)} & \multicolumn{2}{c}{12.41 (0.85)} & \multicolumn{2}{c}{10.54 (0.77)} & \multicolumn{2}{c}{13.36 (0.87)} & \multicolumn{2}{c}{7.75 (0.63)} & \multicolumn{2}{c}{15.86 (0.98)} \\[0.1cm]
  $2500$ & \multicolumn{2}{c}{1.17 (0.18)} & \multicolumn{2}{c}{13.29 (0.97)} & \multicolumn{2}{c}{25.72 (1.76)} & \multicolumn{2}{c}{17.84 (1.58)} & \multicolumn{2}{c}{19.96 (1.55)} & \multicolumn{2}{c}{15.58 (1.56)} & \multicolumn{2}{c}{27.94 (1.93)} \\[0.1cm]
  $5000$ & \multicolumn{2}{c}{2.97 (0.25)} & \multicolumn{2}{c}{30.18 (2.47)} & \multicolumn{2}{c}{58.42 (4.12)} & \multicolumn{2}{c}{42.16 (3.91)} & \multicolumn{2}{c}{44.91 (3.89)} & \multicolumn{2}{c}{39.00 (3.16)} & \multicolumn{2}{c}{51.95 (3.99)} \\[0.1cm]
  $10000$ & \multicolumn{2}{c}{5.53 (0.39)} & \multicolumn{2}{c}{61.44 (4.81)} & \multicolumn{2}{c}{116.36 (7.88)} & \multicolumn{2}{c}{87.52 (6.82)} & \multicolumn{2}{c}{90.08 (6.88)} & \multicolumn{2}{c}{82.47 (6.55)} & \multicolumn{2}{c}{102.66 (7.19)} \\[0.1cm]
  \multicolumn{2}{l}{\textbf{$p=600$}} & \\
  $1000$ & \multicolumn{2}{c}{1.80 (0.21)} & \multicolumn{2}{c}{15.36 (1.48)} & \multicolumn{2}{c}{31.65 (2.72)} & \multicolumn{2}{c}{21.77 (1.83)} & \multicolumn{2}{c}{32.62 (2.80)} & \multicolumn{2}{c}{18.17 (1.66)} & \multicolumn{2}{c}{41.32 (3.97)} \\[0.1cm]
  $2500$ & \multicolumn{2}{c}{2.88 (0.32)} & \multicolumn{2}{c}{27.84 (2.01)} & \multicolumn{2}{c}{55.57 (4.33)} & \multicolumn{2}{c}{34.60 (2.90)} & \multicolumn{2}{c}{53.58 (4.14)} & \multicolumn{2}{c}{39.01 (3.02)} & \multicolumn{2}{c}{83.29 (6.67)} \\[0.1cm]
  $5000$ & \multicolumn{2}{c}{6.72 (0.73)} & \multicolumn{2}{c}{54.21 (4.41)} & \multicolumn{2}{c}{129.89 (9.23)} & \multicolumn{2}{c}{83.18 (6.60)} & \multicolumn{2}{c}{90.75 (7.79)} & \multicolumn{2}{c}{98.77 (7.92)} & \multicolumn{2}{c}{164.96 (11.95)} \\[0.1cm]
  $10000$ & \multicolumn{2}{c}{12.74 (0.92)} & \multicolumn{2}{c}{109.76 (8.29)} & \multicolumn{2}{c}{211.44 (15.87)} & \multicolumn{2}{c}{145.83 (9.76)} & \multicolumn{2}{c}{161.07 (10.99)} & \multicolumn{2}{c}{214.48 (15.91)} & \multicolumn{2}{c}{265.81 (17.64)} \\[0.1cm]
    \bottomrule  
    \end{tabular}
